The AAAtrig algorithm for rational approximation of periodic functions

We present an extension of the AAA (adaptive Antoulas--Anderson) algorithm for periodic functions, called 'AAAtrig'. The algorithm uses the key steps of AAA approximation by (i) representing the approximant in (trigonometric) barycentric form and (ii) selecting the support points greedily. Accordingly, AAAtrig inherits all the favourable characteristics of AAA and is thus extremely flexible and robust, being able to consider quite general sets of sample points in the complex plane. We consider a range of applications with particular emphasis on solving Laplace's equation in periodic domains and compressing periodic conformal maps. These results reproduce the tapered exponential clustering effect observed in other recent studies. The algorithm is implemented in Chebfun.

==> images/Lclose.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.1,
xmax=3.24159265358979,
ymin=-0.1,
ymax=3.24159265358979,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
3.14159265358979	0\\
0	0\\
0	3.14159265358979\\
1.5707963267949	3.14159265358979\\
1.5707963267949	1.5707963267949\\
3.14159265358979	1.5707963267949\\
3.14159265358979	0\\
}--cycle;
\addplot[scatter, only marks, mark=*, color=mycolor1, mark options={}, scatter/use mapped color={mark options={}, draw=black, fill=mycolor1}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
3.14151918840798	5.61167107797644e-05	0.00333326810912449\\
3.14133458641814	0.000242739191954355	0.00913005991421688\\
3.1410101564642	0.000561031293715243	0.0169555295161315\\
3.14051660035596	0.00105525955062988	0.0270439205742125\\
3.13978581161179	0.00180112862010407	0.0401343661836084\\
3.13868405662396	0.00293090463088746	0.0575907813741018\\
3.13698024167596	0.0046555430972076	0.0814348354209758\\
3.1343435299771	0.00728471681785152	0.114118229639666\\
3.13033497242917	0.011283506380728	0.158599409548766\\
3.12433686566335	0.0172995776606419	0.218502111784393\\
3.11543025148524	0.0262483503595915	0.298630727532072\\
3.10230085740451	0.0394326200033391	0.405183140024539\\
3.08311042158771	0.0587049324434441	0.546046189354506\\
3.05533764683204	0.0867143161343548	0.731217742151455\\
3.01559813821953	0.127305617124384	0.973418697873154\\
2.95958273794778	0.186317491528042	1.28904048726504\\
2.88243587175003	0.273529929167662	1.70036118324152\\
2.78112389434835	0.409654353693844	2.24466655462553\\
2.72986825341797	0.653002483758075	2.91174281992298\\
};
\addplot[scatter, only marks, mark=*, color=mycolor2, mark options={}, scatter/use mapped color={mark options={}, draw=black, fill=mycolor2}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
6.72254547279518e-05	8.03348346242507e-05	0.00366080202724357\\
0.000291310862678085	0.00029239362018676	0.0102379755973844\\
0.000669357132039421	0.000663789893019033	0.0190208593483989\\
0.00124891664176453	0.00123625204284444	0.0303451921539036\\
0.00211434297792684	0.00209427408237157	0.0450481561622722\\
0.00342184211527624	0.00340017626174967	0.0647150162384277\\
0.00543934530857672	0.00542454937128984	0.0917398910920282\\
0.00855679766167964	0.00854006108546088	0.128900961511651\\
0.0133097691491949	0.0132701808760955	0.179467056332008\\
0.0204804521477783	0.0203900484496526	0.247814676214309\\
0.0311897045717296	0.0310059681364339	0.339539501384194\\
0.0470306905599869	0.0466877049475637	0.461784735435939\\
0.0702580719894882	0.0696515384471362	0.623673770244596\\
0.104031102264803	0.103003040445026	0.836766438853094\\
0.152729830459996	0.151077240847064	1.1156346274351\\
0.222367529250206	0.21993419831074	1.47864072704709\\
0.321148133835012	0.3181924355818	1.94926747562916\\
0.460578921886198	0.458996617219852	2.56011690964305\\
0.659829771200415	0.668056404027794	3.3724509814643\\
};
\addplot[scatter, only marks, mark=*, color=mycolor3, mark options={}, scatter/use mapped color={mark options={}, draw=black, fill=mycolor3}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
0.000104958744425792	3.14146798361863	0.00509957556612071\\
0.000455410947099948	3.14113742495082	0.0142915278097433\\
0.00104521722899053	3.14055790238864	0.0265531127166383\\
0.00194693220248203	3.13966279151748	0.0423571257395972\\
0.00328987789834748	3.13832100040591	0.0628526954683824\\
0.00532175830923139	3.13628375946606	0.0902586713107206\\
0.00847666812577765	3.13312260339444	0.128051004942086\\
0.0133556067707259	3.12824761491049	0.180077769865621\\
0.0208088511159218	3.12083771439758	0.250960511564363\\
0.0320582303377069	3.10967749020602	0.346792035870633\\
0.0488673733846595	3.0930321367061	0.475425911060207\\
0.0737651672338798	3.06844783521748	0.646934257439139\\
0.110355250714095	3.03248108897812	0.874179533092439\\
0.163770448419164	2.98035285768254	1.17354951771794\\
0.241438352897586	2.90545099633268	1.56629439801975\\
0.354903604907529	2.7981921533024	2.08279435449538\\
0.526983371045466	2.6397727301256	2.78557860665771\\
};
\addplot[scatter, only marks, mark=*, color=mycolor4, mark options={}, scatter/use mapped color={mark options={}, draw=black, fill=mycolor4}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
1.57053655442014	3.14137445546565	0.00883785935215678\\
1.56978381512831	3.14060644651538	0.0257727480017938\\
1.56849088306968	3.13931621901457	0.0480129011277357\\
1.56651403089216	3.13732877818099	0.0766298914537845\\
1.5635687369211	3.13435063170802	0.113739569191714\\
1.55911111071918	3.12984723236579	0.163270570165817\\
1.55221201569999	3.12290846949281	0.231247113659416\\
1.54160087265468	3.11223189041884	0.324526238852066\\
1.52555136299736	3.09596114284173	0.451242823183731\\
1.50161076578646	3.07125046920631	0.622408308547034\\
1.46663599805695	3.03380598417285	0.851700455371326\\
1.41779673755547	2.97704311745233	1.15383115148735\\
1.35704625607735	2.89464503739941	1.52747550077572\\
1.27647553110353	2.79950074479159	1.94665031918176\\
1.12155201674761	2.67028363912561	2.56270732026551\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=mycolor5] table[row sep=crcr]{%
x	y\\
};
\addplot[scatter, only marks, mark=*, color=mycolor6, mark options={}, scatter/use mapped color={mark options={}, draw=black, fill=mycolor6}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr]{%
x	y	size\\
3.1415680756113	1.57077241333153	0.00158433918140637\\
3.14148594577958	1.57069130142324	0.00478542742020952\\
3.14134770318853	1.57055431313936	0.00893711530748732\\
3.14113652386677	1.57034319684199	0.0142753406068936\\
3.14082199859876	1.57002668700233	0.0211968688308828\\
3.1403459258363	1.56954701524745	0.0304444054431076\\
3.13960977786447	1.56880685081214	0.0431375005553916\\
3.13848025502182	1.56767244622572	0.0605011277099004\\
3.1367633615654	1.56595046688502	0.0841032117387513\\
3.13417785928476	1.56335788650162	0.115993846731611\\
3.13032063167701	1.55949361851827	0.158776412631766\\
3.1246183176677	1.55378767331277	0.215781947923876\\
3.11626058918805	1.54543263029436	0.291271207292344\\
3.1041165642529	1.53328946992088	0.390652547731744\\
3.08662981623034	1.51575871391948	0.520732496040597\\
3.06169532539777	1.49058732469064	0.690042361649232\\
3.02655304288038	1.45456310854381	0.909214923915237\\
2.97777508404561	1.40302223903809	1.19136445754441\\
2.91153828973842	1.3288531399574	1.55284054159472\\
2.8252885686994	1.22009915614282	2.01417030414574\\
2.72596551590272	1.05638879989009	2.59280606937728\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
2.21256315540455	0.797408763298954\\
1.86115191730208	0.840278907610228\\
1.49635919552045	0.906223435783683\\
2.604233532583	0.803612715059937\\
0.966000614964507	1.08231798389465\\
0.870440911301789	1.53500317465281\\
0.822472038344663	1.90002008079039\\
0.788519192796664	2.2849450163028\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> images/cos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.608\fwidth,
height=0.921\fheight,
at={(0\fwidth,0.01\fheight)},
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4.92439966971693\\
2	1.09168570265615\\
3	0.518827954558812\\
4	0.315659764098426\\
5	0.217432088911692\\
6	0.161406728963848\\
7	0.125968883281306\\
8	0.101903334108036\\
9	0.0846913399797745\\
10	0.0718851163952234\\
12	0.0543193234315543\\
14	0.0430188584017222\\
16	0.0352536817739001\\
18	0.0296521045911091\\
21	0.0237400996631933\\
24	0.0196645300128732\\
27	0.0167166716079702\\
31	0.0138854045108759\\
35	0.0118524039822424\\
40	0.0100099416108226\\
46	0.00843446982690919\\
53	0.00712402633991962\\
62	0.0059237410263657\\
74	0.00478400547825947\\
98	0.00314630255567167\\
101	0.0029590016276118\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.489192599853709\\
2	0.0969371422353948\\
3	0.0252605719697321\\
4	0.00530242995479759\\
5	0.00200059329664127\\
6	0.000109294373554163\\
7	2.8804701751745e-05\\
8	1.41594604071078e-06\\
9	1.37455844242287e-07\\
10	1.22955780872569e-08\\
11	1.00456203283347e-09\\
12	2.66217811823168e-10\\
13	1.45059309351368e-11\\
14	6.26716851671586e-13\\
15	1.61080367856112e-13\\
101	1.61080367856112e-13\\
};
\node[right, align=left]
at (axis cs:25,0) {AAAtrig};
\node[right, align=left]
at (axis cs:50,0) {FFT};
\end{axis}

\begin{axis}[%
width=0.238\fwidth,
height=0.395\fheight,
at={(0.762\fwidth,0.58\fheight)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0582912699396543	0.999575296046749\\
0.116582539879309	0.998301544933893\\
0.174873809818963	0.996179828595697\\
0.233165079758617	0.993211949234794\\
0.291456349698272	0.989400427791381\\
0.349747619637927	0.984748501801905\\
0.408038889577581	0.979260122649082\\
0.466330159517235	0.97293995220556\\
0.524621429456889	0.965793358874084\\
0.585980660972315	0.957384500788976\\
0.64733989248774	0.948074585922276\\
0.708699124003166	0.93787237643999\\
0.770058355518592	0.926787474304581\\
0.831417587034018	0.914830312237946\\
0.892776818549443	0.902012143902494\\
0.954136050064869	0.888345033309596\\
1.01856324315607	0.87309497841829\\
1.08299043624726	0.856938977417829\\
1.14741762933846	0.839893794196\\
1.21184482242966	0.821977115279242\\
1.27933997709663	0.802292795538116\\
1.34683513176359	0.781694832071059\\
1.41433028643056	0.760206681651202\\
1.4848934026733	0.73681656887737\\
1.55545651891604	0.712509370564693\\
1.62601963515878	0.687315340891759\\
1.69965071297729	0.660114342067421\\
1.7732817907958	0.632018735939809\\
1.84998083019008	0.60184224705858\\
1.92974783116014	0.569520519346947\\
2.01258279370596	0.534997619887097\\
2.09848571782756	0.498227666972782\\
2.18745660352492	0.459176547521944\\
2.27949545079806	0.417823715820212\\
2.37767022122274	0.372741067009516\\
2.48198091479897	0.323859366517853\\
2.59242753152673	0.271145159526808\\
2.71514599455759	0.211611327369227\\
2.85627222704306	0.142176803519448\\
3.04341788316511	0.0490676743274179\\
3.14159265358979	0\\
3.42384511856075	0.140658239332849\\
3.57417523577354	0.214608810993787\\
3.69996166038017	0.275571819310958\\
3.8134762386837	0.329658462528587\\
3.91778693225993	0.378427754808765\\
4.01596170268461	0.423390474143796\\
4.10800054995775	0.464618686306238\\
4.19697143565511	0.503538383725718\\
4.28287435977671	0.540171472729893\\
4.36570932232253	0.574553355047716\\
4.44547632329259	0.606731127034525\\
4.52217536268687	0.636761861236284\\
4.59887440208115	0.66585623366551\\
4.67250547989966	0.692866174817425\\
4.7430685961424	0.717870045055732\\
4.81363171238514	0.741980411720831\\
4.88419482862788	0.765167265622459\\
4.95168998329485	0.786455213599086\\
5.01918513796182	0.8068475535438\\
5.08668029262879	0.826321062845664\\
5.15110748571998	0.844031895490066\\
5.21553467881118	0.860866938637767\\
5.27996187190238	0.876808723809146\\
5.34438906499357	0.891840709392342\\
5.405748296509	0.905296759318118\\
5.46710752802443	0.917900775621391\\
5.52846675953985	0.929640895843181\\
5.58982599105528	0.940506070593268\\
5.6511852225707	0.950486073949482\\
5.71254445408613	0.959571513081984\\
5.77390368560155	0.967753837093476\\
5.83219495554121	0.974683510688511\\
5.89048622548086	0.98078528040323\\
5.94877749542052	0.986053963346196\\
6.00706876536017	0.990485084256457\\
6.06536003529983	0.994074879304879\\
6.12365130523948	0.996820299291166\\
6.18194257517913	0.998719012233873\\
6.24023384511879	0.999769405351215\\
6.28011734560381	0.999998823451702\\
};
\end{axis}

\begin{axis}[%
width=0.217\fwidth,
height=0.395\fheight,
at={(0.783\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymode=log,
ymin=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|f_m(x) - f(x)|$},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	2.22044604925032e-16\\
0.00306796157576983	1.40693039440975e-08\\
0.00613592315154321	5.19934909570805e-08\\
0.00920388472731304	1.01899554127982e-07\\
0.0122718463030864	1.47061184341268e-07\\
0.0153398078788562	1.69834721397421e-07\\
0.0184077694546261	1.55984387850694e-07\\
0.0214757310303995	9.84888365307409e-08\\
0.0245436926061693	1.11022302462516e-16\\
0.0276116541819427	1.26631682362266e-07\\
0.0306796157577125	2.59987027906305e-07\\
0.0337475773334859	3.73664519104367e-07\\
0.0368155389092557	4.41227843928084e-07\\
0.0398835004850255	4.41620147784148e-07\\
0.0429514620607989	3.64009245856779e-07\\
0.0460194236365687	2.11076641831731e-07\\
0.0490873852123421	1.11022302462516e-16\\
0.052155346788112	2.39232204268803e-07\\
0.0552233083638818	4.68058881541999e-07\\
0.0582912699396552	6.45542048149929e-07\\
0.061359231515425	7.3552742829719e-07\\
0.0644271930911984	7.13538624963482e-07\\
0.0674951546669682	5.7214378057502e-07\\
0.070563116242738	3.23728048368109e-07\\
0.0736310778185114	3.33066907387547e-16\\
0.0766990393942812	3.51904821616066e-07\\
0.0797670009700546	6.7627180200258e-07\\
0.0828349625458245	9.17614152995407e-07\\
0.0859029241215943	1.03004873108769e-06\\
0.0889708856973677	9.8567221340495e-07\\
0.0920388472731375	7.80450816417757e-07\\
0.0951068088489109	4.36477069265526e-07\\
0.0981747704246807	2.22044604925032e-16\\
0.101242732000454	4.64683574397106e-07\\
0.104310693576224	8.84688712177172e-07\\
0.107378655151994	1.18996308018371e-06\\
0.110446616727767	1.32488081527881e-06\\
0.113514578303537	1.25810323381436e-06\\
0.11658253987931	9.88993391071168e-07\\
0.11965050145508	5.49357837220655e-07\\
0.12271846303085	1.11022302462516e-16\\
0.125786424606623	5.77602629503458e-07\\
0.128854386182393	1.09337277931498e-06\\
0.131922347758167	1.46267140888057e-06\\
0.134990309333936	1.62011311743981e-06\\
0.138058270909706	1.5309143651665e-06\\
0.14112623248548	1.19783482310787e-06\\
0.144194194061249	6.62404642581824e-07\\
0.147262155637023	2.22044604925032e-16\\
0.150330117212793	6.90696324245896e-07\\
0.153398078788562	1.30238749518341e-06\\
0.156466040364336	1.73582215567957e-06\\
0.159534001940106	1.91583556030661e-06\\
0.162601963515879	1.80418874828891e-06\\
0.165669925091649	1.40703879580872e-06\\
0.168737886667422	7.75651976869797e-07\\
0.171805848243192	3.33066907387547e-16\\
0.174873809818962	8.03999207432682e-07\\
0.177941771394735	1.51179675345059e-06\\
0.181009732970505	2.00949887241285e-06\\
0.184077694546279	2.21213865891912e-06\\
0.187145656122048	2.07801008489383e-06\\
0.190213617697818	1.61666943010452e-06\\
0.193281579273592	8.89134575743354e-07\\
0.196349540849361	2.22044604925032e-16\\
0.199417502425135	9.17546083001319e-07\\
0.202485464000905	1.72166492373726e-06\\
0.205553425576674	2.28378574973486e-06\\
0.208621387152448	2.50911363663952e-06\\
0.211689348728218	2.35246274282731e-06\\
0.214757310303991	1.82679136817577e-06\\
0.217825271879761	1.0028874610768e-06\\
0.220893233455531	3.33066907387547e-16\\
0.223961195031304	1.03137204987557e-06\\
0.227029156607074	1.93205693810316e-06\\
0.230097118182847	2.55876772448093e-06\\
0.233165079758617	2.80685253517542e-06\\
0.23623304133439	2.62763185987502e-06\\
0.23930100291016	2.0374698508352e-06\\
0.24236896448593	1.11694598481371e-06\\
0.245436926061704	1.11022302462516e-16\\
0.248504887637473	1.14551254992712e-06\\
0.251572849213247	2.14303836876261e-06\\
0.254640810789017	2.83453058258498e-06\\
0.257708772364786	3.10544833326266e-06\\
0.26077673394056	2.90360345256423e-06\\
0.26384469551633	2.24877080290397e-06\\
0.266912657092103	1.23134587359796e-06\\
0.269980618667873	3.33066907387547e-16\\
0.273048580243643	1.26000341138521e-06\\
0.276116541819416	2.35467551235047e-06\\
0.279184503395186	3.11116106854747e-06\\
0.282252464970959	3.40499506201741e-06\\
0.285320426546729	3.18046452330023e-06\\
0.288388388122499	2.4607609124816e-06\\
0.291456349698272	1.34612327618022e-06\\
0.294524311274042	1.11022302462516e-16\\
0.297592272849815	1.37488089335669e-06\\
0.300660234425585	2.56703547341086e-06\\
0.303728196001359	3.38874700167578e-06\\
0.306796157577129	3.70558792694987e-06\\
0.309864119152898	3.45830317538543e-06\\
0.312932080728672	2.67350772320541e-06\\
0.316000042304442	1.46131480616152e-06\\
0.319068003880215	1.11022302462516e-16\\
0.322135965455985	1.49018173511983e-06\\
0.325203927031755	2.78018625243791e-06\\
0.328271888607528	3.6673773818885e-06\\
0.331339850183298	4.00732343308617e-06\\
0.334407811759071	3.73720872448581e-06\\
0.337475773334841	2.88707971618508e-06\\
0.340543734910611	1.57695759250843e-06\\
0.343611696486384	3.33066907387547e-16\\
0.346679658062154	1.60594320175455e-06\\
0.349747619637927	2.99419683691403e-06\\
0.352815581213697	3.94714251583659e-06\\
0.355883542789467	4.31029951064589e-06\\
0.35895150436524	4.01727182064436e-06\\
0.36201946594101	3.10154640636993e-06\\
0.365087427516784	1.69308932929102e-06\\
0.368155389092554	1.11022302462516e-16\\
0.371223350668327	1.72220313732208e-06\\
0.374291312244097	3.20913729034977e-06\\
0.377359273819867	4.2281341304795e-06\\
0.38042723539564	4.61461564726929e-06\\
0.38349519697141	4.29858456663102e-06\\
0.386563158547183	3.31697843103383e-06\\
0.389631120122953	1.80974832564295e-06\\
0.392699081698723	2.22044604925032e-16\\
0.395767043274496	1.83900001182735e-06\\
0.398835004850266	3.4250788507606e-06\\
0.401902966426039	4.51044550253686e-06\\
0.404970928001809	4.92037302390888e-06\\
0.408038889577579	4.5812406458401e-06\\
0.411106851153352	3.53344765191554e-06\\
0.414174812729122	1.92697355905214e-06\\
0.417242774304896	1.11022302462516e-16\\
0.420310735880665	1.95637297717433e-06\\
0.423378697456435	3.6420940245918e-06\\
0.426446659032209	4.79417158427697e-06\\
0.429514620607979	5.22767465360731e-06\\
0.432582582183752	4.86533545063229e-06\\
0.435650543759522	3.75102724903265e-06\\
0.438718505335295	2.04480472720813e-06\\
0.441786466911065	1.11022302462516e-16\\
0.444854428486835	2.074361922344e-06\\
0.447922390062608	3.86025669463218e-06\\
0.450990351638378	5.07940913974103e-06\\
0.454058313214151	5.53662552749135e-06\\
0.457126274789921	5.15096621978019e-06\\
0.460194236365691	3.96979182915037e-06\\
0.463262197941464	2.16328230806528e-06\\
nan	nan\\
0.469398121093008	2.19300752757333e-06\\
0.472466082668777	4.07964221793566e-06\\
0.475534044244547	5.36625688163373e-06\\
0.478602005820321	5.84733276609571e-06\\
0.48166996739609	5.43823217336035e-06\\
0.484737928971864	4.18981753103063e-06\\
0.487805890547634	2.28244761513175e-06\\
0.490873852123404	1.11022302462516e-16\\
0.493941813699177	2.31235132552853e-06\\
0.497009775274947	4.30032754250577e-06\\
0.50007773685072	5.65481561543011e-06\\
0.50314569842649	6.15990577568228e-06\\
0.506213660002263	5.72723466585324e-06\\
0.509281621578033	4.41118213811987e-06\\
0.512349583153803	2.40234286041917e-06\\
nan	nan\\
0.518485506305346	2.43243576192321e-06\\
0.52155346788112	4.52239131709664e-06\\
0.524621429456889	5.94518838992196e-06\\
0.527689391032659	6.47445640922228e-06\\
0.530757352608433	6.01807732869553e-06\\
0.533825314184202	4.63396519490011e-06\\
0.536893275759976	2.52301121583808e-06\\
0.539961237335746	3.33066907387547e-16\\
0.543029198911515	2.55330426024437e-06\\
0.546097160487289	4.74591401133927e-06\\
0.549165122063059	6.23748065231575e-06\\
0.552233083638832	6.79109914036856e-06\\
0.555301045214602	6.31086623625875e-06\\
0.558369006790372	4.8582481274595e-06\\
0.561436968366145	2.64449688280877e-06\\
nan	nan\\
0.567572891517688	2.67500128714459e-06\\
0.570640853093458	4.97097803964231e-06\\
0.573708814669232	6.53180041287894e-06\\
0.576776776245001	7.10995123809341e-06\\
0.579844737820771	6.60571006450003e-06\\
0.582912699396545	5.08411437361021e-06\\
0.585980660972314	2.76684515587711e-06\\
0.589048622548088	4.44089209850063e-16\\
0.592116584123858	2.79757242549471e-06\\
0.595184545699627	5.19766789486285e-06\\
0.598252507275401	6.82825841591404e-06\\
0.601320468851171	7.43113295398332e-06\\
0.604388430426944	6.9027202699301e-06\\
0.607456392002714	5.31164951111937e-06\\
0.610524353578484	2.89010250209553e-06\\
0.613592315154257	1.11022302462516e-16\\
0.616660276730027	2.92106444432782e-06\\
0.6197282383058	5.42607027798067e-06\\
0.62279619988157	7.12696831828287e-06\\
0.62586416145734	7.75476771619486e-06\\
0.628932123033113	7.20201126380715e-06\\
0.632000084608883	5.54094140170492e-06\\
0.635068046184657	3.01431663030094e-06\\
0.638136007760426	2.22044604925032e-16\\
0.6412039693362	3.04552537588874e-06\\
0.64427193091197	5.65627424586879e-06\\
0.647339892487739	7.42804687470229e-06\\
0.650407854063513	8.08098233484598e-06\\
0.653475815639283	7.50370060909054e-06\\
0.656543777215056	5.77208033425427e-06\\
0.659611738790826	3.13953657526956e-06\\
nan	nan\\
0.665747661942369	3.17100459978903e-06\\
0.668815623518139	5.88837135906405e-06\\
0.671883585093912	7.73161413913927e-06\\
0.674951546669682	8.40990721717726e-06\\
0.678019508245452	7.80790921506289e-06\\
0.681087469821225	6.00515918136592e-06\\
0.684155431396995	3.2658127794294e-06\\
0.687223392972768	5.55111512312579e-16\\
0.690291354548538	3.29755292427514e-06\\
0.693359316124308	6.12245584130644e-06\\
0.696427277700082	8.03779366920217e-06\\
0.699495239275851	8.74167659081771e-06\\
0.702563200851625	8.11476154827241e-06\\
0.705631162427395	6.24027355822234e-06\\
0.708699124003168	3.39319718234421e-06\\
0.711767085578938	1.11022302462516e-16\\
0.714835047154708	3.42522267471334e-06\\
0.717903008730481	6.35862474152038e-06\\
0.720970970306251	8.34671274441147e-06\\
0.724038931882024	9.07642874348191e-06\\
0.727106893457794	8.42438585546558e-06\\
0.730174855033564	6.47752199278706e-06\\
0.733242816609337	3.52174330930931e-06\\
0.736310778185107	1.11022302462516e-16\\
0.73937873976088	3.55406779306567e-06\\
0.74244670133665	6.59697811411509e-06\\
0.74551466291242	8.65850259890165e-06\\
0.748582624488193	9.41430627454662e-06\\
0.751650586063963	8.73691439662312e-06\\
0.754718547639737	6.71700611076797e-06\\
0.757786509215506	3.65150637671175e-06\\
0.760854470791276	1.11022302462516e-16\\
0.76392243236705	3.68414393014937e-06\\
0.76699039394282	6.8376191996178e-06\\
0.770058355518593	8.973298661008e-06\\
0.773126317094363	9.7554563578406e-06\\
0.776194278670136	9.05248368709978e-06\\
0.779262240245906	6.95883081702765e-06\\
0.782330201821676	3.78254338984085e-06\\
0.785398163397449	2.22044604925032e-16\\
0.788466124973219	3.8155085564373e-06\\
0.791534086548992	7.08065462207143e-06\\
0.794602048124762	9.29124081261446e-06\\
0.797670009700532	1.01000310229748e-05\\
0.800737971276305	9.37123476518753e-06\\
0.803805932852075	7.20310450486038e-06\\
0.806873894427849	3.91491325213433e-06\\
0.809941856003618	1.11022302462516e-16\\
0.813009817579388	3.94822106819515e-06\\
0.816077779155162	7.32619459342662e-06\\
0.819145740730931	9.61247365838244e-06\\
0.822213702306705	1.04481874493301e-05\\
0.825281663882475	9.69331345990194e-06\\
0.828349625458245	7.44993926093949e-06\\
0.831417587034018	4.04867688374997e-06\\
0.834485548609788	2.22044604925032e-16\\
0.837553510185561	4.08234290971698e-06\\
0.840621471761331	7.57435313281097e-06\\
0.843689433337104	9.93714681607472e-06\\
0.846757394912874	1.08000882831361e-05\\
0.849825356488644	1.00188706886329e-05\\
0.852893318064417	7.69945109524438e-06\\
0.855961279640187	4.18389734402334e-06\\
nan	nan\\
0.86209720279173	4.21793769223022e-06\\
0.8651651643675	7.82524830067463e-06\\
0.868233125943274	1.02654152179804e-05\\
0.871301087519043	1.11559019650986e-05\\
0.874369049094817	1.03480627638985e-05\\
0.877437010670587	7.95176017742702e-06\\
0.880504972246356	4.3206399579221e-06\\
0.88357293382213	1.11022302462516e-16\\
0.8866408953979	4.35507133100808e-06\\
0.889708856973673	8.07900243982029e-06\\
0.892776818549443	1.05974394380981e-05\\
0.895844780125213	1.15158030882245e-05\\
0.898912741700986	1.06810517207511e-05\\
0.901980703276756	8.20699109116418e-06\\
0.905048664852529	4.4589724584876e-06\\
nan	nan\\
0.911184588004073	4.49381218226018e-06\\
0.914252549579842	8.33574243896963e-06\\
0.917320511155612	1.09333860316419e-05\\
0.920388472731386	1.18799727689689e-05\\
0.923456434307155	1.1018005668828e-05\\
0.926524395882929	8.46527310083278e-06\\
0.929592357458699	4.59896513138603e-06\\
0.932660319034468	1.11022302462516e-16\\
0.935728280610242	4.63423119378968e-06\\
0.938796242186012	8.59560001276183e-06\\
0.941864203761785	1.12734279057447e-05\\
0.944932165337555	1.22485990451393e-05\\
0.948000126913325	1.13590991592805e-05\\
0.951068088489098	8.72674044116725e-06\\
0.954136050064868	4.74069097067264e-06\\
0.957204011640641	1.11022302462516e-16\\
0.960271973216411	4.77640206364428e-06\\
0.963339934792181	8.85871199218788e-06\\
0.966407896367954	1.16177447037069e-05\\
0.969475857943724	1.26218773077724e-05\\
0.972543819519498	1.17045135868965e-05\\
0.975611781095267	8.99153262046147e-06\\
0.978679742671041	4.88422584710157e-06\\
0.981747704246811	1.11022302462516e-16\\
0.98481566582258	4.92040140753768e-06\\
0.987883627398354	9.12522064322466e-06\\
0.990951588974124	1.19665232227728e-05\\
0.994019550549897	1.30000107431138e-05\\
0.997087512125667	1.2054437603104e-05\\
1.00015547370144	9.25979474641903e-06\\
1.00322343527721	5.02964868343002e-06\\
1.00629139685298	1.11022302462516e-16\\
1.00935935842875	5.06630894081539e-06\\
1.01242732000452	9.39527400023456e-06\\
1.01549528158029	1.23199578536681e-05\\
1.01856324315607	1.33832108218935e-05\\
1.02163120473184	1.24090675702737e-05\\
1.02469916630761	9.53167787032252e-06\\
1.02776712788338	5.17704164415545e-06\\
nan	nan\\
1.03390305103492	5.21420767052305e-06\\
1.03697101261069	9.66902622701046e-06\\
1.04003897418647	1.26782510554424e-05\\
1.04310693576224	1.37716978128033e-05\\
1.04617489733801	1.27686080417799e-05\\
1.04924285891378	9.80733936095654e-06\\
1.05231082048955	5.32649033946342e-06\\
nan	nan\\
1.05844674364109	5.36418409968762e-06\\
1.06151470521687	9.94663799558371e-06\\
1.06458266679264	1.30416138578448e-05\\
1.0676506283684	1.41657013329466e-05\\
1.07071858994418	1.31332722727029e-05\\
1.07378655151995	1.00869432988482e-05\\
1.07685451309572	5.47808403827954e-06\\
1.07992247467149	2.22044604925032e-16\\
1.08299043624726	5.51632844869586e-06\\
1.08605839782303	1.0228276900115e-05\\
1.0891263593988	1.341026640167e-05\\
1.09219432097458	1.45654609370327e-05\\
1.09526228255035	1.35032827711657e-05\\
1.09833024412612	1.03706609001497e-05\\
1.10139820570189	5.63191590208235e-06\\
1.10446616727766	2.22044604925032e-16\\
1.10753412885343	5.67073488877412e-06\\
1.1106020904292	1.05141178909918e-05\\
1.11367005200498	1.37844385158514e-05\\
1.11673801358075	1.49712267472068e-05\\
1.11980597515652	1.38788718828664e-05\\
1.12287393673229	1.06586709689438e-05\\
1.12594189830806	5.78808323037361e-06\\
nan	nan\\
1.1320778214596	5.82750179678458e-06\\
1.13514578303537	1.080434375067e-05\\
1.13821374461115	1.4164370339742e-05\\
1.14128170618692	1.53832601323956e-05\\
1.14434966776269	1.42602824262372e-05\\
1.14741762933846	1.0951160388517e-05\\
1.15048559091423	5.94668772901927e-06\\
1.15355355249	1.11022302462516e-16\\
1.15662151406577	5.98673202267809e-06\\
1.15968947564155	1.10991455904985e-05\\
1.16275743721732	1.45503129832525e-05\\
1.16582539879309	1.58018344292853e-05\\
1.16889336036886	1.46477683637958e-05\\
1.17196132194463	1.12483246367257e-05\\
1.1750292835204	6.10783579335638e-06\\
1.17809724509617	1.11022302462516e-16\\
1.18116520667195	6.14853318114948e-06\\
1.18423316824772	1.13987233981705e-05\\
1.18730112982349	1.49425292437221e-05\\
1.19036909139926	1.62272357269177e-05\\
1.19343705297503	1.5041595532228e-05\\
1.1965050145508	1.15503683545404e-05\\
1.19957297612657	6.27163881572468e-06\\
nan	nan\\
1.20570889927811	6.31301796438774e-06\\
1.20877686085388	1.17032866161493e-05\\
1.21184482242966	1.53412943715292e-05\\
1.21491278400543	1.66597637004662e-05\\
1.2179807455812	1.5442042421987e-05\\
1.22104870715697	1.18575059434578e-05\\
1.22411666873274	6.43821351409278e-06\\
nan	nan\\
1.23025259188428	6.48030447691903e-06\\
1.23332055346006	1.20130547689445e-05\\
1.23638851503583	1.57468968967622e-05\\
1.2394564766116	1.7099732514847e-05\\
1.24252443818737	1.58494010190635e-05\\
1.24559239976314	1.21699622189775e-05\\
1.24866036133891	6.60768228899488e-06\\
1.25172832291468	2.22044604925032e-16\\
1.25479628449045	6.65051659709537e-06\\
1.25786424606623	1.23282581373507e-05\\
1.260932207642	1.61596395176212e-05\\
1.26400016921777	1.75474717969415e-05\\
1.26706813079354	1.62639777110396e-05\\
1.27013609236931	1.24879731091543e-05\\
1.27320405394508	6.78017360200566e-06\\
1.27627201552085	1.11022302462516e-16\\
1.27933997709663	6.82378436744901e-06\\
1.2824079386724	1.26491384857541e-05\\
1.28547590024817	1.65798400604267e-05\\
1.28854386182394	1.80033276836466e-05\\
1.29161182339971	1.66860942648617e-05\\
1.29467978497548	1.28117864103272e-05\\
1.29774774655125	6.95582239440549e-06\\
nan	nan\\
1.3038836697028	7.00024441435688e-06\\
1.30695163127857	1.29759498463944e-05\\
1.31001959285434	1.70078325137934e-05\\
1.31308755443011	1.84676639511937e-05\\
1.31615551600588	1.71160888811083e-05\\
1.31922347758165	1.31416626029112e-05\\
1.32229143915742	7.13477052716181e-06\\
1.32535940073319	2.22044604925032e-16\\
1.32842736230896	7.1800404045641e-06\\
1.33149532388474	1.33089593676861e-05\\
1.33456328546051	1.74439681491778e-05\\
1.33763124703628	1.89408632412791e-05\\
1.34069920861205	1.75543173369651e-05\\
1.34376717018782	1.34778757333587e-05\\
1.34683513176359	7.31716726665166e-06\\
1.34990309333936	1.11022302462516e-16\\
1.35297105491513	7.36332353501454e-06\\
1.35603901649091	1.36484482318178e-05\\
1.35910697806668	1.78886167293556e-05\\
1.36217493964245	1.94233283821177e-05\\
1.36524290121822	1.80011542195712e-05\\
1.36831086279399	1.38207143673963e-05\\
1.37137882436976	7.503169804024e-06\\
1.37444678594553	1.11022302462516e-16\\
1.37751474752131	7.55025306586885e-06\\
1.38058270909708	1.3994712649068e-05\\
1.38365067067285	1.83421678225936e-05\\
1.38671863224862	1.99154838239623e-05\\
1.38978659382439	1.84569942651702e-05\\
1.39285455540016	1.4170482627418e-05\\
1.39592251697593	7.69294382352294e-06\\
1.39899047855171	1.11022302462516e-16\\
1.40205844012748	7.74099689615504e-06\\
1.40512640170325	1.43480649325012e-05\\
1.40819436327902	1.88050322208477e-05\\
1.41126232485479	2.04177771916392e-05\\
1.41433028643056	1.89222538087285e-05\\
1.41739824800633	1.45275013115897e-05\\
1.4204662095821	7.88666411288828e-06\\
1.42353417115788	2.22044604925032e-16\\
1.42660213273365	7.93573219315393e-06\\
1.42967009430942	1.47088346700297e-05\\
1.43273805588519	1.92776434861929e-05\\
1.43580601746096	2.0930680973974e-05\\
1.43887397903673	1.93973723606744e-05\\
1.4419419406125	1.48921091137622e-05\\
1.44500990218827	8.08451523170995e-06\\
1.44807786376404	1.11022302462516e-16\\
1.45114582533982	8.13464607019029e-06\\
1.45421378691559	1.50773699931772e-05\\
1.45728174849136	1.97604596270384e-05\\
1.46034971006713	2.14546943592131e-05\\
1.4634176716429	1.98828143204155e-05\\
1.46648563321867	1.52646639487441e-05\\
1.46955359479444	8.28669223595922e-06\\
1.47262155637021	2.22044604925032e-16\\
1.47568951794599	8.33793632792897e-06\\
1.47875747952176	1.54540389608604e-05\\
1.48182544109753	2.02539649244437e-05\\
1.4848934026733	2.19903452317594e-05\\
1.48796136424907	2.03790708414031e-05\\
1.49102932582484	1.56455443954817e-05\\
1.49409728740061	8.49340146746867e-06\\
1.49716524897639	1.11022302462516e-16\\
1.50023321055216	8.54581226017445e-06\\
1.50330117212793	1.58392310632971e-05\\
1.5063691337037	2.07586719203067e-05\\
1.50943709527947	2.25381923473211e-05\\
1.51250505685524	2.08866618627289e-05\\
1.51557301843101	1.60351512682455e-05\\
1.51864098000679	8.7048614133556e-06\\
1.52170894158256	1.11022302462516e-16\\
1.52477690315833	8.75849553472192e-06\\
1.5278448647341	1.62333588691332e-05\\
1.53091282630987	2.12751235901808e-05\\
1.53398078788564	2.30988277121202e-05\\
1.53704874946141	2.14061383301267e-05\\
1.54011671103718	1.64339093362553e-05\\
1.54318467261296	8.92130364682498e-06\\
1.54625263418873	2.22044604925032e-16\\
1.5493205957645	8.97622115292318e-06\\
1.55238855734027	1.66368598164546e-05\\
1.55545651891604	2.18038957126021e-05\\
1.55852448049181	2.36728791741525e-05\\
1.56159244206758	2.1938084618811e-05\\
1.56466040364336	1.68422691980696e-05\\
1.56772836521912	9.14297385334882e-06\\
1.5707963267949	1.11022302462516e-16\\
1.57386428837067	9.19923850117857e-06\\
1.57693224994644	1.70501981786585e-05\\
1.58000021152221	2.23455994640131e-05\\
1.58306817309798	2.42610132664688e-05\\
1.58613613467375	2.24831211886878e-05\\
1.58920409624952	1.72607093377186e-05\\
1.59227205782529	9.37013295698729e-06\\
nan	nan\\
1.59840798097684	9.42781249924087e-06\\
1.60147594255261	1.7473867211848e-05\\
1.60454390412838	2.29008842596024e-05\\
1.60761186570415	2.48639383149118e-05\\
1.61067982727992	2.3041907490362e-05\\
1.61374778885569	1.7689738374127e-05\\
1.61681575043147	9.60305834984962e-06\\
1.61988371200724	1.11022302462516e-16\\
1.62295167358301	9.66222486431521e-06\\
1.62601963515878	1.79083915159417e-05\\
1.62908759673455	2.3470440872475e-05\\
1.63215555831032	2.54824078562698e-05\\
1.63522351988609	2.36151451585842e-05\\
1.63829148146187	1.81298975346911e-05\\
1.64135944303764	9.8420452487868e-06\\
1.64442740461341	1.11022302462516e-16\\
1.64749536618918	9.90277549561822e-06\\
1.65056332776495	1.83543296238264e-05\\
1.65363128934072	2.40550048571375e-05\\
1.65669925091649	2.61172243866125e-05\\
1.65976721249226	2.42035815181118e-05\\
1.66283517406804	1.85817633698847e-05\\
1.66590313564381	1.008740818087e-05\\
1.66897109721958	2.22044604925032e-16\\
1.67203905879535	1.0149783997937e-05\\
1.67510702037112	1.88122768522979e-05\\
1.67817498194689	2.46553603201472e-05\\
1.68124294352266	2.67692434930965e-05\\
1.68431090509844	2.4808013446509e-05\\
1.68737886667421	1.90459507469764e-05\\
1.69044682824997	1.03394826237446e-05\\
nan	nan\\
1.69658275140152	1.04035913609523e-05\\
1.69965071297729	1.92828684409952e-05\\
1.70271867455306	2.52723440725688e-05\\
1.70578663612883	2.74393784028826e-05\\
1.7088545977046	2.54292916295196e-05\\
1.71192255928037	1.95231161459474e-05\\
1.71499052085615	1.05986268116309e-05\\
nan	nan\\
1.72112644400769	1.06645618135337e-05\\
1.72419440558346	1.97667830218461e-05\\
1.72726236715923	2.59068502171944e-05\\
1.730330328735	2.81286050115569e-05\\
1.73339829031077	2.60683252646387e-05\\
1.73646625188655	2.00139613055761e-05\\
1.73953421346232	1.08652237333917e-05\\
1.74260217503809	1.11022302462516e-16\\
1.74567013661386	1.09330848684364e-05\\
1.74873809818963	2.02647464475624e-05\\
1.7518060597654	2.65598352165996e-05\\
1.75487402134117	2.88379674392435e-05\\
1.75794198291694	2.67260872593989e-05\\
1.76100994449272	2.05192372534358e-05\\
1.76407790606849	1.11396833413213e-05\\
1.76714586764426	2.22044604925032e-16\\
1.77021382922003	1.12095775925969e-05\\
1.7732817907958	2.07775360369088e-05\\
1.77634975237157	2.72323235116499e-05\\
1.77941771394734	2.95685841892323e-05\\
1.78248567552312	2.74036199967575e-05\\
1.78555363709889	2.103974877532e-05\\
1.78862159867466	1.14224450020739e-05\\
1.79168956025043	1.11022302462516e-16\\
1.7947575218262	1.14944871190126e-05\\
1.79782548340197	2.13059852807173e-05\\
1.80089344497774	2.7925413750407e-05\\
1.80396140655352	3.03216549806252e-05\\
1.80702936812929	2.81020417304266e-05\\
1.81009732970506	2.15763593748308e-05\\
1.81316529128083	1.17139802161547e-05\\
1.8162332528566	1.11022302462516e-16\\
1.81930121443237	1.17882934426161e-05\\
1.82236917600814	2.1850989075478e-05\\
1.82543713758391	2.8640285718029e-05\\
1.82850509915968	3.10984683502547e-05\\
1.83157306073545	2.882255370229e-05\\
1.83464102231123	2.21299967951838e-05\\
1.837708983887	1.20147956468308e-05\\
1.84077694546277	1.11022302462516e-16\\
1.84384490703854	1.20915125304544e-05\\
1.84691286861431	2.24135095482359e-05\\
1.84998083019008	2.93782080521554e-05\\
1.85304879176585	3.1900410117025e-05\\
1.85611675334163	2.9566448070728e-05\\
1.8591847149174	2.27016591709539e-05\\
1.86225267649317	1.23254364954306e-05\\
1.86532063806894	2.22044604925032e-16\\
1.86838859964471	1.24046997906912e-05\\
1.87145656122048	2.29945825567234e-05\\
1.87452452279625	3.01405468535742e-05\\
1.87759248437202	3.27289728333512e-05\\
1.8806604459478	3.03351167646458e-05\\
1.88372840752357	2.32924218988017e-05\\
1.88679636909934	1.26464902724388e-05\\
nan	nan\\
1.89293229225088	1.27284539507277e-05\\
1.89600025382665	2.35953249562159e-05\\
1.89906821540242	3.09287753157417e-05\\
1.9021361769782	3.35857663555928e-05\\
1.90520413855397	3.11300613879962e-05\\
1.90827210012974	2.39034453268782e-05\\
1.91134006170551	1.29785910177871e-05\\
1.91440802328128	1.11022302462516e-16\\
1.91747598485705	1.30634214025038e-05\\
1.92054394643282	2.42169427433491e-05\\
1.9236119080086	3.17444845185922e-05\\
1.92667986958437	3.4472529697016e-05\\
1.92974783116014	3.19529043303346e-05\\
1.93281579273591	2.45359833825898e-05\\
1.93588375431168	1.33224240382868e-05\\
1.93895171588745	1.11022302462516e-16\\
1.94201967746322	1.34103010771546e-05\\
1.94508763903899	2.48607401976963e-05\\
1.94815560061476	3.25893955493984e-05\\
1.95122356219053	3.53911443408128e-05\\
1.95429152376631	3.28054012483924e-05\\
1.95735948534208	2.51913932672876e-05\\
1.96042744691785	1.36787312340348e-05\\
1.96349540849362	3.33066907387547e-16\\
1.96656337006939	1.37698499312888e-05\\
1.96963133164516	2.55281301705379e-05\\
1.97269929322093	3.3465373147523e-05\\
1.97576725479671	3.63436492327729e-05\\
1.97883521637248	3.36894551268286e-05\\
1.98190317794825	2.58711463814177e-05\\
1.98497113952402	1.4048317099502e-05\\
1.98803910109979	1.11022302462516e-16\\
1.99110706267556	1.41428891348161e-05\\
1.99417502425133	2.62206456930202e-05\\
1.9972429858271	3.43744411049896e-05\\
2.00031094740288	3.73322577061907e-05\\
2.00337890897865	3.46071321573048e-05\\
2.00644687055442	2.65768406650935e-05\\
2.00951483213019	1.44320555056643e-05\\
2.01258279370596	1.11022302462516e-16\\
2.01565075528173	1.45303110660188e-05\\
2.0187187168575	2.69399531037662e-05\\
2.02178667843328	3.53187996862125e-05\\
2.02485464000905	3.83593766347668e-05\\
2.02792260158482	3.55606797102224e-05\\
2.03099056316059	2.73102145714743e-05\\
2.03405852473636	1.48308973835221e-05\\
nan	nan\\
2.0401944478879	1.49330872394327e-05\\
2.04326240946368	2.76878669319692e-05\\
2.04633037103945	3.63008453858614e-05\\
2.04939833261522	3.94276281604488e-05\\
2.05246629419099	3.6552546734181e-05\\
2.05553425576676	2.8073162931297e-05\\
2.05860221734253	1.52458794481225e-05\\
2.0616701789183	1.11022302462516e-16\\
2.06473814049407	1.53522773166381e-05\\
2.06780610206985	2.84663668194129e-05\\
2.07087406364561	3.73231933999963e-05\\
2.07394202522139	4.05398744155459e-05\\
2.07700998679716	3.75854069705194e-05\\
2.08007794837293	2.88677550137617e-05\\
2.0831459099487	1.56781341338341e-05\\
2.08621387152447	1.11022302462516e-16\\
2.08928183310024	1.57890393764903e-05\\
2.09234979467601	2.9277616811374e-05\\
2.09541775625179	3.83887032537333e-05\\
2.09848571782756	4.1699245726834e-05\\
2.10155367940333	3.86621854490677e-05\\
2.1046216409791	2.96962551477597e-05\\
2.10768960255487	1.61289009452669e-05\\
2.11075756413064	2.22044604925032e-16\\
2.11382552570641	1.6244641650398e-05\\
2.11689348728218	3.01239874156423e-05\\
2.11996144885796	3.95005081137432e-05\\
2.12302941043373	4.29091728894048e-05\\
2.1260973720095	3.97860888190492e-05\\
2.12916533358527	3.05611463368159e-05\\
2.13223329516104	1.65995394574847e-05\\
2.13530125673681	2.22044604925032e-16\\
2.13836921831258	1.67204759828343e-05\\
2.14143717988836	3.10080809025614e-05\\
2.14450514146413	4.06620484246223e-05\\
2.1475731030399	4.41734242112578e-05\\
2.15064106461567	4.09606401761131e-05\\
2.15370902619144	3.14651573842251e-05\\
2.15677698776721	1.70915442556096e-05\\
2.15984494934298	4.44089209850063e-16\\
2.16291291091876	1.72180733081783e-05\\
2.16598087249453	3.19327604164643e-05\\
2.1690488340703	4.18771106260871e-05\\
2.17211679564607	4.54961481760608e-05\\
2.17518475722184	4.21897191890118e-05\\
2.17825271879761	3.24112941627597e-05\\
2.18132068037338	1.76065621665388e-05\\
2.18438864194915	1.11022302462516e-16\\
2.18745660352493	1.7739121507987e-05\\
2.1905245651007	3.29011835792925e-05\\
2.19359252667647	4.31498718670432e-05\\
2.19666048825224	4.68819227312233e-05\\
2.19972844982801	4.34776084763387e-05\\
2.20279641140378	3.34028757660866e-05\\
2.20586437297955	1.81464121870034e-05\\
nan	nan\\
2.21200029613109	1.82854861026093e-05\\
2.21506825770686	3.39168414335565e-05\\
2.21813621928264	4.448495184034e-05\\
2.22120418085841	4.83358124558353e-05\\
2.22427214243418	4.4829047425421e-05\\
2.22734010400995	3.44435764828009e-05\\
2.23040806558572	1.87131086322178e-05\\
2.23347602716149	1.66533453693774e-16\\
2.23654398873726	1.88592342866834e-05\\
2.23961195031304	3.49836037171757e-05\\
2.24267991188881	4.58874730844826e-05\\
2.24574787346458	4.9863435092945e-05\\
2.24881583504035	4.62492948526406e-05\\
2.25188379661612	3.55374746913163e-05\\
2.25495175819189	1.9308888116687e-05\\
2.25801971976766	2.77555756156289e-16\\
2.26108768134344	1.94626629850814e-05\\
2.26415564291921	3.61057717224166e-05\\
2.26722360449498	4.73631314141797e-05\\
2.27029156607075	5.14710393013096e-05\\
2.27335952764652	4.77442022727702e-05\\
2.27642748922229	3.66891100599952e-05\\
2.27949545079806	1.99362411318903e-05\\
2.28256341237383	2.77555756156289e-16\\
2.28563137394961	2.00983317157898e-05\\
2.28869933552538	3.72881402561087e-05\\
2.29176729710115	4.8918278523824e-05\\
2.29483525867692	5.31655958900811e-05\\
2.29790322025269	4.93202999161113e-05\\
2.30097118182846	3.79035507347969e-05\\
2.30403914340423	2.05979491582075e-05\\
2.30710710498001	1.66533453693774e-16\\
2.31017506655578	2.07691012647503e-05\\
2.31324302813155	3.85360705872362e-05\\
2.31631098970732	5.0560019292878e-05\\
2.31937895128309	5.49549053543429e-05\\
2.32244691285886	5.09848981715135e-05\\
2.32551487443463	3.91864726256297e-05\\
2.3285828360104	2.12971284862529e-05\\
2.33165079758617	5.55111512312579e-17\\
2.33471875916194	2.14781793891894e-05\\
2.33778672073772	3.98555767103238e-05\\
2.34085468231349	5.22963269233287e-05\\
2.34392264388926	5.68477251934871e-05\\
2.34699060546503	5.27462077651307e-05\\
2.3500585670408	4.05442533872313e-05\\
2.35312652861657	2.20372821906344e-05\\
2.35619449019234	3.33066907387547e-16\\
2.35926245176812	2.22291751039717e-05\\
2.36233041334389	4.12534278686482e-05\\
2.36539837491966	5.41361798602203e-05\\
2.36846633649543	5.88539214078641e-05\\
2.3715342980712	5.46134828529056e-05\\
2.37460225964697	4.19840843923213e-05\\
2.37767022122274	2.28223620891699e-05\\
2.38073818279852	5.55111512312579e-17\\
2.38380614437429	2.3026163477713e-05\\
2.38687410595006	4.27372710082861e-05\\
2.38994206752583	5.60897254397452e-05\\
2.3930100291016	6.09846496953948e-05\\
2.39607799067737	5.65971922737997e-05\\
2.39914595225314	4.35141048344966e-05\\
2.40221391382891	2.36568430084238e-05\\
2.40528187540469	1.66533453693774e-16\\
2.40834983698046	2.38737634014053e-05\\
2.41141779855623	4.43157778431956e-05\\
2.414485760132	5.81684765708633e-05\\
2.41755372170777	6.32525733694767e-05\\
2.42062168328354	5.87092256640328e-05\\
2.42368964485931	4.51435632390917e-05\\
2.42675760643509	2.45458122800635e-05\\
2.42982556801086	3.33066907387547e-16\\
2.43289352958663	2.47772314502237e-05\\
2.4359614911624	4.59988224960071e-05\\
2.43902945273817	6.03855494739623e-05\\
2.44209741431394	6.56721269744476e-05\\
2.44516537588971	6.09631429791533e-05\\
2.44823333746548	4.68830131434285e-05\\
2.45130129904125	2.54950782626606e-05\\
2.45436926061702	5.55111512312579e-17\\
2.4574372221928	2.57425758689589e-05\\
2.46050518376857	4.7797697387053e-05\\
2.46357314534434	6.27559528473818e-05\\
2.46664110692011	6.82598371796737e-05\\
2.46970906849588	6.33744784735987e-05\\
2.47277703007165	4.87445516764162e-05\\
2.47584499164742	2.65113027618779e-05\\
2.4789129532232	2.22044604925032e-16\\
2.48198091479897	2.67766958980674e-05\\
2.48504887637474	4.97253773409369e-05\\
2.48811683795051	6.52969419184248e-05\\
2.49118479952628	7.10347160060573e-05\\
2.49425276110205	6.59611135325202e-05\\
2.49732072267782	5.07421124316675e-05\\
2.5003886842536	2.76021637266034e-05\\
2.50345664582937	2.22044604925032e-16\\
2.50652460740514	2.78875532534472e-05\\
2.50959256898091	5.17968449422755e-05\\
2.51266053055668	6.80284549916529e-05\\
2.51572849213245	7.40187461396588e-05\\
2.51879645370822	6.87437372296481e-05\\
2.52186441528399	5.28918275891075e-05\\
2.52493237685977	2.87765566061581e-05\\
2.52800033843554	5.55111512312579e-17\\
2.53106830001131	2.90843847652323e-05\\
2.53413626158708	5.4029494369945e-05\\
2.53720422316285	7.0973655828088e-05\\
2.54027218473862	7.72374844799639e-05\\
2.54334014631439	7.17464196660077e-05\\
2.54640810789017	5.52124791707852e-05\\
2.54947606946594	3.00448455216595e-05\\
2.55254403104171	1.66533453693774e-16\\
2.55561199261748	3.03779681644634e-05\\
2.55867995419325	5.6443636694492e-05\\
2.56174791576902	7.41596130198195e-05\\
2.56481587734479	8.07208189398941e-05\\
2.56788383892057	7.49973316575555e-05\\
2.57095180049633	5.7726066088448e-05\\
2.5740197620721	3.14191792364359e-05\\
2.57708772364788	1.66533453693774e-16\\
2.58015568522365	3.17809571789839e-05\\
2.58322364679942	5.9063137658577e-05\\
2.58629160837519	7.76181584491996e-05\\
2.58935956995096	8.4503925839252e-05\\
2.59242753152673	7.85296562321735e-05\\
2.5954954931025	6.04585231647189e-05\\
2.59856345467828	3.29138922780526e-05\\
2.60163141625405	5.55111512312579e-17\\
2.60469937782982	3.3308307957225e-05\\
2.60776733940559	6.19162302690212e-05\\
2.61083530098136	8.13869824003444e-05\\
2.61390326255713	8.86284927316124e-05\\
2.6169712241329	8.2382754295118e-05\\
2.62003918570868	6.3440641811019e-05\\
2.62310714728445	3.45460192190395e-05\\
2.62617510886022	5.55111512312579e-17\\
2.62924307043599	3.49778272158984e-05\\
2.63231103201176	6.50365607189892e-05\\
2.63537899358753	8.55110449945459e-05\\
2.6384469551633	9.31442965811377e-05\\
2.64151491673907	8.66036710886471e-05\\
2.64458287831485	6.67092615208865e-05\\
2.64765083989062	3.6335961156403e-05\\
2.65071880146639	1.11022302462516e-16\\
2.65378676304216	3.68108846081349e-05\\
2.65685472461793	6.84645496230596e-05\\
2.6599226861937	9.00444158116464e-05\\
2.66299064776947	9.81112637236106e-05\\
2.66605860934525	9.12491054603225e-05\\
2.66912657092102	7.03088297417109e-05\\
2.67219453249679	3.83083595812683e-05\\
2.67526249407256	2.77555756156289e-17\\
2.67833045564833	3.88333496648129e-05\\
2.6813984172241	7.22491851889996e-05\\
2.68446637879987	9.50527010961654e-05\\
2.68753434037565	0.000103602192178421\\
2.69060230195142	9.63880165595061e-05\\
2.69367026352718	7.42934700699027e-05\\
2.69673822510296	4.04932569439685e-05\\
2.69980618667873	2.22044604925032e-16\\
2.7028741482545	4.10768403487081e-05\\
2.70594210983027	7.64504169041278e-05\\
2.70901007140604	0.000100616289476968\\
2.71207803298181	0.000109706398421172\\
2.71514599455758	0.000102105121992685\\
2.71821395613336	7.87297627733161e-05\\
2.72128191770913	4.29276598133411e-05\\
2.7243498792849	1.38777878078145e-16\\
2.72741784086067	4.35804110178739e-05\\
2.73048580243644	8.11423978104016e-05\\
2.73355376401221	0.000106834756818802\\
2.73662172558798	0.000116534676198654\\
2.73968968716375	0.000108505663974523\\
2.74275764873953	8.37005407812451e-05\\
2.7458256103153	4.56576772502324e-05\\
2.74889357189107	1.38777878078145e-16\\
2.75196153346684	4.63928711101348e-05\\
2.75502949504261	8.64179477014504e-05\\
2.75809745661838	0.000113832942767733\\
2.76116541819415	0.000124226152124207\\
2.76423337976993	0.000115722013053015\\
2.7673013413457	8.93101609471255e-05\\
2.77036930292147	4.87414969438106e-05\\
2.77343726449724	1.94289029309403e-16\\
2.77650522607301	4.95760271625733e-05\\
2.77957318764878	9.23948083345338e-05\\
2.78264114922455	0.000121769487446909\\
2.78570911080033	0.00013295794018392\\
2.7887770723761	0.000123922990801162\\
2.79184503395187	9.56919642208228e-05\\
2.79491299552764	5.22536078737533e-05\\
2.79798095710341	2.77555756156289e-17\\
2.80104891867918	5.32093065435389e-05\\
2.80411688025495	9.92245881477612e-05\\
2.80718484183072	0.000130849071389799\\
2.8102528034065	0.000142959022120692\\
2.81332076498227	0.000133327310234355\\
2.81638872655804	0.000103019061118397\\
2.81945668813381	5.62909225938491e-05\\
nan	nan\\
2.82559261128535	5.73965004525002e-05\\
2.82866057286112	0.000107105845763622\\
2.83172853443689	0.000141340373367271\\
2.83479649601266	0.000154530674909975\\
2.83786445758844	0.000144223417848255\\
2.84093241916421	0.000111520305032503\\
2.84400038073998	6.09818737381526e-05\\
2.84706834231575	5.55111512312579e-17\\
2.85013630389152	6.22758493713236e-05\\
2.85320426546729	0.000116303725526345\\
2.85627222704306	0.000153603114617234\\
2.85934018861883	0.00016807734267274\\
2.86240815019461	0.000156999588269784\\
2.86547611177038	0.000121504607528078\\
2.86854407334615	6.65003125415174e-05\\
2.87161203492192	1.66533453693774e-16\\
2.87467999649769	6.80355703240596e-05\\
2.87774795807346	0.000127180306213726\\
2.88081591964923	0.000168130025156477\\
2.88388388122501	0.000184154737240733\\
2.88695184280078	0.000172191007837135\\
2.89001980437655	0.000133399140403168\\
2.89308776595232	7.30874387913496e-05\\
2.89615572752809	5.55111512312579e-16\\
2.89922368910386	7.49385738628707e-05\\
2.90229165067963	0.000140243131307699\\
2.90535961225541	0.000185614263060254\\
2.90842757383118	0.000203547477977337\\
2.91149553540695	0.000190556139894285\\
2.91456349698272	0.000147811601279163\\
2.91763145855849	8.10877242470311e-05\\
2.92069942013426	2.49800180540661e-16\\
2.92376738171003	8.33633741061931e-05\\
2.9268353432858	0.00015622596333728\\
2.92990330486158	0.000207062213581438\\
2.93297126643735	0.000227399716640069\\
2.93603922801312	0.000213205938935881\\
2.93910718958889	0.00016563618526233\\
2.94217515116466	9.10104166373244e-05\\
2.94524311274043	1.66533453693774e-16\\
2.9483110743162	9.38749978112718e-05\\
2.95137903589197	0.000176229649112152\\
2.95444699746774	0.000233991539040273\\
2.95751495904352	0.000257446020915944\\
2.96058292061929	0.000241833806823271\\
2.96365088219506	0.000188243502439302\\
2.96671884377083	0.000103640557784723\\
2.9697868053466	5.55111512312579e-17\\
2.97285476692237	0.000107354899200898\\
2.97592272849814	0.000201982206496712\\
2.97899069007391	0.00026879976050044\\
2.98205865164969	0.000296444573378378\\
2.98512661322546	0.000279150672820889\\
2.98819457480123	0.000217843001676182\\
2.991262536377	0.000120252718481581\\
2.99433049795277	5.55111512312579e-17\\
2.99739845952854	0.00012525571589489\\
3.00046642110431	0.000236353753260587\\
3.00353438268009	0.000315501223144694\\
3.00660234425586	0.000349052178578195\\
3.00967030583163	0.000329773041368081\\
3.0127382674074	0.000258230735727962\\
3.01580622898317	0.000143056911458342\\
3.01887419055894	5.41233724504765e-16\\
3.02194215213471	0.000150145287683569\\
3.02501011371049	0.00028446962441156\\
3.02807807528626	0.000381340415932982\\
3.03114603686203	0.000423764921316016\\
3.0342139984378	0.000402219321555382\\
3.03728196001357	0.000316493967590306\\
3.04034992158934	0.000176229898007065\\
3.04341788316511	8.32667268468868e-17\\
3.04648584474088	0.000187003853110649\\
3.04955380631666	0.000356407709100219\\
3.05262176789243	0.000480767428600918\\
3.0556897294682	0.000537784194401488\\
3.05875769104397	0.000514006901599938\\
3.06182565261974	0.000407446235161443\\
3.06489361419551	0.000228651690474341\\
3.06796157577128	2.77555756156289e-17\\
3.07102953734706	0.000246813340720631\\
3.07409749892282	0.00047483073092429\\
3.07716546049859	0.000646953249160524\\
3.08023342207437	0.000731461735305208\\
3.08330138365014	0.000707177661768873\\
3.08636934522591	0.000567506827560199\\
3.08943730680168	0.000322716683060709\\
3.09250526837745	3.57353036051223e-16\\
3.09557322995322	0.000358849654681713\\
3.09864119152899	0.000702015343749573\\
3.10170915310477	0.000974044795605647\\
3.10477711468054	0.00112334356043165\\
3.10784507625631	0.00110988484325381\\
3.11091303783208	0.000912171853018265\\
3.11398099940785	0.000532533683487308\\
3.11704896098362	1.40512601554122e-16\\
3.12011692255939	0.000629734264954704\\
3.12318488413517	0.00127740646767696\\
3.12625284571094	0.00184613209706188\\
3.12932080728671	0.0022296346491543\\
3.13238876886248	0.00232190536637683\\
3.13545673043825	0.00202724665264911\\
3.13852469201402	0.0012695844408761\\
3.14159265358979	4.38368021123953e-16\\
3.14466061516556	0.00126958444087542\\
3.14772857674134	0.00202724665264888\\
3.15079653831711	0.00232190536637704\\
3.15386449989288	0.00222963464915439\\
3.15693246146865	0.00184613209706199\\
3.16000042304442	0.00127740646767717\\
3.16306838462019	0.000629734264954693\\
3.16613634619596	7.11236625150488e-17\\
3.16920430777174	0.000532533683486541\\
3.17227226934751	0.000912171853017833\\
3.17534023092328	0.00110988484325315\\
3.17840819249905	0.00112334356043145\\
3.18147615407482	0.000974044795605328\\
3.18454411565059	0.000702015343749912\\
3.18761207722636	0.000358849654681502\\
3.19068003880214	9.71445146547013e-17\\
3.19374800037791	0.000322716683060696\\
3.19681596195367	0.000567506827560301\\
3.19988392352945	0.000707177661768977\\
3.20295188510522	0.000731461735305531\\
3.20601984668099	0.000646953249160064\\
3.20908780825676	0.000474830730924829\\
3.21215576983253	0.00024681334072095\\
3.2152237314083	2.63677968348475e-16\\
3.21829169298407	0.000228651690474244\\
3.22135965455985	0.00040744623516134\\
3.22442761613562	0.000514006901599833\\
3.22749557771139	0.000537784194401611\\
3.23056353928716	0.00048076742860071\\
3.23363150086293	0.000356407709100677\\
3.2366994624387	0.000187003853111108\\
3.23976742401447	7.63278329429796e-17\\
3.24283538559025	0.000176229898006828\\
3.24590334716602	0.000316493967590071\\
3.24897130874179	0.000402219321555813\\
3.25203927031756	0.000423764921316231\\
3.25510723189333	0.000381340415933082\\
3.2581751934691	0.000284469624411214\\
3.26124315504487	0.000150145287683333\\
3.26431111662064	6.59194920871187e-16\\
3.26737907819642	0.000143056911458786\\
3.27044703977219	0.000258230735728199\\
3.27351500134796	0.000329773041367539\\
3.27658296292373	0.000349052178578321\\
3.2796509244995	0.000315501223145151\\
3.28271888607527	0.000236353753259824\\
3.28578684765104	0.000125255715894793\\
3.28885480922682	4.16333634234434e-17\\
3.29192277080259	0.000120252718481567\\
3.29499073237836	0.000217843001676072\\
3.29805869395413	0.00027915067282043\\
3.3011266555299	0.000296444573378713\\
3.30419461710567	0.000268799760499982\\
3.30726257868144	0.000201982206495602\\
3.31033054025722	0.000107354899200551\\
3.31339850183299	4.16333634234434e-17\\
3.31646646340876	0.000103640557784515\\
3.31953442498453	0.00018824350243854\\
3.3226023865603	0.000241833806823174\\
3.32567034813607	0.000257446020915959\\
3.32873830971184	0.000233991539040066\\
3.33180627128761	0.000176229649111834\\
3.33487423286338	9.38749978109524e-05\\
3.33794219443915	1.80411241501588e-16\\
3.34101015601493	9.10104166378657e-05\\
3.3440781175907	0.000165636185261997\\
3.34714607916647	0.000213205938935979\\
3.35021404074224	0.000227399716640501\\
3.35328200231801	0.00020706221358109\\
3.35634996389378	0.00015622596333728\\
3.35941792546955	8.33633741060826e-05\\
3.36248588704533	1.2490009027033e-16\\
3.3655538486211	8.10877242466981e-05\\
3.36862181019687	0.000147811601278747\\
3.37168977177264	0.000190556139894409\\
3.37475773334841	0.000203547477977129\\
3.37782569492418	0.000185614263059492\\
3.38089365649995	0.000140243131306381\\
3.38396161807572	7.49385738621069e-05\\
3.3870295796515	8.74300631892312e-16\\
3.39009754122727	7.30874387920019e-05\\
3.39316550280304	0.000133399140403362\\
3.39623346437881	0.000172191007837246\\
3.39930142595458	0.000184154737240955\\
3.40236938753035	0.000168130025156588\\
3.40543734910612	0.000127180306213809\\
3.4085053106819	6.80355703239211e-05\\
3.41157327225767	2.77555756156289e-16\\
3.41464123383344	6.65003125409903e-05\\
3.41770919540921	0.000121504607527967\\
3.42077715698498	0.000156999588268952\\
3.42384511856075	0.00016807734267274\\
3.42691308013652	0.000153603114617289\\
3.4299810417123	0.000116303725525874\\
3.43304900328807	6.22758493714346e-05\\
3.43611696486384	1.11022302462516e-16\\
3.43918492643961	6.09818737384305e-05\\
3.44225288801538	0.000111520305032725\\
3.44532084959115	0.000144223417848421\\
3.44838881116692	0.000154530674910031\\
3.45145677274269	0.000141340373367104\\
3.45452473431846	0.000107105845763345\\
3.45759269589423	5.73965004525556e-05\\
3.46066065747001	1.11022302462516e-16\\
3.46372861904578	5.62909225939877e-05\\
3.46679658062155	0.00010301906111837\\
3.46986454219732	0.000133327310234132\\
3.47293250377309	0.000142959022120609\\
3.47600046534886	0.000130849071390021\\
3.47906842692463	9.92245881480664e-05\\
3.4821363885004	5.32093065435389e-05\\
3.48520435007618	1.94289029309403e-16\\
3.48827231165195	5.22536078738089e-05\\
3.49134027322772	9.56919642209066e-05\\
3.49440823480349	0.000123922990800912\\
3.49747619637926	0.000132957940183753\\
3.50054415795503	0.000121769487447159\\
3.5036121195308	9.23948083346449e-05\\
3.50668008110658	4.95760271626844e-05\\
3.50974804268235	5.55111512312579e-17\\
3.51281600425812	4.87414969439769e-05\\
3.51588396583389	8.93101609472088e-05\\
3.51895192740966	0.000115722013052988\\
3.52201988898543	0.000124226152124541\\
3.5250878505612	0.000113832942767539\\
3.52815581213698	8.64179477014229e-05\\
3.53122377371275	4.63928711099959e-05\\
3.53429173528852	2.22044604925032e-16\\
3.53735969686429	4.56576772502881e-05\\
3.54042765844006	8.37005407811896e-05\\
3.54349562001583	0.000108505663974634\\
3.5465635815916	0.000116534676198904\\
3.54963154316737	0.000106834756819385\\
3.55269950474315	8.11423978104574e-05\\
3.55576746631892	4.35804110179295e-05\\
3.55883542789469	8.32667268468868e-17\\
3.56190338947046	4.29276598133133e-05\\
3.56497135104623	7.87297627734829e-05\\
3.568039312622	0.000102105121993018\\
3.57110727419777	0.000109706398421006\\
3.57417523577355	0.000100616289476802\\
3.57724319734931	7.64504169040171e-05\\
3.58031115892509	4.10768403488748e-05\\
3.58337912050086	4.44089209850063e-16\\
3.58644708207663	4.04932569438022e-05\\
3.5895150436524	7.42934700700692e-05\\
3.59258300522817	9.63880165597561e-05\\
3.59565096680394	0.000103602192178698\\
3.59871892837971	9.50527010965262e-05\\
3.60178688995548	7.22491851893879e-05\\
3.60485485153126	3.88333496652014e-05\\
3.60792281310703	4.99600361081321e-16\\
3.6109907746828	3.83083595809352e-05\\
3.61405873625857	7.03088297415723e-05\\
3.61712669783434	9.12491054604337e-05\\
3.62019465941011	9.81112637233329e-05\\
3.62326262098588	9.00444158115912e-05\\
3.62633058256166	6.84645496232814e-05\\
3.62939854413743	3.68108846082737e-05\\
3.6324665057132	1.66533453693774e-16\\
3.63553446728897	3.6335961156625e-05\\
3.63860242886474	6.67092615206644e-05\\
3.64167039044051	8.66036710885366e-05\\
3.64473835201628	9.31442965811659e-05\\
3.64780631359206	8.55110449946018e-05\\
3.65087427516783	6.50365607190451e-05\\
3.6539422367436	3.4977827216065e-05\\
3.65701019831937	4.44089209850063e-16\\
3.66007815989514	3.45460192188174e-05\\
3.66314612147091	6.34406418109635e-05\\
3.66621408304668	8.2382754294785e-05\\
3.66928204462245	8.86284927319459e-05\\
3.67235000619823	8.1386982400622e-05\\
3.675417967774	6.19162302688546e-05\\
3.67848592934977	3.33083079574471e-05\\
3.68155389092554	5.55111512312579e-17\\
3.68462185250131	3.2913892277775e-05\\
3.68768981407708	6.04585231643861e-05\\
3.69075777565285	7.85296562317296e-05\\
3.69382573722863	8.45039258393073e-05\\
3.6968936988044	7.76181584493107e-05\\
3.69996166038017	5.90631376582441e-05\\
3.70302962195594	3.17809571788175e-05\\
3.70609758353171	1.66533453693774e-16\\
3.70916554510748	3.14191792367135e-05\\
3.71223350668325	5.77260660887257e-05\\
3.71530146825902	7.49973316575555e-05\\
3.71836942983479	8.07208189402276e-05\\
3.72143739141056	7.41596130198753e-05\\
3.72450535298634	5.64436366947695e-05\\
3.72757331456211	3.03779681644634e-05\\
3.73064127613788	3.33066907387547e-16\\
3.73370923771365	3.00448455216595e-05\\
3.73677719928942	5.52124791707297e-05\\
3.73984516086519	7.1746419665952e-05\\
3.74291312244096	7.72374844796865e-05\\
3.74598108401674	7.09736558280328e-05\\
3.74904904559251	5.40294943701111e-05\\
3.75211700716828	2.90843847655097e-05\\
3.75518496874405	1.11022302462516e-16\\
3.75825293031982	2.87765566059916e-05\\
3.76132089189559	5.28918275888301e-05\\
3.76438885347136	6.87437372287045e-05\\
3.76745681504714	7.40187461393258e-05\\
3.77052477662291	6.80284549910981e-05\\
3.77359273819868	5.17968449421645e-05\\
3.77666069977445	2.78875532530031e-05\\
3.77972866135022	4.99600361081321e-16\\
3.78279662292599	2.76021637268809e-05\\
3.78586458450176	5.07421124320008e-05\\
3.78893254607753	6.59611135331304e-05\\
3.79200050765331	7.10347160062798e-05\\
3.79506846922908	6.52969419188131e-05\\
3.79813643080485	4.97253773411586e-05\\
3.80120439238062	2.6776695898456e-05\\
3.80427235395639	2.77555756156289e-16\\
3.80734031553216	2.65113027618224e-05\\
3.81040827710793	4.87445516764162e-05\\
3.81347623868371	6.33744784734878e-05\\
3.81654420025948	6.82598371795073e-05\\
3.81961216183524	6.27559528472155e-05\\
3.82268012341102	4.7797697387164e-05\\
3.82574808498679	2.57425758691255e-05\\
3.82881604656256	1.66533453693774e-16\\
3.83188400813833	2.54950782628826e-05\\
3.8349519697141	4.68830131433729e-05\\
3.83801993128987	6.09631429792091e-05\\
3.84108789286564	6.56721269747248e-05\\
3.84415585444142	6.03855494740181e-05\\
3.84722381601719	4.59988224963401e-05\\
3.85029177759296	2.47772314503903e-05\\
3.85335973916873	2.77555756156289e-16\\
3.8564277007445	2.45458122799525e-05\\
3.85949566232027	4.51435632390363e-05\\
3.86256362389604	5.87092256635334e-05\\
3.86563158547182	6.32525733690882e-05\\
3.86869954704759	5.81684765705859e-05\\
3.87176750862336	4.43157778431956e-05\\
3.87483547019913	2.38737634011832e-05\\
3.8779034317749	2.22044604925032e-16\\
3.88097139335067	2.36568430087015e-05\\
3.88403935492644	4.35141048345521e-05\\
3.88710731650221	5.65971922731335e-05\\
3.89017527807799	6.09846496951174e-05\\
3.89324323965376	5.60897254402448e-05\\
3.89631120122953	4.27372710083417e-05\\
3.8993791628053	2.30261634776574e-05\\
3.90244712438107	1.11022302462516e-16\\
3.90551508595684	2.28223620888368e-05\\
3.90858304753261	4.19840843920994e-05\\
3.91165100910839	5.46134828524615e-05\\
3.91471897068416	5.88539214077534e-05\\
3.91778693225993	5.41361798600538e-05\\
3.9208548938357	4.12534278687592e-05\\
3.92392285541147	2.22291751032499e-05\\
3.92699081698724	5.55111512312579e-17\\
3.93005877856301	2.2037282190357e-05\\
3.93312674013879	4.05442533871201e-05\\
3.93619470171456	5.27462077653529e-05\\
3.93926266329033	5.68477251934318e-05\\
3.9423306248661	5.22963269235508e-05\\
3.94539858644187	3.98555767104346e-05\\
3.94846654801764	2.14781793893004e-05\\
nan	nan\\
3.95460247116918	2.12971284863639e-05\\
3.95767043274495	3.91864726254075e-05\\
3.96073839432072	5.09848981711802e-05\\
3.9638063558965	5.49549053543987e-05\\
3.96687431747227	5.05600192926559e-05\\
3.96994227904804	3.85360705869585e-05\\
3.97301024062381	2.07691012646394e-05\\
3.97607820219958	3.88578058618805e-16\\
3.97914616377535	2.05979491585406e-05\\
3.98221412535112	3.79035507350189e-05\\
3.9852820869269	4.93202999161113e-05\\
3.98835004850267	5.31655958903586e-05\\
3.99141801007844	4.89182785242126e-05\\
3.99448597165421	3.72881402565529e-05\\
3.99755393322998	2.00983317161229e-05\\
4.00062189480575	1.66533453693774e-16\\
4.00368985638152	1.99362411315573e-05\\
4.0067578179573	3.6689110059551e-05\\
4.00982577953307	4.77442022721043e-05\\
4.01289374110884	5.14710393006435e-05\\
4.01596170268461	4.73631314134583e-05\\
4.01902966426038	3.61057717215284e-05\\
4.02209762583615	1.94626629846372e-05\\
4.02516558741192	5.55111512312579e-17\\
4.02823354898769	1.93088881171866e-05\\
4.03130151056347	3.55374746919267e-05\\
4.03436947213924	4.6249294852918e-05\\
4.03743743371501	4.98634350935556e-05\\
4.04050539529078	4.58874730847604e-05\\
4.04357335686655	3.49836037172867e-05\\
4.04664131844232	1.88592342869609e-05\\
4.04970928001809	2.22044604925032e-16\\
4.05277724159387	1.87131086321069e-05\\
4.05584520316964	3.44435764828009e-05\\
4.05891316474541	4.48290474253652e-05\\
4.06198112632118	4.83358124557242e-05\\
4.06504908789695	4.448495184034e-05\\
4.06811704947272	3.3916841433501e-05\\
4.07118501104849	1.82854861026093e-05\\
4.07425297262427	5.55111512312579e-17\\
4.07732093420003	1.81464121870034e-05\\
4.0803888957758	3.34028757658644e-05\\
4.08345685735158	4.34776084761167e-05\\
4.08652481892735	4.68819227311125e-05\\
4.08959278050312	4.31498718667654e-05\\
4.09266074207889	3.29011835789593e-05\\
4.09572870365466	1.77391215077648e-05\\
nan	nan\\
4.1018646268062	1.76065621666499e-05\\
4.10493258838198	3.24112941627597e-05\\
4.10800054995775	4.21897191890118e-05\\
4.11106851153352	4.54961481758941e-05\\
4.11413647310929	4.18771106259206e-05\\
4.11720443468506	3.19327604161866e-05\\
4.12027239626083	1.72180733079563e-05\\
4.1233403578366	1.66533453693774e-16\\
4.12640831941237	1.70915442556096e-05\\
4.12947628098815	3.14651573845026e-05\\
4.13254424256392	4.09606401763353e-05\\
4.13561220413969	4.41734242115353e-05\\
4.13868016571546	4.06620484245667e-05\\
4.14174812729123	3.10080809025614e-05\\
4.144816088867	1.67204759830563e-05\\
4.14788405044277	1.11022302462516e-16\\
4.15095201201855	1.65995394572627e-05\\
4.15401997359432	3.05611463365384e-05\\
4.15708793517009	3.97860888189382e-05\\
4.16015589674586	4.29091728893493e-05\\
4.16322385832163	3.95005081133548e-05\\
4.1662918198974	3.01239874153646e-05\\
4.16935978147317	1.62446416501205e-05\\
4.17242774304895	1.11022302462516e-16\\
4.17549570462472	1.61289009456556e-05\\
4.17856366620049	2.96962551480927e-05\\
4.18163162777626	3.86621854492341e-05\\
4.18469958935203	4.16992457271113e-05\\
4.1877675509278	3.83887032538997e-05\\
4.19083551250357	2.92776168115961e-05\\
4.19390347407934	1.57890393763794e-05\\
4.19697143565512	4.44089209850063e-16\\
4.20003939723088	1.56781341338341e-05\\
4.20310735880666	2.88677550136507e-05\\
4.20617532038243	3.75854069702974e-05\\
4.2092432819582	4.05398744155459e-05\\
4.21231124353397	3.73231933999963e-05\\
4.21537920510974	2.84663668194129e-05\\
4.21844716668551	1.53522773166381e-05\\
nan	nan\\
4.22458308983706	1.52458794480115e-05\\
4.22765105141283	2.8073162931297e-05\\
4.2307190129886	3.65525467340698e-05\\
4.23378697456437	3.94276281604488e-05\\
4.23685493614014	3.63008453857504e-05\\
4.23992289771591	2.76878669319692e-05\\
4.24299085929168	1.49330872395437e-05\\
4.24605882086745	1.11022302462516e-16\\
4.24912678244323	1.48308973836331e-05\\
4.252194744019	2.73102145712522e-05\\
4.25526270559477	3.55606797101116e-05\\
4.25833066717054	3.83593766346557e-05\\
4.26139862874631	3.53187996858794e-05\\
4.26446659032208	2.6939953103433e-05\\
4.26753455189785	1.45303110657968e-05\\
4.27060251347363	3.33066907387547e-16\\
4.2736704750494	1.44320555058863e-05\\
4.27673843662517	2.65768406653155e-05\\
4.27980639820094	3.4607132157638e-05\\
4.28287435977671	3.73322577064127e-05\\
4.28594232135248	3.43744411051004e-05\\
4.28901028292825	2.62206456931313e-05\\
4.29207824450403	1.41428891350381e-05\\
4.2951462060798	3.33066907387547e-16\\
4.29821416765557	1.4048317099391e-05\\
4.30128212923134	2.58711463811955e-05\\
4.30435009080711	3.36894551266065e-05\\
4.30741805238288	3.63436492324399e-05\\
4.31048601395865	3.3465373147301e-05\\
4.31355397553442	2.55281301702048e-05\\
4.3166219371102	1.37698499307337e-05\\
4.31968989868597	2.22044604925032e-16\\
4.32275786026174	1.36787312345899e-05\\
4.32582582183751	2.51913932675095e-05\\
4.32889378341328	3.28054012485035e-05\\
4.33196174498905	3.53911443410349e-05\\
4.33502970656482	3.25893955495093e-05\\
4.33809766814059	2.48607401978073e-05\\
4.34116562971636	1.34103010770436e-05\\
4.34423359129214	1.11022302462516e-16\\
4.34730155286791	1.33224240383978e-05\\
4.35036951444368	2.45359833827008e-05\\
4.35343747601945	3.19529043305565e-05\\
4.35650543759522	3.44725296971271e-05\\
4.35957339917099	3.17444845188142e-05\\
4.36264136074676	2.42169427433491e-05\\
4.36570932232253	1.30634214023928e-05\\
4.36877728389831	1.11022302462516e-16\\
4.37184524547408	1.29785910178981e-05\\
4.37491320704985	2.39034453271004e-05\\
4.37798116862562	3.11300613882182e-05\\
4.38104913020139	3.35857663558148e-05\\
4.38411709177716	3.09287753158527e-05\\
4.38718505335293	2.35953249562159e-05\\
4.39025301492871	1.27284539507277e-05\\
nan	nan\\
4.39638893808025	1.26464902725498e-05\\
4.39945689965602	2.32924218988017e-05\\
4.40252486123179	3.03351167646458e-05\\
4.40559282280756	3.27289728333512e-05\\
4.40866078438333	3.01405468536852e-05\\
4.41172874595911	2.29945825566124e-05\\
4.41479670753488	1.24046997906912e-05\\
4.41786466911065	1.11022302462516e-16\\
4.42093263068642	1.23254364956527e-05\\
4.42400059226219	2.2701659171176e-05\\
4.42706855383796	2.95664480709501e-05\\
4.43013651541373	3.1900410117358e-05\\
4.4332044769895	2.93782080524885e-05\\
4.43627243856528	2.24135095484579e-05\\
4.43934040014105	1.20915125306764e-05\\
4.44240836171682	2.22044604925032e-16\\
4.44547632329259	1.20147956466088e-05\\
4.44854428486836	2.21299967951838e-05\\
4.45161224644413	2.8822553702179e-05\\
4.4546802080199	3.10984683502547e-05\\
4.45774816959567	2.8640285718029e-05\\
4.46081613117144	2.1850989075589e-05\\
4.46388409274721	1.17882934426161e-05\\
nan	nan\\
4.47002001589876	1.17139802161547e-05\\
4.47308797747453	2.15763593748308e-05\\
4.4761559390503	2.81020417304266e-05\\
4.47922390062607	3.03216549806252e-05\\
4.48229186220184	2.7925413750296e-05\\
4.48535982377761	2.13059852807173e-05\\
4.48842778535339	1.14944871189015e-05\\
4.49149574692916	1.11022302462516e-16\\
4.49456370850493	1.14224450020739e-05\\
4.4976316700807	2.103974877532e-05\\
4.50069963165647	2.74036199966465e-05\\
4.50376759323224	2.95685841891213e-05\\
4.50683555480801	2.7232323511539e-05\\
4.50990351638379	2.07775360367978e-05\\
4.51297147795956	1.12095775925969e-05\\
4.51603943953533	1.11022302462516e-16\\
4.5191074011111	1.11396833414324e-05\\
4.52217536268687	2.05192372537688e-05\\
4.52524332426264	2.67260872596208e-05\\
4.52831128583841	2.88379674395766e-05\\
4.53137924741418	2.65598352169327e-05\\
4.53444720898996	2.02647464477845e-05\\
4.53751517056573	1.09330848687694e-05\\
4.5405831321415	3.33066907387547e-16\\
4.54365109371727	1.08652237330586e-05\\
4.54671905529304	2.00139613052429e-05\\
4.54978701686881	2.60683252641947e-05\\
4.55285497844458	2.81286050111128e-05\\
4.55592294002036	2.59068502167504e-05\\
4.55899090159613	1.97667830214021e-05\\
4.5620588631719	1.06645618130896e-05\\
4.56512682474767	3.33066907387547e-16\\
4.56819478632344	1.05986268122971e-05\\
4.57126274789921	1.95231161463915e-05\\
4.57433070947498	2.54292916299637e-05\\
4.57739867105076	2.74393784033266e-05\\
4.58046663262652	2.52723440729019e-05\\
4.58353459420229	1.92828684412171e-05\\
4.58660255577807	1.04035913609523e-05\\
4.58967051735384	1.11022302462516e-16\\
4.59273847892961	1.03394826239666e-05\\
4.59580644050538	1.90459507471985e-05\\
4.59887440208115	2.480801344662e-05\\
4.60194236365692	2.67692434934296e-05\\
4.60501032523269	2.46553603204802e-05\\
4.60807828680847	1.8812276852409e-05\\
4.61114624838424	1.0149783998048e-05\\
4.61421420996001	4.44089209850063e-16\\
4.61728217153578	1.00874081807589e-05\\
4.62035013311155	1.85817633699959e-05\\
4.62341809468732	2.42035815180008e-05\\
4.62648605626309	2.61172243867236e-05\\
4.62955401783887	2.40550048573595e-05\\
4.63262197941464	1.83543296240485e-05\\
4.63568994099041	9.90277549572929e-06\\
nan	nan\\
4.64182586414195	9.84204524867578e-06\\
4.64489382571772	1.81298975346911e-05\\
4.64796178729349	2.36151451585842e-05\\
4.65102974886926	2.54824078561589e-05\\
4.65409771044504	2.3470440872475e-05\\
4.65716567202081	1.79083915161637e-05\\
4.66023363359658	9.66222486453724e-06\\
4.66330159517235	1.11022302462516e-16\\
4.66636955674812	9.60305834973862e-06\\
4.66943751832389	1.7689738374016e-05\\
4.67250547989966	2.3041907490251e-05\\
4.67557344147544	2.48639383145787e-05\\
4.67864140305121	2.29008842594913e-05\\
4.68170936462698	1.74738672117369e-05\\
4.68477732620275	9.42781249890777e-06\\
4.68784528777852	1.11022302462516e-16\\
4.69091324935429	9.37013295709828e-06\\
4.69398121093006	1.72607093378296e-05\\
4.69704917250584	2.24831211887987e-05\\
4.70011713408161	2.42610132663578e-05\\
4.70318509565737	2.23455994640131e-05\\
4.70625305723315	1.70501981786585e-05\\
4.70932101880892	9.19923850106749e-06\\
nan	nan\\
4.71545694196046	9.14297385345988e-06\\
4.71852490353623	1.68422691982917e-05\\
4.721592865112	2.19380846190332e-05\\
4.72466082668777	2.36728791744856e-05\\
4.72772878826355	2.18038957126021e-05\\
4.73079674983932	1.66368598166766e-05\\
4.73386471141509	8.97622115314523e-06\\
nan	nan\\
4.74000063456663	8.9213036466029e-06\\
4.7430685961424	1.64339093360333e-05\\
4.74613655771817	2.14061383300157e-05\\
4.74920451929395	2.30988277120091e-05\\
4.75227248086972	2.12751235899589e-05\\
4.75534044244549	1.62333588689112e-05\\
4.75840840402126	8.75849553461094e-06\\
4.76147636559703	1.11022302462516e-16\\
4.7645443271728	8.70486141357763e-06\\
4.76761228874857	1.60351512684676e-05\\
4.77068025032434	2.0886661862951e-05\\
4.77374821190012	2.25381923476542e-05\\
4.77681617347589	2.07586719203067e-05\\
4.77988413505166	1.5839231063408e-05\\
4.78295209662743	8.54581226028546e-06\\
4.7860200582032	2.22044604925032e-16\\
4.78908801977897	8.49340146735764e-06\\
4.79215598135474	1.56455443952596e-05\\
4.79522394293052	2.03790708412921e-05\\
4.79829190450629	2.19903452315372e-05\\
4.80135986608206	2.02539649241107e-05\\
4.80442782765783	1.54540389604163e-05\\
4.8074957892336	8.33793632759591e-06\\
4.81056375080937	1.11022302462516e-16\\
4.81363171238514	8.28669223618129e-06\\
4.81669967396092	1.52646639491883e-05\\
4.81976763553669	1.98828143207486e-05\\
4.82283559711246	2.14546943596571e-05\\
4.82590355868823	1.97604596271495e-05\\
4.828971520264	1.50773699933992e-05\\
4.83203948183977	8.13464607041235e-06\\
4.83510744341554	1.11022302462516e-16\\
4.83817540499131	8.08451523159891e-06\\
4.84124336656708	1.48921091139842e-05\\
4.84431132814285	1.93973723608964e-05\\
4.84737928971863	2.0930680974196e-05\\
4.8504472512944	1.9277643486415e-05\\
4.85351521287017	1.47088346701407e-05\\
4.85658317444594	7.93573219337595e-06\\
4.85965113602171	1.11022302462516e-16\\
4.86271909759748	7.88666411266622e-06\\
4.86578705917325	1.45275013114787e-05\\
4.86885502074902	1.89222538086175e-05\\
4.8719229823248	2.04177771913061e-05\\
4.87499094390057	1.88050322208477e-05\\
4.87805890547634	1.43480649326122e-05\\
4.88112686705211	7.74099689604403e-06\\
4.88419482862788	1.11022302462516e-16\\
4.88726279020365	7.69294382363395e-06\\
4.89033075177942	1.41704826275291e-05\\
4.8933987133552	1.84569942652813e-05\\
4.89646667493097	1.99154838241844e-05\\
4.89953463650674	1.83421678228157e-05\\
4.90260259808251	1.39947126492901e-05\\
4.90567055965828	7.55025306586885e-06\\
4.90873852123405	3.33066907387547e-16\\
4.91180648280982	7.50316980391296e-06\\
4.9148744443856	1.38207143672853e-05\\
4.91794240596137	1.80011542194602e-05\\
4.92101036753714	1.94233283821177e-05\\
4.92407832911291	1.78886167292447e-05\\
4.92714629068868	1.36484482318178e-05\\
4.93021425226445	7.36332353501454e-06\\
4.93328221384022	1.11022302462516e-16\\
4.93635017541599	7.31716726654062e-06\\
4.93941813699177	1.34778757332477e-05\\
4.94248609856754	1.75543173368541e-05\\
4.94555406014331	1.8940863241168e-05\\
4.94862202171908	1.74439681491778e-05\\
4.95168998329485	1.3308959367464e-05\\
4.95475794487062	7.1800404045641e-06\\
4.95782590644639	1.11022302462516e-16\\
4.96089386802216	7.13477052738383e-06\\
4.96396182959793	1.31416626034664e-05\\
4.96702979117371	1.71160888814414e-05\\
4.97009775274948	1.84676639513048e-05\\
4.97316571432525	1.70078325141265e-05\\
4.97623367590102	1.29759498467274e-05\\
4.97930163747679	7.00024441468993e-06\\
4.98236959905256	1.11022302462516e-16\\
4.98543756062833	6.95582239418346e-06\\
4.9885055222041	1.28117864104382e-05\\
4.99157348377988	1.66860942648617e-05\\
4.99464144535565	1.80033276836466e-05\\
4.99770940693142	1.65798400604267e-05\\
5.00077736850719	1.26491384858651e-05\\
5.00384533008296	6.82378436744901e-06\\
5.00691329165873	2.22044604925032e-16\\
5.0099812532345	6.78017360222769e-06\\
5.01304921481028	1.24879731093763e-05\\
5.01611717638605	1.62639777112617e-05\\
5.01918513796182	1.75474717973855e-05\\
5.02225309953759	1.61596395178431e-05\\
5.02532106111336	1.23282581377948e-05\\
5.02838902268913	6.65051659742843e-06\\
5.0314569842649	3.33066907387547e-16\\
5.03452494584068	6.60768228843975e-06\\
5.03759290741645	1.21699622188664e-05\\
5.04066086899222	1.58494010189525e-05\\
5.04372883056799	1.7099732514736e-05\\
5.04679679214376	1.57468968968732e-05\\
5.04986475371953	1.20130547688335e-05\\
5.0529327152953	6.48030447691903e-06\\
5.05600067687107	1.11022302462516e-16\\
5.05906863844685	6.43821351431482e-06\\
5.06213660002262	1.18575059435688e-05\\
5.06520456159839	1.5442042422098e-05\\
5.06827252317416	1.66597637005771e-05\\
5.07134048474993	1.53412943717512e-05\\
5.0744084463257	1.17032866161493e-05\\
5.07747640790147	6.31301796472084e-06\\
5.08054436947724	2.22044604925032e-16\\
5.08361233105301	6.27163881550263e-06\\
5.08668029262879	1.15503683542073e-05\\
5.08974825420456	1.5041595532006e-05\\
5.09281621578033	1.62272357269177e-05\\
5.0958841773561	1.49425292436111e-05\\
5.09895213893187	1.13987233982816e-05\\
5.10202010050764	6.14853318126054e-06\\
5.10508806208341	2.22044604925032e-16\\
5.10815602365918	6.10783579324536e-06\\
5.11122398523496	1.12483246367257e-05\\
5.11429194681073	1.46477683632406e-05\\
5.1173599083865	1.58018344291744e-05\\
5.12042786996227	1.45503129832525e-05\\
5.12349583153804	1.10991455903874e-05\\
5.12656379311381	5.98673202245604e-06\\
5.12963175468958	1.11022302462516e-16\\
5.13269971626536	5.94668772913033e-06\\
5.13576767784113	1.0951160388073e-05\\
5.1388356394169	1.42602824261262e-05\\
5.14190360099267	1.53832601321734e-05\\
5.14497156256844	1.4164370339631e-05\\
5.14803952414421	1.08043437504479e-05\\
5.15110748571998	5.82750179678458e-06\\
nan	nan\\
5.15724340887153	5.78808323048464e-06\\
5.1603113704473	1.06586709691658e-05\\
5.16337933202307	1.38788718829774e-05\\
5.16644729359884	1.49712267470959e-05\\
5.16951525517461	1.37844385157404e-05\\
5.17258321675038	1.05141178912138e-05\\
5.17565117832615	5.67073488888513e-06\\
nan	nan\\
5.1817871014777	5.63191590219334e-06\\
5.18485506305347	1.03706608999277e-05\\
5.18792302462924	1.35032827709435e-05\\
5.19099098620501	1.45654609370327e-05\\
5.19405894778078	1.34102664013369e-05\\
5.19712690935655	1.02282768998929e-05\\
5.20019487093233	5.51632844814077e-06\\
5.20326283250809	1.11022302462516e-16\\
5.20633079408387	5.47808403861259e-06\\
5.20939875565964	1.00869432988482e-05\\
5.21246671723541	1.31332722727029e-05\\
5.21553467881118	1.41657013333906e-05\\
5.21860264038695	1.30416138579559e-05\\
5.22167060196272	9.9466379956947e-06\\
5.22473856353849	5.36418409968762e-06\\
5.22780652511426	2.22044604925032e-16\\
5.23087448669004	5.32649033957445e-06\\
5.23394244826581	9.80733936106757e-06\\
5.23701040984158	1.27686080416688e-05\\
5.24007837141735	1.37716978129143e-05\\
5.24314633299312	1.26782510555534e-05\\
5.24621429456889	9.66902622701046e-06\\
5.24928225614466	5.21420767018996e-06\\
5.25235021772044	1.11022302462516e-16\\
5.25541817929621	5.17704164426645e-06\\
5.25848614087198	9.53167786998942e-06\\
5.26155410244775	1.24090675702737e-05\\
5.26462206402352	1.33832108217823e-05\\
5.26769002559929	1.23199578537791e-05\\
5.27075798717506	9.39527400034554e-06\\
5.27382594875084	5.06630894081539e-06\\
5.27689391032661	2.22044604925032e-16\\
5.27996187190238	5.02964868354107e-06\\
5.28302983347815	9.25979474664105e-06\\
5.28609779505392	1.2054437603104e-05\\
5.28916575662969	1.30000107432248e-05\\
5.29223371820546	1.19665232226617e-05\\
5.29530167978123	9.12522064322466e-06\\
5.29836964135701	4.92040140742667e-06\\
5.30143760293278	2.22044604925032e-16\\
5.30450556450855	4.88422584699054e-06\\
5.30757352608432	8.99153262068353e-06\\
5.31064148766009	1.17045135871186e-05\\
5.31370944923586	1.26218773078834e-05\\
5.31677741081163	1.1617744703818e-05\\
5.31984537238741	8.8587119922989e-06\\
5.32291333396318	4.77640206386633e-06\\
5.32598129553894	4.44089209850063e-16\\
5.32904925711472	4.74069097011753e-06\\
5.33211721869049	8.72674044094523e-06\\
5.33518518026626	1.13590991598356e-05\\
5.33825314184203	1.22485990451393e-05\\
5.3413211034178	1.12734279053006e-05\\
5.34438906499357	8.59560001287286e-06\\
5.34745702656934	4.63423119345661e-06\\
nan	nan\\
5.35359294972089	4.59896513149706e-06\\
5.35666091129666	8.46527310094379e-06\\
5.35972887287243	1.1018005668717e-05\\
5.3627968344482	1.18799727684137e-05\\
5.36586479602397	1.09333860315308e-05\\
5.36893275759974	8.33574243919166e-06\\
5.37200071917552	4.4938121823712e-06\\
5.37506868075129	1.11022302462516e-16\\
5.37813664232706	4.4589724585986e-06\\
5.38120460390283	8.20699109094216e-06\\
5.3842725654786	1.06810517205291e-05\\
5.38734052705437	1.15158030884465e-05\\
5.39040848863014	1.0597439437987e-05\\
5.39347645020591	8.07900243959822e-06\\
5.39654441178169	4.35507133100808e-06\\
5.39961237335746	3.33066907387547e-16\\
5.40268033493323	4.32063995814413e-06\\
5.405748296509	7.95176017742702e-06\\
5.40881625808477	1.03480627634544e-05\\
5.41188421966054	1.11559019650986e-05\\
5.41495218123631	1.02654152177584e-05\\
5.41802014281209	7.82524830045263e-06\\
5.42108810438786	4.21793769223022e-06\\
nan	nan\\
5.4272240275394	4.1838973442454e-06\\
5.43029198911517	7.69945109524438e-06\\
5.43335995069094	1.00188706886329e-05\\
5.43642791226671	1.0800088283025e-05\\
5.43949587384249	9.93714681640777e-06\\
5.44256383541826	7.57435313281097e-06\\
5.44563179699403	4.08234290949494e-06\\
nan	nan\\
5.45176772014557	4.04867688397204e-06\\
5.45483568172134	7.44993926105053e-06\\
5.45790364329711	9.69331345945789e-06\\
5.46097160487288	1.0448187448997e-05\\
5.46403956644865	9.61247365838244e-06\\
5.46710752802442	7.32619459320457e-06\\
5.4701754896002	3.94822106808411e-06\\
5.47324345117597	3.33066907387547e-16\\
5.47631141275174	3.91491325224536e-06\\
5.47937937432751	7.20310450474937e-06\\
5.48244733590328	9.37123476507652e-06\\
5.48551529747905	1.01000310226418e-05\\
5.48858325905482	9.29124081239237e-06\\
5.4916512206306	7.08065462229344e-06\\
5.49471918220637	3.81550855610423e-06\\
5.49778714378214	2.22044604925032e-16\\
5.50085510535791	3.78254338972982e-06\\
5.50392306693368	6.95883081713866e-06\\
5.50699102850945	9.05248368754388e-06\\
5.51005899008522	9.7554563578406e-06\\
5.51312695166099	8.97329866111907e-06\\
5.51619491323677	6.83761919995083e-06\\
5.51926287481254	3.6841439302604e-06\\
nan	nan\\
5.52539879796408	3.65150637693378e-06\\
5.52846675953985	6.71700611076797e-06\\
5.53153472111562	8.73691439617907e-06\\
5.53460268269139	9.41430627421354e-06\\
5.53767064426717	8.65850259867959e-06\\
5.54073860584294	6.5969781143371e-06\\
5.54380656741871	3.55406779306567e-06\\
5.54687452899448	2.22044604925032e-16\\
5.54994249057025	3.52174330930931e-06\\
5.55301045214602	6.47752199289807e-06\\
5.55607841372179	8.42438585624273e-06\\
5.55914637529757	9.07642874392599e-06\\
5.56221433687334	8.34671274452249e-06\\
5.56528229844911	6.35862474174244e-06\\
5.56835026002488	3.42522267504641e-06\\
5.57141822160065	2.22044604925032e-16\\
5.57448618317642	3.39319718201115e-06\\
5.57755414475219	6.24027355788925e-06\\
5.58062210632796	8.11476154860545e-06\\
5.58369006790373	8.74167659037363e-06\\
5.5867580294795	8.03779366898012e-06\\
5.58982599105528	6.12245584097338e-06\\
5.59289395263105	3.29755292405308e-06\\
5.59596191420682	4.44089209850063e-16\\
5.59902987578259	3.2658127799845e-06\\
5.60209783735836	6.0051591812549e-06\\
5.60516579893413	7.80790921495188e-06\\
5.6082337605099	8.40990721717726e-06\\
5.61130172208568	7.73161413936127e-06\\
5.61436968366145	5.88837135928611e-06\\
5.61743764523722	3.17100459934493e-06\\
5.62050560681299	1.11022302462516e-16\\
5.62357356838876	3.13953657538058e-06\\
5.62664152996453	5.77208033492037e-06\\
5.6297094915403	7.5037006094236e-06\\
5.63277745311607	8.08098233506803e-06\\
5.63584541469185	7.42804687448026e-06\\
5.63891337626762	5.65627424553574e-06\\
5.64198133784339	3.0455253761108e-06\\
5.64504929941916	4.44089209850063e-16\\
5.64811726099493	3.01431663030094e-06\\
5.6511852225707	5.54094140148287e-06\\
5.65425318414647	7.2020112641402e-06\\
5.65732114572225	7.75476771608384e-06\\
5.66038910729802	7.12696831817181e-06\\
5.66345706887379	5.42607027753662e-06\\
5.66652503044956	2.92106444377271e-06\\
5.66959299202533	3.33066907387547e-16\\
5.6726609536011	2.89010250287269e-06\\
5.67572891517687	5.31164951145247e-06\\
5.67879687675265	6.90272027026314e-06\\
5.68186483832842	7.43113295420538e-06\\
5.68493279990419	6.8282584165802e-06\\
5.68800076147996	5.19766789486285e-06\\
5.69106872305573	2.79757242571677e-06\\
5.6941366846315	4.44089209850063e-16\\
5.69720464620727	2.76684515609914e-06\\
5.70027260778304	5.08411437361021e-06\\
5.70334056935882	6.60571006494416e-06\\
5.70640853093458	7.10995123831547e-06\\
5.70947649251036	6.53180041310095e-06\\
5.71254445408613	4.97097803986434e-06\\
5.7156124156619	2.67500128703356e-06\\
5.71868037723767	2.22044604925032e-16\\
5.72174833881344	2.64449688280877e-06\\
5.72481630038921	4.85824812812563e-06\\
5.72788426196498	6.31086623625875e-06\\
5.73095222354075	6.79109914047961e-06\\
5.73402018511653	6.23748065220477e-06\\
5.7370881466923	4.7459140110062e-06\\
5.74015610826807	2.55330426013333e-06\\
5.74322406984384	5.55111512312579e-16\\
5.74629203141961	2.52301121617116e-06\\
5.74935999299538	4.63396519478908e-06\\
5.75242795457115	6.01807732880654e-06\\
5.75549591614693	6.47445640955532e-06\\
5.7585638777227	5.94518838958891e-06\\
5.76163183929847	4.52239131709664e-06\\
5.76469980087424	2.43243576203422e-06\\
nan	nan\\
5.77083572402578	2.40234286041917e-06\\
5.77390368560155	4.41118213823087e-06\\
5.77697164717733	5.72723466552018e-06\\
5.7800396087531	6.15990577568228e-06\\
5.78310757032887	5.65481561565215e-06\\
5.78617553190464	4.30032754306085e-06\\
5.78924349348041	2.3123513258616e-06\\
5.79231145505618	3.33066907387547e-16\\
5.79537941663195	2.28244761524277e-06\\
5.79844737820772	4.18981753058657e-06\\
5.8015153397835	5.43823217336035e-06\\
5.80458330135927	5.84733276587366e-06\\
5.80765126293504	5.36625688152271e-06\\
5.81071922451081	4.07964221771363e-06\\
5.81378718608658	2.19300752746232e-06\\
5.81685514766235	3.33066907387547e-16\\
5.81992310923812	2.16328230806528e-06\\
5.8229910708139	3.96979182881728e-06\\
5.82605903238967	5.15096621933606e-06\\
5.82912699396544	5.53662552749135e-06\\
5.83219495554121	5.07940913974103e-06\\
5.83526291711698	3.86025669496527e-06\\
5.83833087869275	2.07436192256604e-06\\
nan	nan\\
5.84446680184429	2.04480472731917e-06\\
5.84753476342006	3.75102724869957e-06\\
5.85060272499583	4.86533545052124e-06\\
5.85367068657161	5.22767465294116e-06\\
5.85673864814738	4.79417158427697e-06\\
5.85980660972315	3.64209402492487e-06\\
5.86287457129892	1.95637297728535e-06\\
5.86594253287469	2.22044604925032e-16\\
5.86901049445046	1.92697355916316e-06\\
5.87207845602623	3.53344765202656e-06\\
5.87514641760201	4.5812406458401e-06\\
5.87821437917778	4.92037302435301e-06\\
5.88128234075355	4.51044550242584e-06\\
5.88435030232932	3.42507885064956e-06\\
5.88741826390509	1.83900001193837e-06\\
5.89048622548086	4.44089209850063e-16\\
5.89355418705663	1.80974832542091e-06\\
5.89662214863241	3.31697843103383e-06\\
5.89969011020818	4.29858456663102e-06\\
5.90275807178395	4.61461564749133e-06\\
5.90582603335972	4.22813413003542e-06\\
5.90889399493549	3.20913729057181e-06\\
5.91196195651126	1.72220313710003e-06\\
nan	nan\\
5.9180978796628	1.69308932962409e-06\\
5.92116584123858	3.10154640625893e-06\\
5.92423380281435	4.01727182108847e-06\\
5.92730176439012	4.31029951064589e-06\\
5.93036972596589	3.94714251583659e-06\\
5.93343768754166	2.99419683702506e-06\\
5.93650564911743	1.60594320175455e-06\\
5.9395736106932	3.33066907387547e-16\\
5.94264157226898	1.57695759239739e-06\\
5.94570953384475	2.88707971618508e-06\\
5.94877749542052	3.73720872470785e-06\\
5.95184545699629	4.00732343308617e-06\\
5.95491341857206	3.66737738177747e-06\\
5.95798138014783	2.78018625221587e-06\\
5.9610493417236	1.49018173467575e-06\\
nan	nan\\
5.96718526487514	1.4613148060505e-06\\
5.97025322645091	2.67350772276131e-06\\
5.97332118802669	3.45830317527439e-06\\
5.97638914960246	3.70558792739396e-06\\
5.97945711117823	3.38874700189783e-06\\
5.982525072754	2.56703547352189e-06\\
5.98559303432977	1.37488089346771e-06\\
5.98866099590554	1.11022302462516e-16\\
5.99172895748131	1.34612327618022e-06\\
5.99479691905709	2.46076091214853e-06\\
5.99786488063286	3.18046452307819e-06\\
6.00093284220863	3.4049950614623e-06\\
6.0040008037844	3.11116106854747e-06\\
6.00706876536017	2.35467551268354e-06\\
6.01013672693594	1.26000341105214e-06\\
6.01320468851171	1.11022302462516e-16\\
6.01627265008749	1.23134587437512e-06\\
6.01934061166326	2.24877080279295e-06\\
6.02240857323903	2.90360345278627e-06\\
6.0254765348148	3.10544833359573e-06\\
6.02854449639057	2.83453058236293e-06\\
6.03161245796634	2.14303836876261e-06\\
6.03468041954211	1.14551255003814e-06\\
6.03774838111788	1.11022302462516e-16\\
6.04081634269366	1.11694598459167e-06\\
6.04388430426943	2.03746985072418e-06\\
6.0469522658452	2.62763185976399e-06\\
6.05002022742097	2.80685253517542e-06\\
6.05308818899674	2.55876772436991e-06\\
6.05615615057251	1.93205693788112e-06\\
6.05922411214828	1.03137204943149e-06\\
6.06229207372406	1.11022302462516e-16\\
6.06536003529983	1.00288746140986e-06\\
6.0684279968756	1.8267913683978e-06\\
6.07149595845137	2.35246274304934e-06\\
6.07456392002714	2.50911363663952e-06\\
6.07763188160291	2.28378575017896e-06\\
6.08069984317868	1.72166492384829e-06\\
6.08376780475445	9.17546083001319e-07\\
6.08683576633022	1.11022302462516e-16\\
6.08990372790599	8.89134575743354e-07\\
6.09297168948177	1.61666943010452e-06\\
6.09603965105754	2.07801008511587e-06\\
6.09910761263331	2.21213865869706e-06\\
6.10217557420908	2.00949887241285e-06\\
6.10524353578485	1.51179675333957e-06\\
6.10831149736062	8.03999207543703e-07\\
6.11137945893639	1.11022302462516e-16\\
6.11444742051217	7.75651976647748e-07\\
6.11751538208794	1.40703879591975e-06\\
6.12058334366371	1.80418874828891e-06\\
6.12365130523948	1.91583555997354e-06\\
6.12671926681525	1.73582215545753e-06\\
6.12978722839102	1.30238749551647e-06\\
6.13285518996679	6.90696324245896e-07\\
6.13592315154256	2.22044604925032e-16\\
6.13899111311834	6.62404642803868e-07\\
6.14205907469411	1.19783482310787e-06\\
6.14512703626988	1.53091436527752e-06\\
6.14819499784565	1.6201131178839e-06\\
6.15126295942142	1.46267140921363e-06\\
6.15433092099719	1.09337277942601e-06\\
6.15739888257296	5.77602629725506e-07\\
6.16046684414874	3.33066907387547e-16\\
6.16353480572451	5.49357837331674e-07\\
6.16660276730028	9.88993391182193e-07\\
6.16967072887605	1.25810323381436e-06\\
6.17273869045182	1.32488081516779e-06\\
6.17580665202759	1.18996308029473e-06\\
6.17887461360336	8.84688711844105e-07\\
6.18194257517914	4.64683574286085e-07\\
6.18501053675491	2.22044604925032e-16\\
6.18807849833068	4.36477069487573e-07\\
6.19114645990645	7.80450816750819e-07\\
6.19421442148222	9.85672213182905e-07\\
6.19728238305799	1.03004873097668e-06\\
6.20035034463376	9.17614152884378e-07\\
6.20341830620953	6.76271801780535e-07\\
6.2064862677853	3.51904821060954e-07\\
6.20955422936107	3.33066907387547e-16\\
6.21262219093685	3.23728048590156e-07\\
6.21569015251262	5.72143780686039e-07\\
6.21875811408839	7.13538625074503e-07\\
6.22182607566416	7.35527428519232e-07\\
6.22489403723993	6.45542048705037e-07\\
6.2279619988157	4.68058881430976e-07\\
6.23102996039147	2.39232204157779e-07\\
6.23409792196725	3.33066907387547e-16\\
6.23716588354302	2.11076641720708e-07\\
6.24023384511879	3.64009246078821e-07\\
6.24330180669456	4.41620147673128e-07\\
6.24636976827033	4.41227843706039e-07\\
6.2494377298461	3.73664519104367e-07\\
6.25250569142187	2.59987027906305e-07\\
6.25557365299764	1.26631681807154e-07\\
6.25864161457342	1.11022302462516e-16\\
6.26170957614919	9.84888368638084e-08\\
6.26477753772496	1.55984387739671e-07\\
6.26784549930073	1.69834721619467e-07\\
6.2709134608765	1.47061185007402e-07\\
6.27398142245227	1.01899554350027e-07\\
6.27704938402804	5.19934914011698e-08\\
6.28011734560382	1.40693041661421e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00613592315154321	3.33066907387547e-16\\
0.00920388472731304	1.33226762955019e-15\\
0.0122718463030864	7.77156117237611e-16\\
0.0153398078788562	8.88178419700127e-16\\
0.0184077694546261	1.22124532708767e-15\\
0.0214757310303995	1.44328993201271e-15\\
0.0245436926061693	1.33226762955019e-15\\
0.0306796157577125	2.66453525910038e-15\\
0.0337475773334859	2.55351295663786e-15\\
0.0398835004850255	2.77555756156289e-15\\
0.0429514620607989	3.21964677141294e-15\\
0.0460194236365687	2.9976021664879e-15\\
0.0490873852123421	3.21964677141294e-15\\
0.052155346788112	3.88578058618805e-15\\
0.0582912699396552	3.88578058618805e-15\\
0.061359231515425	3.99680288865057e-15\\
0.0644271930911984	4.32986979603812e-15\\
0.0674951546669682	5.2180482157382e-15\\
0.070563116242738	4.55191440096313e-15\\
0.0736310778185114	5.32907051820076e-15\\
0.0766990393942812	4.99600361081321e-15\\
0.0797670009700546	6.55031584528838e-15\\
0.0828349625458245	5.99520433297581e-15\\
0.0859029241215943	6.55031584528838e-15\\
0.0889708856973677	7.54951656745105e-15\\
0.0920388472731375	6.43929354282588e-15\\
0.0951068088489109	7.21644966006353e-15\\
0.0981747704246807	7.54951656745105e-15\\
0.101242732000454	8.10462807976363e-15\\
0.104310693576224	8.32667268468868e-15\\
0.107378655151994	8.77076189453875e-15\\
0.110446616727767	8.77076189453875e-15\\
0.113514578303537	9.10382880192626e-15\\
0.11658253987931	9.65894031423883e-15\\
0.11965050145508	9.54791801177633e-15\\
0.12271846303085	9.88098491916387e-15\\
0.125786424606623	1.04360964314764e-14\\
0.128854386182393	1.02140518265515e-14\\
0.131922347758167	1.04360964314764e-14\\
0.138058270909706	1.13242748511766e-14\\
0.14112623248548	1.1435297153639e-14\\
0.144194194061249	1.22124532708767e-14\\
0.147262155637023	1.16573417585642e-14\\
0.150330117212793	1.22124532708767e-14\\
0.156466040364336	1.26565424807268e-14\\
0.159534001940106	1.25455201782642e-14\\
0.162601963515879	1.29896093881143e-14\\
0.165669925091649	1.31006316905768e-14\\
0.168737886667422	1.25455201782642e-14\\
0.171805848243192	1.28785870856518e-14\\
0.174873809818962	1.38777878078145e-14\\
0.177941771394735	1.34336985979643e-14\\
0.181009732970505	1.43218770176645e-14\\
0.184077694546279	1.28785870856518e-14\\
0.187145656122048	1.4210854715202e-14\\
0.190213617697818	1.47659662275146e-14\\
0.193281579273592	1.40998324127395e-14\\
0.196349540849361	1.43218770176645e-14\\
0.199417502425135	1.43218770176645e-14\\
0.202485464000905	1.39888101102769e-14\\
0.205553425576674	1.4876988529977e-14\\
0.208621387152448	1.39888101102769e-14\\
0.211689348728218	1.52100554373646e-14\\
0.214757310303991	1.45439216225895e-14\\
0.217825271879761	1.49880108324396e-14\\
0.220893233455531	1.56541446472146e-14\\
0.223961195031304	1.43218770176645e-14\\
0.227029156607074	1.53210777398272e-14\\
0.230097118182847	1.53210777398272e-14\\
0.233165079758617	1.45439216225895e-14\\
0.23623304133439	1.52100554373646e-14\\
0.23930100291016	1.4210854715202e-14\\
0.24236896448593	1.54321000422896e-14\\
0.245436926061704	1.4876988529977e-14\\
0.248504887637473	1.52100554373646e-14\\
0.251572849213247	1.47659662275146e-14\\
0.254640810789017	1.4654943925052e-14\\
0.257708772364786	1.43218770176645e-14\\
0.26077673394056	1.49880108324396e-14\\
0.26384469551633	1.4654943925052e-14\\
0.266912657092103	1.4876988529977e-14\\
0.269980618667873	1.32116539930393e-14\\
0.273048580243643	1.50990331349021e-14\\
0.276116541819416	1.39888101102769e-14\\
0.279184503395186	1.43218770176645e-14\\
0.282252464970959	1.29896093881143e-14\\
0.285320426546729	1.28785870856518e-14\\
0.288388388122499	1.32116539930393e-14\\
0.291456349698272	1.32116539930393e-14\\
0.300660234425585	1.21014309684142e-14\\
0.303728196001359	1.12132525487141e-14\\
0.306796157577129	1.13242748511766e-14\\
0.309864119152898	1.17683640610267e-14\\
0.312932080728672	1.13242748511766e-14\\
0.316000042304442	1.1435297153639e-14\\
0.319068003880215	1.12132525487141e-14\\
0.322135965455985	9.99200722162643e-15\\
0.325203927031755	9.65894031423883e-15\\
0.328271888607528	1.01030295240889e-14\\
0.331339850183298	9.43689570931381e-15\\
0.334407811759071	9.21485110438877e-15\\
0.337475773334841	9.10382880192626e-15\\
0.340543734910611	8.21565038222617e-15\\
0.343611696486384	8.10462807976363e-15\\
0.346679658062154	8.10462807976363e-15\\
0.349747619637927	7.54951656745105e-15\\
0.352815581213697	7.43849426498856e-15\\
0.355883542789467	8.10462807976363e-15\\
0.36201946594101	6.43929354282588e-15\\
0.365087427516784	6.3282712403634e-15\\
0.368155389092554	5.99520433297581e-15\\
0.371223350668327	5.99520433297581e-15\\
0.374291312244097	4.99600361081321e-15\\
0.377359273819867	5.32907051820076e-15\\
0.38042723539564	3.99680288865057e-15\\
0.38349519697141	3.77475828372552e-15\\
0.386563158547183	4.10782519111308e-15\\
0.389631120122953	3.88578058618805e-15\\
0.398835004850266	2.33146835171283e-15\\
0.401902966426039	1.77635683940025e-15\\
0.404970928001809	2.22044604925032e-15\\
0.408038889577579	1.66533453693774e-15\\
0.411106851153352	1.44328993201271e-15\\
0.414174812729122	1.33226762955019e-15\\
0.417242774304896	2.22044604925032e-16\\
nan	nan\\
0.438718505335295	9.99200722162643e-16\\
0.441786466911065	1.77635683940025e-15\\
0.444854428486835	1.66533453693774e-15\\
0.447922390062608	2.44249065417535e-15\\
0.454058313214151	1.88737914186276e-15\\
0.457126274789921	2.66453525910038e-15\\
0.460194236365691	2.9976021664879e-15\\
0.463262197941464	3.55271367880051e-15\\
0.466330159517234	2.88657986402541e-15\\
0.469398121093008	3.21964677141294e-15\\
0.472466082668777	3.10862446895044e-15\\
0.475534044244547	3.55271367880051e-15\\
0.478602005820321	3.44169137633798e-15\\
0.48166996739609	3.44169137633798e-15\\
0.484737928971864	4.10782519111308e-15\\
0.487805890547634	3.88578058618805e-15\\
0.490873852123404	4.10782519111308e-15\\
0.493941813699177	4.2188474935756e-15\\
0.497009775274947	4.66293670342567e-15\\
0.50007773685072	4.66293670342567e-15\\
0.50314569842649	4.32986979603812e-15\\
0.506213660002263	4.66293670342567e-15\\
0.509281621578033	4.55191440096313e-15\\
0.512349583153803	4.2188474935756e-15\\
0.515417544729576	4.10782519111308e-15\\
0.518485506305346	4.2188474935756e-15\\
0.52155346788112	3.99680288865057e-15\\
0.524621429456889	4.10782519111308e-15\\
0.527689391032659	3.99680288865057e-15\\
0.530757352608433	3.99680288865057e-15\\
0.536893275759976	4.2188474935756e-15\\
0.539961237335746	3.77475828372552e-15\\
0.543029198911515	3.55271367880051e-15\\
0.546097160487289	3.21964677141294e-15\\
0.549165122063059	3.55271367880051e-15\\
0.552233083638832	3.21964677141294e-15\\
0.555301045214602	2.77555756156289e-15\\
0.558369006790372	2.77555756156289e-15\\
0.561436968366145	2.9976021664879e-15\\
0.564504929941915	2.77555756156289e-15\\
0.576776776245001	1.33226762955019e-15\\
0.579844737820771	7.77156117237611e-16\\
nan	nan\\
0.598252507275401	5.55111512312579e-16\\
0.604388430426944	1.99840144432529e-15\\
0.610524353578484	2.55351295663786e-15\\
0.613592315154257	3.21964677141294e-15\\
0.616660276730027	3.33066907387547e-15\\
0.6197282383058	3.33066907387547e-15\\
0.62279619988157	4.2188474935756e-15\\
0.62586416145734	4.10782519111308e-15\\
0.628932123033113	4.99600361081321e-15\\
0.632000084608883	5.2180482157382e-15\\
0.635068046184657	5.77315972805082e-15\\
0.638136007760426	5.99520433297581e-15\\
0.659611738790826	9.65894031423883e-15\\
0.662679700366596	9.54791801177633e-15\\
0.665747661942369	1.06581410364014e-14\\
0.668815623518139	1.0547118733939e-14\\
0.671883585093912	1.13242748511766e-14\\
0.678019508245452	1.21014309684142e-14\\
0.681087469821225	1.22124532708767e-14\\
0.687223392972768	1.35447209004269e-14\\
0.690291354548538	1.34336985979643e-14\\
0.696427277700082	1.4876988529977e-14\\
0.699495239275851	1.49880108324396e-14\\
0.714835047154708	1.73194791841525e-14\\
0.717903008730481	1.73194791841525e-14\\
0.720970970306251	1.765254609154e-14\\
0.724038931882024	1.82076576038525e-14\\
0.727106893457794	1.84297022087775e-14\\
0.730174855033564	1.88737914186276e-14\\
0.733242816609337	1.90958360235527e-14\\
0.73937873976088	1.99840144432529e-14\\
0.74244670133665	1.98729921407903e-14\\
0.751650586063963	2.07611705604904e-14\\
0.754718547639737	2.05391259555654e-14\\
0.760854470791276	2.14273043752654e-14\\
0.76392243236705	2.15383266777281e-14\\
0.773126317094363	2.20934381900406e-14\\
0.776194278670136	2.22044604925032e-14\\
0.779262240245906	2.20934381900406e-14\\
0.782330201821676	2.23154827949655e-14\\
0.785398163397449	2.23154827949655e-14\\
0.788466124973219	2.22044604925032e-14\\
0.791534086548992	2.24265050974281e-14\\
0.794602048124762	2.20934381900406e-14\\
0.797670009700532	2.23154827949655e-14\\
0.800737971276305	2.22044604925032e-14\\
0.803805932852075	2.1982415887578e-14\\
0.806873894427849	2.20934381900406e-14\\
0.809941856003618	2.18713935851156e-14\\
0.813009817579388	2.18713935851156e-14\\
0.816077779155162	2.17603712826531e-14\\
0.819145740730931	2.17603712826531e-14\\
0.828349625458245	2.08721928629528e-14\\
0.831417587034018	2.07611705604904e-14\\
0.834485548609788	2.03170813506404e-14\\
0.837553510185561	2.03170813506404e-14\\
0.843689433337104	1.95399252334026e-14\\
0.852893318064417	1.86517468137027e-14\\
0.855961279640187	1.85407245112401e-14\\
0.874369049094817	1.53210777398272e-14\\
0.880504972246356	1.44328993201271e-14\\
0.8866408953979	1.35447209004269e-14\\
0.889708856973673	1.27675647831893e-14\\
0.892776818549443	1.24344978758018e-14\\
0.898912741700986	1.0991207943789e-14\\
0.914252549579842	8.10462807976363e-15\\
0.917320511155612	7.32747196252599e-15\\
0.920388472731386	6.21724893790089e-15\\
0.923456434307155	5.99520433297581e-15\\
0.926524395882929	5.66213742558829e-15\\
0.929592357458699	4.32986979603812e-15\\
0.932660319034468	4.10782519111308e-15\\
0.941864203761785	1.77635683940025e-15\\
0.944932165337555	1.11022302462516e-15\\
0.948000126913325	3.33066907387547e-16\\
0.951068088489098	7.77156117237611e-16\\
0.960271973216411	2.55351295663786e-15\\
0.966407896367954	4.32986979603812e-15\\
0.98481566582258	8.77076189453875e-15\\
0.987883627398354	9.10382880192626e-15\\
0.997087512125667	1.16573417585642e-14\\
1.01856324315607	1.59872115546022e-14\\
1.02469916630761	1.73194791841525e-14\\
1.02776712788338	1.80966353013901e-14\\
1.03083508945915	1.82076576038525e-14\\
1.03390305103492	1.89848137210902e-14\\
1.03697101261069	1.94289029309403e-14\\
1.04003897418647	2.03170813506404e-14\\
1.04310693576224	2.02060590481779e-14\\
1.04617489733801	2.06501482580279e-14\\
1.04924285891378	2.13162820728029e-14\\
1.05231082048955	2.16493489801906e-14\\
1.05844674364109	2.26485497023531e-14\\
1.06151470521687	2.26485497023531e-14\\
1.06458266679264	2.33146835171283e-14\\
1.07071858994418	2.40918396343659e-14\\
1.07378655151995	2.40918396343659e-14\\
1.08605839782303	2.5424107263916e-14\\
1.09219432097458	2.5646151868841e-14\\
1.09526228255035	2.62012633811535e-14\\
1.09833024412612	2.6090241078691e-14\\
1.10139820570189	2.6090241078691e-14\\
1.10446616727766	2.64233079860787e-14\\
1.10753412885343	2.64233079860787e-14\\
1.1106020904292	2.63122856836161e-14\\
1.11367005200498	2.6090241078691e-14\\
1.11673801358075	2.65343302885412e-14\\
1.11980597515652	2.63122856836161e-14\\
1.12287393673229	2.63122856836161e-14\\
1.12594189830806	2.65343302885412e-14\\
1.12900985988383	2.65343302885412e-14\\
1.1320778214596	2.6090241078691e-14\\
1.13514578303537	2.62012633811535e-14\\
1.13821374461115	2.62012633811535e-14\\
1.14128170618692	2.5646151868841e-14\\
1.14434966776269	2.5646151868841e-14\\
1.14741762933846	2.55351295663786e-14\\
1.15048559091423	2.50910403565285e-14\\
1.15355355249	2.49800180540661e-14\\
1.16275743721732	2.39808173319032e-14\\
1.16582539879309	2.34257058195908e-14\\
1.16889336036886	2.37587727269783e-14\\
1.17196132194463	2.32036612146658e-14\\
1.1750292835204	2.30926389122033e-14\\
1.17809724509617	2.22044604925032e-14\\
1.18116520667195	2.20934381900406e-14\\
1.18423316824772	2.15383266777281e-14\\
1.18730112982349	2.15383266777281e-14\\
1.19343705297503	2.03170813506404e-14\\
1.1965050145508	2.00950367457152e-14\\
1.20264093770234	1.90958360235527e-14\\
1.20570889927811	1.85407245112401e-14\\
1.20877686085388	1.84297022087775e-14\\
1.21184482242966	1.75415237890775e-14\\
1.21491278400543	1.73194791841525e-14\\
1.2179807455812	1.69864122767649e-14\\
1.22104870715697	1.64313007644523e-14\\
1.22718463030851	1.50990331349021e-14\\
1.23025259188428	1.45439216225895e-14\\
1.23332055346006	1.44328993201271e-14\\
1.24866036133891	1.15463194561017e-14\\
1.25172832291468	1.1435297153639e-14\\
1.25786424606623	1.02140518265515e-14\\
1.26706813079354	8.77076189453875e-15\\
1.27013609236931	8.54871728961372e-15\\
1.27933997709663	6.77236045021346e-15\\
1.2824079386724	6.55031584528838e-15\\
1.28854386182394	5.88418203051332e-15\\
1.29161182339971	5.2180482157382e-15\\
1.29467978497548	4.99600361081321e-15\\
1.29774774655125	4.66293670342567e-15\\
1.30695163127857	3.44169137633798e-15\\
1.31001959285434	2.88657986402541e-15\\
1.31308755443011	2.66453525910038e-15\\
1.31615551600588	2.55351295663786e-15\\
1.31922347758165	1.99840144432529e-15\\
1.32229143915742	1.99840144432529e-15\\
1.32842736230896	1.33226762955019e-15\\
1.33149532388474	9.99200722162643e-16\\
nan	nan\\
1.42660213273365	7.77156117237611e-16\\
1.42967009430942	1.33226762955019e-15\\
1.43273805588519	1.33226762955019e-15\\
1.43580601746096	1.55431223447522e-15\\
1.43887397903673	1.55431223447522e-15\\
1.4419419406125	1.66533453693774e-15\\
1.44500990218827	2.1094237467878e-15\\
1.44807786376404	2.22044604925032e-15\\
1.45114582533982	2.55351295663786e-15\\
1.45421378691559	2.55351295663786e-15\\
1.45728174849136	2.66453525910038e-15\\
1.46034971006713	3.10862446895044e-15\\
1.4634176716429	3.33066907387547e-15\\
1.46648563321867	3.33066907387547e-15\\
1.46955359479444	3.44169137633798e-15\\
1.47262155637021	3.66373598126299e-15\\
1.47568951794599	4.10782519111308e-15\\
1.47875747952176	3.88578058618805e-15\\
1.48182544109753	4.44089209850063e-15\\
1.4848934026733	4.44089209850063e-15\\
1.49102932582484	4.8849813083507e-15\\
1.49716524897639	4.66293670342567e-15\\
1.50023321055216	4.8849813083507e-15\\
1.50330117212793	5.32907051820076e-15\\
1.5063691337037	5.2180482157382e-15\\
1.50943709527947	5.32907051820076e-15\\
1.51250505685524	5.55111512312579e-15\\
1.51557301843101	5.2180482157382e-15\\
1.51864098000679	5.55111512312579e-15\\
1.52170894158256	5.66213742558829e-15\\
1.5278448647341	5.66213742558829e-15\\
1.53091282630987	5.77315972805082e-15\\
1.53398078788564	5.55111512312579e-15\\
1.53704874946141	5.77315972805082e-15\\
1.54011671103718	5.55111512312579e-15\\
1.55238855734027	5.10702591327573e-15\\
1.55545651891604	5.32907051820076e-15\\
1.55852448049181	4.8849813083507e-15\\
1.56159244206758	5.2180482157382e-15\\
1.56772836521912	4.44089209850063e-15\\
1.5707963267949	4.44089209850063e-15\\
1.57386428837067	4.10782519111308e-15\\
1.57693224994644	3.99680288865057e-15\\
1.58000021152221	3.77475828372552e-15\\
1.58306817309798	3.44169137633798e-15\\
1.58613613467375	3.77475828372552e-15\\
1.58920409624952	3.10862446895044e-15\\
1.59227205782529	3.10862446895044e-15\\
1.59534001940107	2.22044604925032e-15\\
1.59840798097684	2.33146835171283e-15\\
1.60147594255261	2.33146835171283e-15\\
1.60454390412838	1.11022302462516e-15\\
1.60761186570415	1.22124532708767e-15\\
1.61067982727992	6.66133814775095e-16\\
nan	nan\\
1.62601963515878	6.66133814775095e-16\\
1.62908759673455	1.11022302462516e-15\\
1.63215555831032	1.22124532708767e-15\\
1.63829148146187	2.55351295663786e-15\\
1.64135944303764	2.33146835171283e-15\\
1.64442740461341	2.88657986402541e-15\\
1.64749536618918	2.9976021664879e-15\\
1.65363128934072	3.99680288865057e-15\\
1.65976721249226	4.44089209850063e-15\\
1.66283517406804	4.55191440096313e-15\\
1.66590313564381	4.99600361081321e-15\\
1.66897109721958	5.88418203051332e-15\\
1.67203905879535	5.99520433297581e-15\\
1.67817498194689	5.99520433297581e-15\\
1.68124294352266	6.66133814775095e-15\\
1.68431090509844	6.88338275267596e-15\\
1.68737886667421	6.88338275267596e-15\\
1.69351478982575	7.32747196252599e-15\\
1.69658275140152	6.9944050551385e-15\\
1.69965071297729	7.43849426498856e-15\\
1.70271867455306	6.9944050551385e-15\\
1.70578663612883	7.66053886991359e-15\\
1.7088545977046	7.32747196252599e-15\\
1.71192255928037	7.54951656745105e-15\\
1.71499052085615	7.99360577730108e-15\\
1.71805848243192	7.66053886991359e-15\\
1.72112644400769	8.10462807976363e-15\\
1.72419440558346	7.99360577730108e-15\\
1.72726236715923	7.54951656745105e-15\\
1.730330328735	7.54951656745105e-15\\
1.73339829031077	7.43849426498856e-15\\
1.73646625188655	7.66053886991359e-15\\
1.74260217503809	6.88338275267596e-15\\
1.74567013661386	7.10542735760101e-15\\
1.74873809818963	6.3282712403634e-15\\
1.7518060597654	6.55031584528838e-15\\
1.76407790606849	5.2180482157382e-15\\
1.77021382922003	4.10782519111308e-15\\
1.7732817907958	3.88578058618805e-15\\
1.77634975237157	3.55271367880051e-15\\
1.78862159867466	1.66533453693774e-15\\
1.79168956025043	5.55111512312579e-16\\
nan	nan\\
1.80396140655352	9.99200722162643e-16\\
1.80702936812929	2.1094237467878e-15\\
1.81316529128083	3.44169137633798e-15\\
1.8162332528566	3.44169137633798e-15\\
1.81930121443237	4.77395900588817e-15\\
1.82236917600814	5.44009282066327e-15\\
1.82543713758391	5.77315972805082e-15\\
1.82850509915968	6.43929354282588e-15\\
1.83157306073545	6.66133814775095e-15\\
1.837708983887	7.99360577730108e-15\\
1.84077694546277	8.4376949871512e-15\\
1.84384490703854	9.65894031423883e-15\\
1.84998083019008	1.04360964314764e-14\\
1.85611675334163	1.21014309684142e-14\\
1.8591847149174	1.22124532708767e-14\\
1.86225267649317	1.28785870856518e-14\\
1.86532063806894	1.31006316905768e-14\\
1.86838859964471	1.40998324127395e-14\\
1.87145656122048	1.4210854715202e-14\\
1.87452452279625	1.53210777398272e-14\\
1.87759248437202	1.50990331349021e-14\\
1.8806604459478	1.53210777398272e-14\\
1.88372840752357	1.60982338570647e-14\\
1.88679636909934	1.65423230669148e-14\\
1.88986433067511	1.62092561595273e-14\\
1.89293229225088	1.65423230669148e-14\\
1.89600025382665	1.73194791841525e-14\\
1.89906821540242	1.765254609154e-14\\
1.9021361769782	1.72084568816899e-14\\
1.90827210012974	1.80966353013901e-14\\
1.91134006170551	1.83186799063151e-14\\
1.91440802328128	1.765254609154e-14\\
1.91747598485705	1.82076576038525e-14\\
1.92054394643282	1.765254609154e-14\\
1.9236119080086	1.75415237890775e-14\\
1.92974783116014	1.80966353013901e-14\\
1.93281579273591	1.69864122767649e-14\\
1.93588375431168	1.73194791841525e-14\\
1.93895171588745	1.72084568816899e-14\\
1.94201967746322	1.65423230669148e-14\\
1.94508763903899	1.69864122767649e-14\\
1.95429152376631	1.53210777398272e-14\\
1.95735948534208	1.49880108324396e-14\\
1.96042744691785	1.4876988529977e-14\\
1.96349540849362	1.39888101102769e-14\\
1.97269929322093	1.27675647831893e-14\\
1.97576725479671	1.17683640610267e-14\\
1.97883521637248	1.15463194561017e-14\\
1.98497113952402	1.03250741290139e-14\\
1.98803910109979	9.21485110438877e-15\\
1.99110706267556	9.32587340685133e-15\\
1.99417502425133	7.99360577730108e-15\\
1.9972429858271	7.77156117237611e-15\\
2.00031094740288	7.43849426498856e-15\\
2.00337890897865	6.10622663543837e-15\\
2.00951483213019	5.2180482157382e-15\\
2.01258279370596	4.32986979603812e-15\\
2.01565075528173	3.99680288865057e-15\\
2.0187187168575	2.88657986402541e-15\\
2.02792260158482	1.66533453693774e-15\\
2.03099056316059	8.88178419700127e-16\\
nan	nan\\
2.04633037103945	8.88178419700127e-16\\
2.04939833261522	1.66533453693774e-15\\
2.05246629419099	2.22044604925032e-15\\
2.05860221734253	2.44249065417535e-15\\
2.0616701789183	2.9976021664879e-15\\
2.06473814049407	2.9976021664879e-15\\
2.06780610206985	2.77555756156289e-15\\
2.07087406364561	2.66453525910038e-15\\
2.07700998679716	3.10862446895044e-15\\
2.08007794837293	2.77555756156289e-15\\
2.0831459099487	2.77555756156289e-15\\
2.09541775625179	1.66533453693774e-15\\
2.09848571782756	1.33226762955019e-15\\
2.10155367940333	6.10622663543837e-16\\
nan	nan\\
2.11075756413064	6.66133814775095e-16\\
2.11382552570641	1.38777878078145e-15\\
2.12302941043373	3.38618022510673e-15\\
2.1260973720095	3.71924713249428e-15\\
2.13530125673681	6.38378239159466e-15\\
2.14450514146413	8.77076189453875e-15\\
2.1475731030399	9.6034291630076e-15\\
2.15064106461567	1.0991207943789e-14\\
2.15984494934298	1.33226762955019e-14\\
2.16598087249453	1.54321000422896e-14\\
2.17518475722184	1.79301018476962e-14\\
2.18745660352493	2.1094237467878e-14\\
2.20279641140378	2.41473507855971e-14\\
2.20893233455532	2.4757973449141e-14\\
2.21200029613109	2.48134846003722e-14\\
2.21506825770686	2.53685961126847e-14\\
2.21813621928264	2.5424107263916e-14\\
2.22120418085841	2.57571741713035e-14\\
2.22427214243418	2.5646151868841e-14\\
2.22734010400995	2.57016630200723e-14\\
2.23654398873726	2.5202062658991e-14\\
2.23961195031304	2.51465515077598e-14\\
2.24267991188881	2.48689957516036e-14\\
2.25188379661612	2.33146835171283e-14\\
2.26415564291921	2.08721928629528e-14\\
2.27949545079806	1.64868119156835e-14\\
2.28869933552538	1.36002320516582e-14\\
2.30097118182846	9.54791801177633e-15\\
2.31324302813155	5.88418203051332e-15\\
2.31937895128309	3.99680288865057e-15\\
2.3285828360104	1.83186799063151e-15\\
2.33165079758617	1.11022302462516e-15\\
2.33471875916194	4.99600361081321e-16\\
nan	nan\\
2.34392264388926	8.32667268468868e-16\\
2.34699060546503	1.27675647831893e-15\\
2.3500585670408	1.55431223447522e-15\\
2.35312652861657	1.60982338570647e-15\\
2.35619449019234	1.72084568816899e-15\\
2.36233041334389	1.60982338570647e-15\\
2.36539837491966	1.77635683940025e-15\\
2.3715342980712	1.16573417585642e-15\\
2.37460225964697	7.77156117237611e-16\\
nan	nan\\
2.38380614437429	5.55111512312579e-16\\
2.38687410595006	1.16573417585642e-15\\
2.39607799067737	2.94209101525666e-15\\
2.39914595225314	3.88578058618805e-15\\
2.40221391382891	4.44089209850063e-15\\
2.40834983698046	6.16173778666963e-15\\
2.41755372170777	8.27116153345741e-15\\
2.42368964485931	9.71445146547013e-15\\
2.43289352958663	1.16018306073329e-14\\
2.43902945273817	1.26565424807268e-14\\
2.44209741431394	1.27675647831893e-14\\
2.44823333746548	1.36002320516582e-14\\
2.45130129904125	1.38222766565832e-14\\
2.45436926061702	1.38777878078145e-14\\
2.4574372221928	1.38777878078145e-14\\
2.46050518376857	1.37112543541207e-14\\
2.46357314534434	1.37112543541207e-14\\
2.47277703007165	1.2712053631958e-14\\
2.48198091479897	1.10467190950203e-14\\
2.48811683795051	9.65894031423883e-15\\
2.49118479952628	8.82627304576999e-15\\
2.50652460740514	4.38538094726938e-15\\
2.51266053055668	2.38697950294408e-15\\
2.51572849213245	1.44328993201271e-15\\
2.51879645370822	6.10622663543837e-16\\
2.52186441528399	1.66533453693774e-16\\
2.52493237685977	1.16573417585642e-15\\
2.53106830001131	2.38697950294408e-15\\
2.53720422316285	3.49720252756925e-15\\
2.54027218473862	3.8302694349568e-15\\
2.54947606946594	4.38538094726938e-15\\
2.55254403104171	4.32986979603812e-15\\
2.55867995419325	3.8302694349568e-15\\
2.56481587734479	2.94209101525666e-15\\
2.57095180049633	1.66533453693774e-15\\
2.5740197620721	7.77156117237611e-16\\
nan	nan\\
2.58015568522365	8.88178419700127e-16\\
2.58322364679942	1.88737914186276e-15\\
2.58935956995096	4.10782519111308e-15\\
2.59856345467828	7.16093850883225e-15\\
2.60469937782982	8.93729534823252e-15\\
2.61083530098136	1.0547118733939e-14\\
2.6169712241329	1.18793863634891e-14\\
2.62310714728445	1.25455201782642e-14\\
2.62617510886022	1.2490009027033e-14\\
2.62924307043599	1.26010313294955e-14\\
2.63537899358753	1.19348975147204e-14\\
2.64151491673907	1.08246744900953e-14\\
2.64765083989062	8.79851747015437e-15\\
2.65378676304216	6.16173778666963e-15\\
2.65685472461793	4.8849813083507e-15\\
2.6599226861937	3.44169137633798e-15\\
2.66299064776947	1.69309011255337e-15\\
2.66605860934525	1.11022302462516e-16\\
2.66912657092102	1.55431223447522e-15\\
2.67219453249679	3.33066907387547e-15\\
2.67833045564833	6.63358257213531e-15\\
2.68446637879987	9.4924068605451e-15\\
2.69060230195142	1.21846976952611e-14\\
2.69673822510296	1.40165656858926e-14\\
2.7028741482545	1.51267887105177e-14\\
2.70594210983027	1.54043444666741e-14\\
2.70901007140604	1.54876111935209e-14\\
2.71514599455758	1.4876988529977e-14\\
2.72128191770913	1.34892097491956e-14\\
2.73048580243644	1.04916075827077e-14\\
2.73968968716375	6.49480469405713e-15\\
2.7458256103153	4.19109191795996e-15\\
2.75502949504261	1.22124532708767e-15\\
2.75809745661838	6.38378239159466e-16\\
nan	nan\\
2.77650522607301	4.7184478546569e-16\\
2.77957318764878	1.11022302462516e-15\\
2.78570911080033	2.58126853225348e-15\\
2.79184503395187	4.35762537165372e-15\\
2.80104891867918	6.38378239159466e-15\\
2.80411688025495	6.71684929898216e-15\\
2.80718484183072	6.91113832829158e-15\\
2.81332076498227	6.60582699651966e-15\\
2.81638872655804	6.07847105982273e-15\\
2.81945668813381	5.38458166943202e-15\\
2.82252464970958	4.46864767411626e-15\\
2.82559261128535	3.27515792264422e-15\\
2.82866057286112	2.08166817117217e-15\\
2.83172853443689	8.32667268468868e-16\\
2.83479649601266	5.55111512312579e-16\\
2.83786445758844	1.72084568816899e-15\\
2.84400038073998	3.77475828372552e-15\\
2.84706834231575	4.46864767411626e-15\\
2.85320426546729	4.96824803519757e-15\\
2.85627222704306	4.60742555219438e-15\\
2.85934018861883	4.10782519111308e-15\\
2.86240815019461	3.33066907387547e-15\\
2.86547611177038	2.30371277609719e-15\\
2.86854407334615	1.16573417585642e-15\\
nan	nan\\
2.87467999649769	1.0547118733939e-15\\
2.87774795807346	1.9151347174784e-15\\
2.88081591964923	2.58126853225348e-15\\
2.88388388122501	2.74780198594725e-15\\
2.88695184280078	2.6090241078691e-15\\
2.89001980437655	1.94289029309403e-15\\
2.89615572752809	4.02455846426617e-16\\
2.89922368910386	1.88737914186276e-15\\
2.90229165067963	3.40005801291455e-15\\
2.90535961225541	4.60742555219438e-15\\
2.90842757383118	5.37070388162419e-15\\
2.91149553540695	5.37070388162419e-15\\
2.91456349698272	4.55191440096313e-15\\
2.91763145855849	2.70616862252382e-15\\
nan	nan\\
2.92376738171003	3.44169137633798e-15\\
2.9268353432858	7.25808302348696e-15\\
2.92990330486158	1.08385522779031e-14\\
2.93297126643735	1.35169653248112e-14\\
2.93603922801312	1.44884104713582e-14\\
2.93910718958889	1.29340982368831e-14\\
2.94217515116466	8.18789480661054e-15\\
2.94524311274043	4.16333634234434e-17\\
2.9483110743162	1.16712195463719e-14\\
2.95444699746774	4.03288513695089e-14\\
2.95751495904352	5.27911048209262e-14\\
2.96058292061929	5.93136650905988e-14\\
2.96365088219506	5.55527845946812e-14\\
2.96671884377083	3.70120600834411e-14\\
nan	nan\\
2.97285476692237	5.70238301023096e-14\\
2.97899069007391	2.17090234677641e-13\\
2.98205865164969	2.97567526175157e-13\\
2.98512661322546	3.50233730905814e-13\\
2.98819457480123	3.43600148333677e-13\\
2.991262536377	2.39641639865339e-13\\
2.99433049795277	5.55111512312579e-17\\
2.99739845952854	4.05453448593106e-13\\
3.00353438268009	1.696004447993e-12\\
3.00967030583163	3.0117852656275e-12\\
3.0127382674074	3.10063086317314e-12\\
3.01580622898317	2.27166896404895e-12\\
nan	nan\\
3.02194215213471	4.24466017889813e-12\\
3.02807807528626	1.96626118165177e-11\\
3.0342139984378	3.87771550980354e-11\\
3.03728196001357	4.21225485047747e-11\\
3.04034992158934	3.25900903486165e-11\\
nan	nan\\
3.04648584474088	6.81117870438008e-11\\
3.05262176789243	3.54453605355687e-10\\
3.05875769104397	7.89227093400679e-10\\
3.06182565261974	9.12861439217314e-10\\
3.06489361419551	7.5318989933848e-10\\
3.06796157577128	1.38777878078145e-17\\
3.07102953734706	1.79924070087268e-09\\
3.07716546049859	1.07837239485264e-08\\
3.08330138365014	2.78982831662665e-08\\
3.08636934522591	3.49135520910648e-08\\
3.08943730680168	3.12548468356376e-08\\
nan	nan\\
3.09557322995322	8.87189295049882e-08\\
3.10170915310477	6.41070923460692e-07\\
3.10784507625631	2.03489056741293e-06\\
3.11091303783208	2.84287389190965e-06\\
3.11398099940785	2.85828807553359e-06\\
nan	nan\\
3.12011692255939	1.04601312382688e-05\\
3.12625284571094	0.000101500807381758\\
3.13545673043825	0.000864466350601799\\
3.13852469201402	0.00135743643884334\\
nan	nan\\
3.14466061516556	0.00358512770920619\\
3.16000042304442	6.73488280253599e-05\\
3.16306838462019	1.84128392922283e-05\\
nan	nan\\
3.16920430777174	5.03466010612525e-06\\
3.17227226934751	5.01081923491923e-06\\
3.17534023092328	3.58936098264829e-06\\
3.18147615407482	1.13271064473841e-06\\
3.18761207722636	1.57066418999402e-07\\
3.19068003880214	2.9837243786801e-15\\
3.19374800037791	5.54581467346324e-08\\
3.19681596195367	6.20272084875248e-08\\
3.19988392352945	4.96295131345579e-08\\
3.20601984668099	1.92391067660447e-08\\
3.20908780825676	9.31373211193738e-09\\
3.21215576983253	3.22035249161745e-09\\
nan	nan\\
3.21829169298407	1.35290462166537e-09\\
3.22135965455985	1.6428594318274e-09\\
3.22442761613562	1.42321552459857e-09\\
3.22749557771139	1.03025236258824e-09\\
3.23363150086293	3.34096153520313e-10\\
3.2366994624387	1.23938817542246e-10\\
nan	nan\\
3.24283538559025	5.96074509195964e-11\\
3.24590334716602	7.7253370367458e-11\\
3.24897130874179	7.13210115965701e-11\\
3.25203927031756	5.49428072482702e-11\\
3.25510723189333	3.63846730522256e-11\\
3.2581751934691	2.01008792943823e-11\\
3.26124315504487	7.90646020876191e-12\\
3.26431111662064	8.32667268468868e-17\\
3.26737907819642	4.26166046896269e-12\\
3.27044703977219	5.83912085350135e-12\\
3.27351500134796	5.69412572648528e-12\\
3.27658296292373	4.62974103498935e-12\\
3.2796509244995	3.23356619258418e-12\\
3.28271888607527	1.88285498303742e-12\\
3.28578684765104	7.80084330465058e-13\\
nan	nan\\
3.29192277080259	4.65780192193677e-13\\
3.29499073237836	6.71199207324942e-13\\
3.29805869395413	6.88116230662673e-13\\
3.3011266555299	5.88015747204904e-13\\
3.30419461710567	4.31502056308373e-13\\
3.30726257868144	2.63955524104631e-13\\
3.31033054025722	1.14880327473088e-13\\
3.31339850183299	1.11022302462516e-16\\
3.31646646340876	7.5467410098895e-14\\
3.31953442498453	1.14200315870505e-13\\
3.3226023865603	1.22971077765044e-13\\
3.32567034813607	1.10314535284317e-13\\
3.32873830971184	8.50292058984792e-14\\
3.33180627128761	5.46646061749811e-14\\
3.33487423286338	2.49938958418738e-14\\
nan	nan\\
3.34101015601493	1.81937798160448e-14\\
3.3440781175907	2.90184543061401e-14\\
3.34714607916647	3.29458682557515e-14\\
3.35021404074224	3.12389003553903e-14\\
3.35328200231801	2.55628851419941e-14\\
3.35634996389378	1.75970349403087e-14\\
3.35941792546955	8.88178419700126e-15\\
3.36248588704533	7.91033905045425e-16\\
3.3655538486211	5.88418203051332e-15\\
3.36862181019687	1.05054853705155e-14\\
3.37168977177264	1.28508315100361e-14\\
3.37475773334841	1.30728761149612e-14\\
3.37782569492418	1.13936637902157e-14\\
3.38089365649995	8.34055047249645e-15\\
3.38396161807572	4.38538094726938e-15\\
nan	nan\\
3.39009754122727	4.2188474935756e-15\\
3.39316550280304	7.88258347483861e-15\\
3.39623346437881	1.07414077632484e-14\\
3.39930142595458	1.26287869051112e-14\\
3.40236938753035	1.33504318711175e-14\\
3.40543734910612	1.29896093881143e-14\\
3.4085053106819	1.15740750317172e-14\\
3.41157327225767	9.27036225562003e-15\\
3.41464123383344	6.43929354282588e-15\\
3.41770919540921	3.02535774210354e-15\\
3.42077715698498	3.88578058618805e-16\\
3.42384511856075	3.77475828372552e-15\\
3.4299810417123	9.76996261670132e-15\\
3.43611696486384	1.37667655053519e-14\\
3.43918492643961	1.4654943925052e-14\\
3.44225288801538	1.49880108324396e-14\\
3.44532084959115	1.46271883494363e-14\\
3.44838881116692	1.40998324127395e-14\\
3.45452473431846	1.11299858218672e-14\\
3.46066065747001	7.3829831137573e-15\\
3.46679658062155	3.8302694349568e-15\\
3.47293250377309	1.0547118733939e-15\\
3.47600046534886	1.66533453693774e-16\\
nan	nan\\
3.48827231165195	7.49400541621982e-16\\
3.49440823480349	3.1641356201817e-15\\
3.50054415795503	6.55031584528838e-15\\
3.50668008110658	1.03250741290139e-14\\
3.51281600425812	1.38500322321988e-14\\
3.51895192740966	1.67366120962241e-14\\
3.5250878505612	1.84852133600089e-14\\
3.52815581213698	1.89570581454745e-14\\
3.53122377371275	1.90125692967058e-14\\
3.53429173528852	1.86795023893182e-14\\
3.53735969686429	1.80133685745431e-14\\
3.54349562001583	1.5709655798446e-14\\
3.54963154316737	1.22402088464924e-14\\
3.55576746631892	8.02136135291677e-15\\
3.55883542789469	5.68989300120391e-15\\
3.56190338947046	3.30291349825983e-15\\
3.56497135104623	8.60422844084494e-16\\
3.568039312622	1.58206781009085e-15\\
3.57110727419777	3.9412917374193e-15\\
3.57724319734931	8.16013923099491e-15\\
3.58337912050086	1.18238752122579e-14\\
3.5895150436524	1.46271883494363e-14\\
3.59565096680394	1.62370117351429e-14\\
3.60178688995548	1.68753899743024e-14\\
3.60485485153126	1.68198788230711e-14\\
3.60792281310703	1.66255897937616e-14\\
3.6109907746828	1.62370117351429e-14\\
3.61712669783434	1.46271883494363e-14\\
3.62326262098588	1.26842980563424e-14\\
3.6324665057132	8.90953977261686e-15\\
3.63860242886474	6.27276008913212e-15\\
3.64473835201628	3.85802501057241e-15\\
3.65087427516783	1.77635683940025e-15\\
3.6539422367436	7.77156117237611e-16\\
nan	nan\\
3.66007815989514	6.10622663543837e-16\\
3.66314612147091	1.27675647831893e-15\\
3.66621408304668	1.72084568816899e-15\\
3.66928204462245	1.99840144432529e-15\\
3.675417967774	2.1094237467878e-15\\
3.68155389092554	1.83186799063151e-15\\
3.68768981407708	8.32667268468868e-16\\
nan	nan\\
3.6968936988044	8.32667268468868e-16\\
3.69996166038017	1.66533453693774e-15\\
3.70609758353171	3.21964677141294e-15\\
3.71223350668325	4.77395900588817e-15\\
3.72450535298634	7.49400541621982e-15\\
3.72757331456211	7.88258347483861e-15\\
3.73064127613788	8.54871728961372e-15\\
3.73984516086519	9.65894031423883e-15\\
3.74291312244096	9.71445146547013e-15\\
3.74598108401674	9.82547376793258e-15\\
3.75211700716828	9.71445146547013e-15\\
3.75518496874405	9.43689570931381e-15\\
3.75825293031982	9.43689570931381e-15\\
3.76745681504714	7.88258347483861e-15\\
3.77052477662291	7.16093850883225e-15\\
3.77359273819868	6.82787160144469e-15\\
3.77666069977445	5.99520433297581e-15\\
3.77972866135022	5.60662627435703e-15\\
3.78893254607753	3.38618022510673e-15\\
3.79506846922908	1.99840144432529e-15\\
3.79813643080485	1.38777878078145e-15\\
3.80120439238062	6.10622663543837e-16\\
nan	nan\\
3.80734031553216	5.55111512312579e-16\\
3.81040827710793	1.11022302462516e-15\\
3.81347623868371	1.55431223447522e-15\\
3.82268012341102	2.6090241078691e-15\\
3.82574808498679	2.6090241078691e-15\\
3.83188400813833	2.88657986402541e-15\\
3.8349519697141	2.77555756156289e-15\\
3.83801993128987	2.72004641033164e-15\\
3.84108789286564	2.6090241078691e-15\\
3.84722381601719	1.83186799063151e-15\\
3.85029177759296	1.44328993201271e-15\\
3.85335973916873	7.77156117237611e-16\\
nan	nan\\
3.85949566232027	3.88578058618805e-16\\
3.86563158547182	2.05391259555654e-15\\
3.87176750862336	3.44169137633798e-15\\
3.8779034317749	5.49560397189449e-15\\
3.88097139335067	6.10622663543837e-15\\
3.88710731650221	7.99360577730108e-15\\
3.89324323965376	9.99200722162643e-15\\
3.89631120122953	1.11577413974828e-14\\
3.8993791628053	1.18238752122579e-14\\
3.90551508595684	1.37112543541207e-14\\
3.92392285541147	1.78745906964651e-14\\
3.93005877856301	1.89293025698589e-14\\
3.93312674013879	1.95399252334026e-14\\
3.93926266329033	1.99285032920214e-14\\
3.9423306248661	2.00950367457152e-14\\
3.94539858644187	2.03725925018715e-14\\
3.94846654801764	2.04836148043341e-14\\
3.95460247116918	2.03170813506404e-14\\
3.95767043274495	2.01505478969465e-14\\
3.96073839432072	1.9817480989559e-14\\
3.9638063558965	1.97064586870965e-14\\
3.97607820219958	1.80411241501588e-14\\
3.97914616377535	1.73749903353837e-14\\
3.98221412535112	1.70419234279962e-14\\
3.99141801007844	1.47659662275146e-14\\
3.99448597165421	1.42663658664332e-14\\
4.01596170268461	8.99280649946372e-15\\
4.02516558741192	6.71684929898216e-15\\
4.04357335686655	2.72004641033164e-15\\
4.04664131844232	2.27595720048156e-15\\
4.05584520316964	9.99200722162643e-16\\
nan	nan\\
4.10800054995775	9.4368957093138e-16\\
4.11106851153352	1.0547118733939e-15\\
4.11413647310929	1.60982338570647e-15\\
4.1233403578366	2.9976021664879e-15\\
4.13868016571546	5.32907051820076e-15\\
4.14788405044277	6.93889390390723e-15\\
4.15401997359432	7.77156117237611e-15\\
4.15708793517009	8.16013923099491e-15\\
4.16322385832163	9.32587340685133e-15\\
4.16935978147317	1.01030295240889e-14\\
4.17549570462472	1.0547118733939e-14\\
4.17856366620049	1.12687636999453e-14\\
4.18163162777626	1.16018306073329e-14\\
4.18469958935203	1.16573417585642e-14\\
4.1877675509278	1.23234755733393e-14\\
4.19083551250357	1.23234755733393e-14\\
4.19390347407934	1.25455201782642e-14\\
4.19697143565512	1.23234755733393e-14\\
4.20003939723088	1.26565424807268e-14\\
4.20310735880666	1.27675647831893e-14\\
4.20617532038243	1.27675647831893e-14\\
4.2092432819582	1.31006316905768e-14\\
4.21231124353397	1.32116539930393e-14\\
4.21537920510974	1.29896093881143e-14\\
4.21844716668551	1.28785870856518e-14\\
4.22151512826128	1.28785870856518e-14\\
4.22765105141283	1.26565424807268e-14\\
4.2307190129886	1.27675647831893e-14\\
4.23378697456437	1.22124532708767e-14\\
4.23685493614014	1.22124532708767e-14\\
4.23992289771591	1.19904086659516e-14\\
4.24605882086745	1.11022302462516e-14\\
4.24912678244323	1.0991207943789e-14\\
4.252194744019	1.0547118733939e-14\\
4.25526270559477	9.88098491916387e-15\\
4.25833066717054	9.65894031423883e-15\\
4.26446659032208	8.99280649946372e-15\\
4.26753455189785	8.21565038222617e-15\\
4.27060251347363	8.21565038222617e-15\\
4.2736704750494	7.77156117237611e-15\\
4.27980639820094	6.55031584528838e-15\\
4.28594232135248	5.77315972805082e-15\\
4.28901028292825	5.44009282066327e-15\\
4.2951462060798	4.66293670342567e-15\\
4.29821416765557	4.44089209850063e-15\\
4.30741805238288	2.9976021664879e-15\\
4.31048601395865	2.77555756156289e-15\\
4.3166219371102	1.77635683940025e-15\\
4.31968989868597	1.66533453693774e-15\\
4.32275786026174	1.11022302462516e-15\\
4.32582582183751	1.22124532708767e-15\\
4.32889378341328	5.55111512312579e-16\\
nan	nan\\
4.38411709177716	8.88178419700127e-16\\
4.38718505335293	1.55431223447522e-15\\
4.39025301492871	1.55431223447522e-15\\
4.39638893808025	2.66453525910038e-15\\
4.39945689965602	2.9976021664879e-15\\
4.40252486123179	3.10862446895044e-15\\
4.40559282280756	3.55271367880051e-15\\
4.40866078438333	4.32986979603812e-15\\
4.41172874595911	4.66293670342567e-15\\
4.41479670753488	5.32907051820076e-15\\
4.41786466911065	5.55111512312579e-15\\
4.42400059226219	7.21644966006353e-15\\
4.43013651541373	8.32667268468868e-15\\
4.43627243856528	9.10382880192626e-15\\
4.44240836171682	1.0769163338864e-14\\
4.44547632329259	1.12132525487141e-14\\
4.44854428486836	1.19904086659516e-14\\
4.45161224644413	1.23234755733393e-14\\
4.4546802080199	1.33226762955019e-14\\
4.45774816959567	1.37667655053519e-14\\
4.46695205432299	1.57651669496772e-14\\
4.47002001589876	1.59872115546022e-14\\
4.4761559390503	1.77635683940025e-14\\
4.48535982377761	1.93178806284777e-14\\
4.48842778535339	1.97619698383277e-14\\
4.49149574692916	1.99840144432529e-14\\
4.49456370850493	2.1094237467878e-14\\
4.4976316700807	2.13162820728029e-14\\
4.50376759323224	2.24265050974281e-14\\
4.50683555480801	2.24265050974281e-14\\
4.50990351638379	2.30926389122033e-14\\
4.51297147795956	2.32036612146658e-14\\
4.52217536268687	2.46469511466785e-14\\
4.52524332426264	2.44249065417535e-14\\
4.52831128583841	2.5202062658991e-14\\
4.53137924741418	2.50910403565285e-14\\
4.53444720898996	2.5424107263916e-14\\
4.53751517056573	2.55351295663786e-14\\
4.5405831321415	2.49800180540661e-14\\
4.54365109371727	2.50910403565285e-14\\
4.54671905529304	2.59792187762285e-14\\
4.55285497844458	2.49800180540661e-14\\
4.55592294002036	2.5424107263916e-14\\
4.55899090159613	2.48689957516036e-14\\
4.5620588631719	2.53130849614536e-14\\
4.56512682474767	2.5202062658991e-14\\
4.57126274789921	2.46469511466785e-14\\
4.58046663262652	2.37587727269783e-14\\
4.58353459420229	2.37587727269783e-14\\
4.58660255577807	2.35367281220533e-14\\
4.58967051735384	2.1982415887578e-14\\
4.59273847892961	2.23154827949655e-14\\
4.59580644050538	2.18713935851156e-14\\
4.60501032523269	1.96509475358652e-14\\
4.60807828680847	1.99840144432529e-14\\
4.61114624838424	1.87627691161652e-14\\
4.61421420996001	1.83186799063151e-14\\
4.61728217153578	1.73194791841525e-14\\
4.62035013311155	1.77635683940025e-14\\
4.62648605626309	1.58761892521396e-14\\
4.62955401783887	1.54321000422896e-14\\
4.63262197941464	1.38777878078145e-14\\
4.63568994099041	1.38777878078145e-14\\
4.63875790256618	1.34336985979643e-14\\
4.64182586414195	1.21014309684142e-14\\
4.64489382571772	1.17683640610267e-14\\
4.64796178729349	1.12132525487141e-14\\
4.65409771044504	9.43689570931381e-15\\
4.65716567202081	8.88178419700126e-15\\
4.66330159517235	6.66133814775095e-15\\
4.66636955674812	6.66133814775095e-15\\
4.67250547989966	4.99600361081321e-15\\
4.67864140305121	2.9976021664879e-15\\
4.68477732620275	1.44328993201271e-15\\
4.68784528777852	1.55431223447522e-15\\
4.69091324935429	3.33066907387547e-16\\
4.69398121093006	5.55111512312579e-16\\
4.69704917250584	1.77635683940025e-15\\
4.70011713408161	1.22124532708767e-15\\
4.70625305723315	2.77555756156289e-15\\
4.70932101880892	3.33066907387547e-15\\
4.71238898038469	4.44089209850063e-15\\
4.71545694196046	4.99600361081321e-15\\
4.71852490353623	6.43929354282588e-15\\
4.721592865112	6.21724893790089e-15\\
4.72466082668777	7.32747196252599e-15\\
4.73079674983932	8.54871728961372e-15\\
4.73386471141509	8.77076189453875e-15\\
4.73693267299086	1.03250741290139e-14\\
4.7430685961424	1.01030295240889e-14\\
4.74613655771817	1.0547118733939e-14\\
4.74920451929395	1.15463194561017e-14\\
4.75227248086972	1.1435297153639e-14\\
4.75840840402126	1.25455201782642e-14\\
4.76147636559703	1.23234755733393e-14\\
4.7645443271728	1.36557432028894e-14\\
4.76761228874857	1.43218770176645e-14\\
4.77068025032434	1.38777878078145e-14\\
4.77374821190012	1.40998324127395e-14\\
4.77681617347589	1.4210854715202e-14\\
4.77988413505166	1.44328993201271e-14\\
4.7860200582032	1.52100554373646e-14\\
4.78908801977897	1.54321000422896e-14\\
4.79215598135474	1.50990331349021e-14\\
4.79522394293052	1.57651669496772e-14\\
4.79829190450629	1.45439216225895e-14\\
4.80135986608206	1.58761892521396e-14\\
4.80442782765783	1.57651669496772e-14\\
4.8074957892336	1.64313007644523e-14\\
4.81669967396092	1.54321000422896e-14\\
4.81976763553669	1.55431223447522e-14\\
4.82283559711246	1.53210777398272e-14\\
4.82590355868823	1.56541446472146e-14\\
4.828971520264	1.50990331349021e-14\\
4.83203948183977	1.52100554373646e-14\\
4.83510744341554	1.52100554373646e-14\\
4.84124336656708	1.43218770176645e-14\\
4.84431132814285	1.40998324127395e-14\\
4.84737928971863	1.43218770176645e-14\\
4.8504472512944	1.35447209004269e-14\\
4.85351521287017	1.44328993201271e-14\\
4.85658317444594	1.45439216225895e-14\\
4.85965113602171	1.34336985979643e-14\\
4.86271909759748	1.37667655053519e-14\\
4.86885502074902	1.23234755733393e-14\\
4.8719229823248	1.28785870856518e-14\\
4.87499094390057	1.22124532708767e-14\\
4.87805890547634	1.19904086659516e-14\\
4.88112686705211	1.16573417585642e-14\\
4.88419482862788	1.0769163338864e-14\\
4.89033075177942	1.0769163338864e-14\\
4.8933987133552	9.88098491916387e-15\\
4.89646667493097	9.76996261670132e-15\\
4.89953463650674	8.77076189453875e-15\\
4.90260259808251	9.21485110438877e-15\\
4.90567055965828	8.88178419700126e-15\\
4.90873852123405	8.88178419700126e-15\\
4.91180648280982	7.77156117237611e-15\\
4.9148744443856	7.88258347483861e-15\\
4.91794240596137	7.54951656745105e-15\\
4.92101036753714	7.54951656745105e-15\\
4.92714629068868	6.21724893790089e-15\\
4.93021425226445	5.99520433297581e-15\\
4.93328221384022	5.66213742558829e-15\\
4.93635017541599	6.21724893790089e-15\\
4.93941813699177	4.77395900588817e-15\\
4.94248609856754	4.8849813083507e-15\\
4.94555406014331	4.32986979603812e-15\\
4.94862202171908	4.10782519111308e-15\\
4.95168998329485	4.32986979603812e-15\\
4.95475794487062	3.88578058618805e-15\\
4.95782590644639	3.10862446895044e-15\\
4.96089386802216	3.44169137633798e-15\\
4.96702979117371	2.44249065417535e-15\\
4.97009775274948	2.44249065417535e-15\\
4.97316571432525	1.99840144432529e-15\\
4.97623367590102	1.99840144432529e-15\\
4.98543756062833	1.11022302462516e-15\\
4.9885055222041	1.11022302462516e-15\\
4.99157348377988	8.88178419700127e-16\\
nan	nan\\
5.0314569842649	9.99200722162643e-16\\
5.03452494584068	1.11022302462516e-15\\
5.03759290741645	5.55111512312579e-16\\
5.04066086899222	1.22124532708767e-15\\
5.04372883056799	7.77156117237611e-16\\
5.04679679214376	9.99200722162643e-16\\
5.0529327152953	1.22124532708767e-15\\
5.05600067687107	5.55111512312579e-16\\
5.06213660002262	1.55431223447522e-15\\
5.06827252317416	7.77156117237611e-16\\
nan	nan\\
5.0744084463257	8.88178419700127e-16\\
5.07747640790147	1.66533453693774e-15\\
5.08054436947724	5.55111512312579e-16\\
5.08361233105301	1.11022302462516e-15\\
5.08668029262879	8.88178419700127e-16\\
nan	nan\\
5.14803952414421	9.99200722162643e-16\\
5.15110748571998	1.11022302462516e-15\\
5.15417544729576	9.99200722162643e-16\\
5.15724340887153	1.22124532708767e-15\\
5.1603113704473	9.99200722162643e-16\\
5.16337933202307	1.66533453693774e-15\\
5.16644729359884	1.22124532708767e-15\\
5.16951525517461	1.55431223447522e-15\\
5.17565117832615	1.77635683940025e-15\\
5.17871913990193	1.66533453693774e-15\\
5.1817871014777	1.77635683940025e-15\\
5.18485506305347	2.33146835171283e-15\\
5.18792302462924	2.33146835171283e-15\\
5.19099098620501	1.99840144432529e-15\\
5.19405894778078	2.1094237467878e-15\\
5.19712690935655	1.88737914186276e-15\\
5.20019487093233	2.33146835171283e-15\\
5.20326283250809	1.77635683940025e-15\\
5.20939875565964	2.66453525910038e-15\\
5.21246671723541	2.1094237467878e-15\\
5.21553467881118	2.55351295663786e-15\\
5.21860264038695	2.66453525910038e-15\\
5.22167060196272	2.33146835171283e-15\\
5.22473856353849	2.55351295663786e-15\\
5.22780652511426	2.33146835171283e-15\\
5.23087448669004	2.22044604925032e-15\\
5.23394244826581	2.33146835171283e-15\\
5.23701040984158	2.1094237467878e-15\\
5.24007837141735	2.33146835171283e-15\\
5.24314633299312	2.44249065417535e-15\\
5.24621429456889	2.66453525910038e-15\\
5.24928225614466	2.66453525910038e-15\\
5.25235021772044	2.22044604925032e-15\\
5.25541817929621	2.22044604925032e-15\\
5.25848614087198	2.44249065417535e-15\\
5.26155410244775	2.33146835171283e-15\\
5.26769002559929	2.33146835171283e-15\\
5.27075798717506	2.44249065417535e-15\\
5.27689391032661	1.88737914186276e-15\\
5.27996187190238	1.77635683940025e-15\\
5.28302983347815	1.77635683940025e-15\\
5.28609779505392	2.22044604925032e-15\\
5.28916575662969	1.99840144432529e-15\\
5.29223371820546	1.33226762955019e-15\\
5.29530167978123	1.99840144432529e-15\\
5.29836964135701	1.44328993201271e-15\\
5.30143760293278	1.33226762955019e-15\\
5.30450556450855	1.66533453693774e-15\\
5.30757352608432	9.99200722162643e-16\\
5.31064148766009	1.22124532708767e-15\\
5.31370944923586	1.33226762955019e-15\\
5.31677741081163	1.22124532708767e-15\\
5.31984537238741	8.88178419700127e-16\\
nan	nan\\
5.38120460390283	9.99200722162643e-16\\
5.3842725654786	1.11022302462516e-15\\
5.38734052705437	8.88178419700127e-16\\
5.39040848863014	9.99200722162643e-16\\
5.39347645020591	1.33226762955019e-15\\
5.39654441178169	1.22124532708767e-15\\
5.39961237335746	1.55431223447522e-15\\
5.405748296509	1.33226762955019e-15\\
5.40881625808477	1.99840144432529e-15\\
5.41188421966054	1.55431223447522e-15\\
5.41495218123631	1.66533453693774e-15\\
5.41802014281209	1.55431223447522e-15\\
5.42108810438786	1.66533453693774e-15\\
5.42415606596363	1.99840144432529e-15\\
5.4272240275394	1.88737914186276e-15\\
5.43029198911517	1.88737914186276e-15\\
5.43335995069094	2.22044604925032e-15\\
5.43642791226671	1.88737914186276e-15\\
5.44256383541826	2.1094237467878e-15\\
5.44563179699403	1.88737914186276e-15\\
5.4486997585698	2.1094237467878e-15\\
5.45176772014557	1.99840144432529e-15\\
5.45483568172134	2.22044604925032e-15\\
5.45790364329711	1.88737914186276e-15\\
5.46710752802442	2.22044604925032e-15\\
5.47324345117597	1.99840144432529e-15\\
5.47631141275174	2.1094237467878e-15\\
5.47937937432751	1.88737914186276e-15\\
5.48244733590328	2.22044604925032e-15\\
5.48858325905482	1.99840144432529e-15\\
5.4916512206306	1.77635683940025e-15\\
5.49471918220637	1.88737914186276e-15\\
5.49778714378214	1.66533453693774e-15\\
5.50085510535791	1.99840144432529e-15\\
5.50699102850945	1.77635683940025e-15\\
5.51005899008522	1.44328993201271e-15\\
5.51312695166099	1.66533453693774e-15\\
5.51619491323677	1.66533453693774e-15\\
5.51926287481254	1.44328993201271e-15\\
5.52233083638831	1.33226762955019e-15\\
5.52539879796408	1.55431223447522e-15\\
5.52846675953985	1.22124532708767e-15\\
5.53460268269139	1.22124532708767e-15\\
5.53767064426717	1.33226762955019e-15\\
5.54073860584294	1.22124532708767e-15\\
5.54380656741871	9.99200722162643e-16\\
5.54687452899448	1.11022302462516e-15\\
5.54994249057025	1.11022302462516e-15\\
5.55301045214602	7.77156117237611e-16\\
nan	nan\\
5.70334056935882	9.99200722162643e-16\\
5.70947649251036	1.22124532708767e-15\\
5.71254445408613	1.22124532708767e-15\\
5.7156124156619	1.55431223447522e-15\\
5.71868037723767	1.44328993201271e-15\\
5.72481630038921	1.88737914186276e-15\\
5.72788426196498	1.88737914186276e-15\\
5.73095222354075	2.22044604925032e-15\\
5.7370881466923	2.22044604925032e-15\\
5.74015610826807	2.66453525910038e-15\\
5.74322406984384	2.66453525910038e-15\\
5.74935999299538	2.88657986402541e-15\\
5.75242795457115	3.21964677141294e-15\\
5.75549591614693	3.33066907387547e-15\\
5.7585638777227	3.77475828372552e-15\\
5.76163183929847	3.66373598126299e-15\\
5.77083572402578	4.32986979603812e-15\\
5.77390368560155	4.2188474935756e-15\\
5.77697164717733	4.44089209850063e-15\\
5.7800396087531	4.32986979603812e-15\\
5.78310757032887	4.99600361081321e-15\\
5.78617553190464	5.2180482157382e-15\\
5.79231145505618	5.2180482157382e-15\\
5.79537941663195	5.55111512312579e-15\\
5.79844737820772	5.66213742558829e-15\\
5.8015153397835	6.10622663543837e-15\\
5.80458330135927	6.10622663543837e-15\\
5.80765126293504	6.43929354282588e-15\\
5.81071922451081	6.43929354282588e-15\\
5.81378718608658	6.66133814775095e-15\\
5.81685514766235	6.66133814775095e-15\\
5.81992310923812	6.88338275267596e-15\\
5.8229910708139	6.9944050551385e-15\\
5.82605903238967	7.21644966006353e-15\\
5.83219495554121	7.77156117237611e-15\\
5.83526291711698	7.66053886991359e-15\\
5.83833087869275	7.99360577730108e-15\\
5.84139884026852	7.88258347483861e-15\\
5.84446680184429	8.54871728961372e-15\\
5.84753476342006	8.54871728961372e-15\\
5.85367068657161	8.77076189453875e-15\\
5.85673864814738	8.99280649946372e-15\\
5.85980660972315	9.10382880192626e-15\\
5.86287457129892	9.10382880192626e-15\\
5.86594253287469	9.54791801177633e-15\\
5.86901049445046	9.65894031423883e-15\\
5.87207845602623	9.43689570931381e-15\\
5.87514641760201	9.54791801177633e-15\\
5.87821437917778	9.88098491916387e-15\\
5.88128234075355	9.88098491916387e-15\\
5.88435030232932	1.01030295240889e-14\\
5.88741826390509	1.01030295240889e-14\\
5.89355418705663	1.0547118733939e-14\\
5.89662214863241	1.04360964314764e-14\\
5.89969011020818	1.06581410364014e-14\\
5.90275807178395	1.06581410364014e-14\\
5.90582603335972	1.08801856413266e-14\\
5.90889399493549	1.0991207943789e-14\\
5.91196195651126	1.08801856413266e-14\\
5.91502991808703	1.12132525487141e-14\\
5.9180978796628	1.0769163338864e-14\\
5.92116584123858	1.0991207943789e-14\\
5.92423380281435	1.08801856413266e-14\\
5.92730176439012	1.0991207943789e-14\\
5.93036972596589	1.0547118733939e-14\\
5.93343768754166	1.0991207943789e-14\\
5.93650564911743	1.12132525487141e-14\\
5.9395736106932	1.0769163338864e-14\\
5.94264157226898	1.0769163338864e-14\\
5.94570953384475	1.0991207943789e-14\\
5.95184545699629	1.12132525487141e-14\\
5.95491341857206	1.12132525487141e-14\\
5.95798138014783	1.0769163338864e-14\\
5.9610493417236	1.08801856413266e-14\\
5.96411730329937	1.06581410364014e-14\\
5.96718526487514	1.0991207943789e-14\\
5.97025322645091	1.0547118733939e-14\\
5.97332118802669	1.04360964314764e-14\\
5.97638914960246	1.06581410364014e-14\\
5.97945711117823	1.02140518265515e-14\\
5.982525072754	1.03250741290139e-14\\
5.98559303432977	9.76996261670132e-15\\
5.99172895748131	1.03250741290139e-14\\
5.99479691905709	9.88098491916387e-15\\
5.99786488063286	9.76996261670132e-15\\
6.00093284220863	9.43689570931381e-15\\
6.0040008037844	9.32587340685133e-15\\
6.00706876536017	8.88178419700126e-15\\
6.01013672693594	9.43689570931381e-15\\
6.01320468851171	9.32587340685133e-15\\
6.01627265008749	8.54871728961372e-15\\
6.01934061166326	8.65973959207624e-15\\
6.02240857323903	8.32667268468868e-15\\
6.0254765348148	8.21565038222617e-15\\
6.02854449639057	7.88258347483861e-15\\
6.03468041954211	7.88258347483861e-15\\
6.03774838111788	7.66053886991359e-15\\
6.04388430426943	6.88338275267596e-15\\
6.0469522658452	6.88338275267596e-15\\
6.05002022742097	7.21644966006353e-15\\
6.05308818899674	6.10622663543837e-15\\
6.05615615057251	6.43929354282588e-15\\
6.06229207372406	5.88418203051332e-15\\
6.06536003529983	6.10622663543837e-15\\
6.0684279968756	5.44009282066327e-15\\
6.07149595845137	5.32907051820076e-15\\
6.07456392002714	5.44009282066327e-15\\
6.07763188160291	4.8849813083507e-15\\
6.08069984317868	4.77395900588817e-15\\
6.08376780475445	4.77395900588817e-15\\
6.08683576633022	3.99680288865057e-15\\
6.08990372790599	3.88578058618805e-15\\
6.09297168948177	3.88578058618805e-15\\
6.09603965105754	3.10862446895044e-15\\
6.10217557420908	3.66373598126299e-15\\
6.10524353578485	2.88657986402541e-15\\
6.10831149736062	2.88657986402541e-15\\
6.11444742051217	2.1094237467878e-15\\
6.11751538208794	2.77555756156289e-15\\
6.12058334366371	1.55431223447522e-15\\
6.12365130523948	1.88737914186276e-15\\
6.12671926681525	1.66533453693774e-15\\
6.12978722839102	9.99200722162643e-16\\
nan	nan\\
6.16353480572451	6.66133814775095e-16\\
6.16660276730028	1.11022302462516e-15\\
6.16967072887605	5.55111512312579e-16\\
nan	nan\\
6.17580665202759	8.88178419700127e-16\\
6.17887461360336	1.22124532708767e-15\\
6.18194257517914	9.99200722162643e-16\\
6.18501053675491	1.22124532708767e-15\\
6.18807849833068	1.22124532708767e-15\\
6.19114645990645	1.55431223447522e-15\\
6.19421442148222	1.44328993201271e-15\\
6.19728238305799	1.88737914186276e-15\\
6.20035034463376	1.77635683940025e-15\\
6.20341830620953	1.99840144432529e-15\\
6.2064862677853	1.44328993201271e-15\\
6.20955422936107	1.22124532708767e-15\\
6.21262219093685	1.33226762955019e-15\\
6.21569015251262	9.99200722162643e-16\\
6.21875811408839	1.33226762955019e-15\\
6.22182607566416	2.44249065417535e-15\\
6.22489403723993	1.88737914186276e-15\\
6.23102996039147	1.44328993201271e-15\\
6.23409792196725	2.22044604925032e-15\\
6.23716588354302	1.44328993201271e-15\\
6.24023384511879	2.44249065417535e-15\\
6.24636976827033	8.88178419700127e-16\\
6.2494377298461	1.66533453693774e-15\\
6.25250569142187	1.44328993201271e-15\\
6.25557365299764	9.99200722162643e-16\\
nan	nan\\
6.26170957614919	6.66133814775095e-16\\
6.26477753772496	1.33226762955019e-15\\
6.26784549930073	3.33066907387547e-16\\
6.2709134608765	5.55111512312579e-16\\
6.27398142245227	1.55431223447522e-15\\
6.27704938402804	4.44089209850063e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/froissart.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.932\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=-9.73893722612836,
xmax=9.73893722612836,
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-9.3957369917129	-3.14292531701826\\
-7.95462284137771	-1.46832633063918\\
-10.9160167835619	-1.42019165174203\\
-10.2657669521455	-1.15685252870885\\
-8.54235658862397	-1.12881086786556\\
-11.2904469591055	-1.18524069350925\\
-11.450441892029	-1.05678551740248\\
-7.56642909713492	-1.199577779766\\
-11.5385882807985	-0.979903547966639\\
-6.30405430845091	-1.33752406789051\\
-11.5887443749296	-0.934577885168894\\
-11.6136749958231	-0.911692060796534\\
-7.40285081251851	-1.06392634643671\\
-7.31282440744134	-0.983369118843942\\
-7.26153522367874	-0.935910785996365\\
-7.23601502749659	-0.911937818281691\\
-10.2966279154627	1.15076726070197\\
-8.55708276704685	1.13053202011829\\
-10.8830740714022	1.4455964405259\\
-9.4078668905313	3.16937027528866\\
-7.94883057429647	1.47805598364759\\
-11.2797763707084	1.19718531855799\\
-11.4452787435286	1.06434296214831\\
-11.536142581973	0.984152709632799\\
-11.5878107225734	0.936377831210175\\
-11.6135024411067	0.912042637339814\\
-7.56121662029626	1.20851721086008\\
-7.39828912355217	1.06959421817703\\
-7.30977584734097	0.986211286865138\\
-7.2601458548841	0.936941957011467\\
-7.23573941942668	0.912116020906936\\
-6.98617889351322	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-3.11255168453332	-3.14292531701826\\
-1.67143753419812	-1.46832633063918\\
-4.63283147638232	-1.42019165174203\\
-3.98258164496592	-1.15685252870885\\
-2.25917128144438	-1.12881086786556\\
-5.00726165192594	-1.18524069350925\\
-5.16725658484937	-1.05678551740248\\
-1.28324378995533	-1.199577779766\\
-5.2554029736189	-0.979903547966639\\
-0.0208690012713237	-1.33752406789051\\
-5.30555906774997	-0.934577885168894\\
-5.33048968864354	-0.911692060796534\\
-1.11966550533892	-1.06392634643671\\
-1.02963910026175	-0.983369118843942\\
-0.978349916499157	-0.935910785996365\\
-0.952829720317006	-0.911937818281691\\
-4.01344260828316	1.15076726070197\\
-2.27389745986727	1.13053202011829\\
-4.59988876422261	1.4455964405259\\
-3.12468158335172	3.16937027528866\\
-1.66564526711689	1.47805598364759\\
-4.99659106352882	1.19718531855799\\
-5.16209343634906	1.06434296214831\\
-5.25295727479342	0.984152709632799\\
-5.30462541539382	0.936377831210175\\
-5.33031713392715	0.912042637339814\\
-1.27803131311668	1.20851721086008\\
-1.11510381637258	1.06959421817703\\
-1.02659054016138	0.986211286865138\\
-0.976960547704518	0.936941957011467\\
-0.952554112247095	0.912116020906936\\
-0.702993586333634	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.17063362264627	-3.14292531701826\\
4.61174777298146	-1.46832633063918\\
1.65035383079727	-1.42019165174203\\
2.30060366221366	-1.15685252870885\\
4.02401402573521	-1.12881086786556\\
1.27592365525365	-1.18524069350925\\
1.11592872233022	-1.05678551740248\\
4.99994151722426	-1.199577779766\\
1.02778233356068	-0.979903547966639\\
6.26231630590826	-1.33752406789051\\
0.977626239429618	-0.934577885168894\\
0.952695618536049	-0.911692060796534\\
5.16351980184066	-1.06392634643671\\
5.25354620691783	-0.983369118843942\\
5.30483539068043	-0.935910785996365\\
5.33035558686258	-0.911937818281691\\
2.26974269889643	1.15076726070197\\
4.00928784731232	1.13053202011829\\
1.68329654295698	1.4455964405259\\
3.15850372382787	3.16937027528866\\
4.6175400400627	1.47805598364759\\
1.28659424365076	1.19718531855799\\
1.12109187083053	1.06434296214831\\
1.03022803238617	0.984152709632799\\
0.978559891785771	0.936377831210175\\
0.952868173252439	0.912042637339814\\
5.00515399406291	1.20851721086008\\
5.168081490807	1.06959421817703\\
5.25659476701821	0.986211286865138\\
5.30622475947507	0.936941957011467\\
5.33063119493249	0.912116020906936\\
5.58019172084595	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9.45381892982585	-3.14292531701826\\
10.894933080161	-1.46832633063918\\
7.93353913797686	-1.42019165174203\\
8.58378896939325	-1.15685252870885\\
10.3071993329148	-1.12881086786556\\
7.55910896243323	-1.18524069350925\\
7.3991140295098	-1.05678551740248\\
11.2831268244038	-1.199577779766\\
7.31096764074027	-0.979903547966639\\
12.5455016130878	-1.33752406789051\\
7.2608115466092	-0.934577885168894\\
7.23588092571563	-0.911692060796534\\
11.4467051090203	-1.06392634643671\\
11.5367315140974	-0.983369118843942\\
11.58802069786	-0.935910785996365\\
11.6135408940422	-0.911937818281691\\
8.55292800607602	1.15076726070197\\
10.2924731544919	1.13053202011829\\
7.96648185013656	1.4455964405259\\
9.44168903100746	3.16937027528866\\
10.9007253472423	1.47805598364759\\
7.56977955083035	1.19718531855799\\
7.40427717801011	1.06434296214831\\
7.31341333956575	0.984152709632799\\
7.26174519896536	0.936377831210175\\
7.23605348043202	0.912042637339814\\
11.2883393012425	1.20851721086008\\
11.4512667979866	1.06959421817703\\
11.5397800741978	0.986211286865138\\
11.5894100666547	0.936941957011467\\
11.6138165021121	0.912116020906936\\
11.8633770280255	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15.7370042370054	-3.14292531701826\\
17.1781183873406	-1.46832633063918\\
14.2167244451564	-1.42019165174203\\
14.8669742765728	-1.15685252870885\\
16.5903846400944	-1.12881086786556\\
13.8422942696128	-1.18524069350925\\
13.6822993366894	-1.05678551740248\\
17.5663121315834	-1.199577779766\\
13.5941529479199	-0.979903547966639\\
18.8286869202674	-1.33752406789051\\
13.5439968537888	-0.934577885168894\\
13.5190662328952	-0.911692060796534\\
17.7298904161998	-1.06392634643671\\
17.819916821277	-0.983369118843942\\
17.8712060050396	-0.935910785996365\\
17.8967262012218	-0.911937818281691\\
14.8361133132556	1.15076726070197\\
16.5756584616715	1.13053202011829\\
14.2496671573161	1.4455964405259\\
15.724874338187	3.16937027528866\\
17.1839106544219	1.47805598364759\\
13.8529648580099	1.19718531855799\\
13.6874624851897	1.06434296214831\\
13.5965986467453	0.984152709632799\\
13.5449305061449	0.936377831210175\\
13.5192387876116	0.912042637339814\\
17.5715246084221	1.20851721086008\\
17.7344521051662	1.06959421817703\\
17.8229653813774	0.986211286865138\\
17.8725953738342	0.936941957011467\\
17.8970018092917	0.912116020906936\\
18.1465623352051	0.992358611782537\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-12.1511128762273	-0.964609046119585\\
-12.0187772866927	-0.843005383095954\\
-12.2680372614088	-0.949872856406104\\
-12.0584910838592	-0.797033540272869\\
-12.3624400752841	-0.955182933289684\\
-12.5646855629638	-1.04527830561812\\
-12.5250773913254	-1.00730028023339\\
-6.29985175110988	-0.99286658655888\\
-6.34616532077614	-0.991420679190816\\
-6.37047906066546	-1.00188344606396\\
-6.48920916234269	-1.00234584363016\\
-6.39106541727807	-0.994057508002036\\
-6.4131148851745	-0.998009055935449\\
-6.40247667948427	-0.992510573318831\\
-6.44712192695363	-0.982773431386937\\
-6.56870836556267	-0.965273482265923\\
-6.5314696410951	-0.963826115782366\\
-6.53988107770498	-0.962212003731014\\
-6.5719126658984	-0.914614685635002\\
-6.64219809948435	-0.934948907245745\\
-6.72443230322225	-0.918754458800005\\
-6.72827590648123	-0.896571132260375\\
-6.76555719004268	-0.874937873265373\\
-6.78024034093606	-0.866720390101592\\
-6.78290188705843	-0.76511985951831\\
-6.88634682562955	-0.811044055193294\\
-6.92071243183373	-0.791688391619042\\
-6.9073375816533	-0.769348653997547\\
-6.92406429949822	-0.765025967338322\\
-7.01041554579178	-0.685151659685828\\
-7.14651282238443	-0.570354606553527\\
-7.02522639094947	-0.668868742017758\\
-7.03676096398468	-0.650526549290322\\
-7.05034824635858	-0.64730300151794\\
-7.06489039218565	-0.627580129207137\\
-7.07900256801109	-0.612588045759389\\
-7.08414647329674	-0.591465279556606\\
-7.09736737515803	-0.542881309155721\\
-7.12007684611697	-0.472973921410656\\
-7.2125483386952	-0.36335561495009\\
-11.9327780835675	-0.177325724860329\\
-11.567518417299	0.392593987963562\\
-11.7771616596392	0.587074397847411\\
-11.8604018821854	0.711572741460562\\
-7.15971514771946	0.528055958321038\\
-12.1510686327104	0.781876938885084\\
-12.1130537992741	0.958324105826986\\
-6.80274989547508	0.62248013664025\\
-6.96426162793629	0.729820790971846\\
-6.90034420869087	0.698754160781039\\
-6.90987149083705	0.791682947353938\\
-6.80860602461944	0.88689671617895\\
-6.76686663742489	0.871686795101116\\
-6.70990939622537	0.912683815502288\\
-6.70289107825572	0.99751162413603\\
-12.3604907745384	0.980776483457375\\
-6.54850489619749	0.948198957793622\\
-12.4469093559366	1.04432369113593\\
-6.47916541387222	0.970113322568744\\
-12.4802059011879	1.00930606930696\\
-6.30712688308731	0.913411913273208\\
-6.414014701106	0.995497354759788\\
-12.535812736606	1.00309309169328\\
-12.5562292835774	1.00204154463324\\
-6.32062892470531	0.99877731140981\\
-6.36399937246444	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-5.86792756904774	-0.964609046119585\\
-5.73559197951314	-0.843005383095954\\
-5.98485195422919	-0.949872856406104\\
-5.77530577667961	-0.797033540272869\\
-6.07925476810447	-0.955182933289684\\
-6.28150025578419	-1.04527830561812\\
-6.24189208414581	-1.00730028023339\\
-0.0166664439302906	-0.99286658655888\\
-0.0629800135965572	-0.991420679190816\\
-0.0872937534858726	-1.00188344606396\\
-0.206023855163105	-1.00234584363016\\
-0.107880110098481	-0.994057508002036\\
-0.129929577994912	-0.998009055935449\\
-0.119291372304685	-0.992510573318831\\
-0.163936619774039	-0.982773431386937\\
-0.285523058383084	-0.965273482265923\\
-0.248284333915514	-0.963826115782366\\
-0.256695770525394	-0.962212003731014\\
-0.288727358718813	-0.914614685635002\\
-0.359012792304767	-0.934948907245745\\
-0.441246996042663	-0.918754458800005\\
-0.445090599301639	-0.896571132260375\\
-0.48237188286309	-0.874937873265373\\
-0.497055033756475	-0.866720390101592\\
-0.499716579878843	-0.76511985951831\\
-0.603161518449966	-0.811044055193294\\
-0.637527124654143	-0.791688391619042\\
-0.62415227447371	-0.769348653997547\\
-0.64087899231863	-0.765025967338322\\
-0.727230238612191	-0.685151659685828\\
-0.86332751520484	-0.570354606553527\\
-0.742041083769887	-0.668868742017758\\
-0.753575656805093	-0.650526549290322\\
-0.767162939178997	-0.64730300151794\\
-0.781705085006065	-0.627580129207137\\
-0.795817260831504	-0.612588045759389\\
-0.800961166117154	-0.591465279556606\\
-0.814182067978447	-0.542881309155721\\
-0.836891538937383	-0.472973921410656\\
-0.929363031515612	-0.36335561495009\\
-5.64959277638788	-0.177325724860329\\
-5.28433311011939	0.392593987963562\\
-5.49397635245958	0.587074397847411\\
-5.57721657500578	0.711572741460562\\
-0.876529840539877	0.528055958321038\\
-5.86788332553077	0.781876938885084\\
-5.8298684920945	0.958324105826986\\
-0.519564588295491	0.62248013664025\\
-0.681076320756707	0.729820790971846\\
-0.617158901511289	0.698754160781039\\
-0.626686183657466	0.791682947353938\\
-0.525420717439857	0.88689671617895\\
-0.483681330245304	0.871686795101116\\
-0.426724089045782	0.912683815502288\\
-0.419705771076131	0.99751162413603\\
-6.07730546735878	0.980776483457375\\
-0.265319589017908	0.948198957793622\\
-6.16372404875704	1.04432369113593\\
-0.195980106692632	0.970113322568744\\
-6.19702059400829	1.00930606930696\\
-0.0239415759077266	0.913411913273208\\
-0.130829393926415	0.995497354759788\\
-6.25262742942638	1.00309309169328\\
-6.27304397639777	1.00204154463324\\
-0.0374436175257262	0.99877731140981\\
-0.0808140652848577	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.415257738131846	-0.964609046119585\\
0.547593327666443	-0.843005383095954\\
0.298333352950395	-0.949872856406104\\
0.507879530499977	-0.797033540272869\\
0.203930539075116	-0.955182933289684\\
0.00168505139539569	-1.04527830561812\\
0.0412932230337716	-1.00730028023339\\
6.2665188632493	-0.99286658655888\\
6.22020529358303	-0.991420679190816\\
6.19589155369371	-1.00188344606396\\
6.07716145201648	-1.00234584363016\\
6.17530519708111	-0.994057508002036\\
6.15325572918467	-0.998009055935449\\
6.1638939348749	-0.992510573318831\\
6.11924868740555	-0.982773431386937\\
5.9976622487965	-0.965273482265923\\
6.03490097326407	-0.963826115782366\\
6.02648953665419	-0.962212003731014\\
5.99445794846077	-0.914614685635002\\
5.92417251487482	-0.934948907245745\\
5.84193831113692	-0.918754458800005\\
5.83809470787795	-0.896571132260375\\
5.8008134243165	-0.874937873265373\\
5.78613027342311	-0.866720390101592\\
5.78346872730074	-0.76511985951831\\
5.68002378872962	-0.811044055193294\\
5.64565818252544	-0.791688391619042\\
5.65903303270588	-0.769348653997547\\
5.64230631486096	-0.765025967338322\\
5.5559550685674	-0.685151659685828\\
5.41985779197475	-0.570354606553527\\
5.5411442234097	-0.668868742017758\\
5.52960965037449	-0.650526549290322\\
5.51602236800059	-0.64730300151794\\
5.50148022217352	-0.627580129207137\\
5.48736804634808	-0.612588045759389\\
5.48222414106243	-0.591465279556606\\
5.46900323920114	-0.542881309155721\\
5.4462937682422	-0.472973921410656\\
5.35382227566397	-0.36335561495009\\
0.633592530791711	-0.177325724860329\\
0.998852197060196	0.392593987963562\\
0.789208954720007	0.587074397847411\\
0.705968732173802	0.711572741460562\\
5.40665546663971	0.528055958321038\\
0.41530198164882	0.781876938885084\\
0.453316815085081	0.958324105826986\\
5.76362071888409	0.62248013664025\\
5.60210898642288	0.729820790971846\\
5.6660264056683	0.698754160781039\\
5.65649912352212	0.791682947353938\\
5.75776458973973	0.88689671617895\\
5.79950397693428	0.871686795101116\\
5.8564612181338	0.912683815502288\\
5.86347953610345	0.99751162413603\\
0.205879839820803	0.980776483457375\\
6.01786571816168	0.948198957793622\\
0.11946125842255	1.04432369113593\\
6.08720520048695	0.970113322568744\\
0.086164713171292	1.00930606930696\\
6.25924373127186	0.913411913273208\\
6.15235591325317	0.995497354759788\\
0.0305578777532082	1.00309309169328\\
0.0101413307818171	1.00204154463324\\
6.24574168965386	0.99877731140981\\
6.20237124189473	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.69844304531143	-0.964609046119585\\
6.83077863484603	-0.843005383095954\\
6.58151866012998	-0.949872856406104\\
6.79106483767956	-0.797033540272869\\
6.4871158462547	-0.955182933289684\\
6.28487035857498	-1.04527830561812\\
6.32447853021336	-1.00730028023339\\
12.5497041704289	-0.99286658655888\\
12.5033906007626	-0.991420679190816\\
12.4790768608733	-1.00188344606396\\
12.3603467591961	-1.00234584363016\\
12.4584905042607	-0.994057508002036\\
12.4364410363643	-0.998009055935449\\
12.4470792420545	-0.992510573318831\\
12.4024339945851	-0.982773431386937\\
12.2808475559761	-0.965273482265923\\
12.3180862804437	-0.963826115782366\\
12.3096748438338	-0.962212003731014\\
12.2776432556404	-0.914614685635002\\
12.2073578220544	-0.934948907245745\\
12.1251236183165	-0.918754458800005\\
12.1212800150575	-0.896571132260375\\
12.0839987314961	-0.874937873265373\\
12.0693155806027	-0.866720390101592\\
12.0666540344803	-0.76511985951831\\
11.9632090959092	-0.811044055193294\\
11.928843489705	-0.791688391619042\\
11.9422183398855	-0.769348653997547\\
11.9254916220405	-0.765025967338322\\
11.839140375747	-0.685151659685828\\
11.7030430991543	-0.570354606553527\\
11.8243295305893	-0.668868742017758\\
11.8127949575541	-0.650526549290322\\
11.7992076751802	-0.64730300151794\\
11.7846655293531	-0.627580129207137\\
11.7705533535277	-0.612588045759389\\
11.765409448242	-0.591465279556606\\
11.7521885463807	-0.542881309155721\\
11.7294790754218	-0.472973921410656\\
11.6370075828436	-0.36335561495009\\
6.9167778379713	-0.177325724860329\\
7.28203750423978	0.392593987963562\\
7.07239426189959	0.587074397847411\\
6.98915403935339	0.711572741460562\\
11.6898407738193	0.528055958321038\\
6.69848728882841	0.781876938885084\\
6.73650212226467	0.958324105826986\\
12.0468060260637	0.62248013664025\\
11.8852942936025	0.729820790971846\\
11.9492117128479	0.698754160781039\\
11.9396844307017	0.791682947353938\\
12.0409498969193	0.88689671617895\\
12.0826892841139	0.871686795101116\\
12.1396465253134	0.912683815502288\\
12.146664843283	0.99751162413603\\
6.48906514700039	0.980776483457375\\
12.3010510253413	0.948198957793622\\
6.40264656560214	1.04432369113593\\
12.3703905076665	0.970113322568744\\
6.36935002035088	1.00930606930696\\
12.5424290384514	0.913411913273208\\
12.4355412204328	0.995497354759788\\
6.31374318493279	1.00309309169328\\
6.2933266379614	1.00204154463324\\
12.5289269968334	0.99877731140981\\
12.4855565490743	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.981628352491	-0.964609046119585\\
13.1139639420256	-0.843005383095954\\
12.8647039673096	-0.949872856406104\\
13.0742501448591	-0.797033540272869\\
12.7703011534343	-0.955182933289684\\
12.5680556657546	-1.04527830561812\\
12.6076638373929	-1.00730028023339\\
18.8328894776085	-0.99286658655888\\
18.7865759079422	-0.991420679190816\\
18.7622621680529	-1.00188344606396\\
18.6435320663757	-1.00234584363016\\
18.7416758114403	-0.994057508002036\\
18.7196263435438	-0.998009055935449\\
18.7302645492341	-0.992510573318831\\
18.6856193017647	-0.982773431386937\\
18.5640328631557	-0.965273482265923\\
18.6012715876232	-0.963826115782366\\
18.5928601510134	-0.962212003731014\\
18.5608285628199	-0.914614685635002\\
18.490543129234	-0.934948907245745\\
18.4083089254961	-0.918754458800005\\
18.4044653222371	-0.896571132260375\\
18.3671840386757	-0.874937873265373\\
18.3525008877823	-0.866720390101592\\
18.3498393416599	-0.76511985951831\\
18.2463944030888	-0.811044055193294\\
18.2120287968846	-0.791688391619042\\
18.2254036470651	-0.769348653997547\\
18.2086769292201	-0.765025967338322\\
18.1223256829266	-0.685151659685828\\
17.9862284063339	-0.570354606553527\\
18.1075148377689	-0.668868742017758\\
18.0959802647337	-0.650526549290322\\
18.0823929823598	-0.64730300151794\\
18.0678508365327	-0.627580129207137\\
18.0537386607073	-0.612588045759389\\
18.0485947554216	-0.591465279556606\\
18.0353738535603	-0.542881309155721\\
18.0126643826014	-0.472973921410656\\
17.9201928900231	-0.36335561495009\\
13.1999631451509	-0.177325724860329\\
13.5652228114194	0.392593987963562\\
13.3555795690792	0.587074397847411\\
13.272339346533	0.711572741460562\\
17.9730260809989	0.528055958321038\\
12.981672596008	0.781876938885084\\
13.0196874294443	0.958324105826986\\
18.3299913332433	0.62248013664025\\
18.168479600782	0.729820790971846\\
18.2323970200275	0.698754160781039\\
18.2228697378813	0.791682947353938\\
18.3241352040989	0.88689671617895\\
18.3658745912935	0.871686795101116\\
18.422831832493	0.912683815502288\\
18.4298501504626	0.99751162413603\\
12.77225045418	0.980776483457375\\
18.5842363325209	0.948198957793622\\
12.6858318727817	1.04432369113593\\
18.6535758148461	0.970113322568744\\
12.6525353275305	1.00930606930696\\
18.825614345631	0.913411913273208\\
18.7187265276123	0.995497354759788\\
12.5969284921124	1.00309309169328\\
12.576511945141	1.00204154463324\\
18.812112304013	0.99877731140981\\
18.7687418562539	0.994153289854572\\
};
\end{axis}

\begin{axis}[%
width=0.932\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-9.73893722612836,
xmax=9.73893722612836,
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11.9193146527897	-0.762442511011447\\
-9.37863411292989	-3.35762815714549\\
-8.4642309501499	-1.36184349990019\\
-10.2841558741147	-1.33342821770257\\
-8.09874448307538	-1.29675583684991\\
-10.8338457478791	-1.30088751086998\\
-7.59965937273867	-1.18089870899489\\
-11.2569916062353	-1.1702502263537\\
-7.41632283816713	-1.05780381571385\\
-7.3183097106906	-0.981126279493322\\
-7.26338292441678	-0.935188857928875\\
-7.23633026538611	-0.911816452428138\\
-11.4342823370874	-1.05364642762823\\
-11.5310730805633	-0.979688590313277\\
-11.585947553353	-0.934817052430065\\
-11.6131687299628	-0.911768408188133\\
-8.58223613241985	1.27971571948419\\
-10.3858107487655	1.26308922168811\\
-7.98646171464509	1.34748890901673\\
-7.57790757983813	1.17625291666348\\
-7.4078247849691	1.05555306181727\\
-7.23613907925096	0.911791379340573\\
-7.2622491528199	0.934981309649073\\
-7.31489885973307	0.980308838476339\\
-9.47948850195751	3.2965909302135\\
-10.7644857829342	1.39901357493011\\
-11.2584062779484	1.19576257006325\\
-11.4365506704716	1.06570555254348\\
-11.5324171619942	0.98542703900096\\
-11.6132668415499	0.912175785971934\\
-11.5864839962079	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-5.63612934561014	-0.762442511011447\\
-3.0954488057503	-3.35762815714549\\
-2.18104564297031	-1.36184349990019\\
-4.00097056693511	-1.33342821770257\\
-1.81555917589579	-1.29675583684991\\
-4.55066044069954	-1.30088751086998\\
-1.31647406555909	-1.18089870899489\\
-4.9738062990557	-1.1702502263537\\
-1.13313753098754	-1.05780381571385\\
-1.03512440351101	-0.981126279493322\\
-0.980197617237189	-0.935188857928875\\
-0.953144958206519	-0.911816452428138\\
-5.15109702990778	-1.05364642762823\\
-5.24788777338372	-0.979688590313277\\
-5.30276224617341	-0.934817052430065\\
-5.32998342278321	-0.911768408188133\\
-2.29905082524027	1.27971571948419\\
-4.1026254415859	1.26308922168811\\
-1.70327640746551	1.34748890901673\\
-1.29472227265854	1.17625291666348\\
-1.12463947778951	1.05555306181727\\
-0.952953772071378	0.911791379340573\\
-0.979063845640309	0.934981309649073\\
-1.03171355255348	0.980308838476339\\
-3.19630319477792	3.2965909302135\\
-4.48130047575458	1.39901357493011\\
-4.97522097076877	1.19576257006325\\
-5.15336536329204	1.06570555254348\\
-5.24923185481461	0.98542703900096\\
-5.33008153437028	0.912175785971934\\
-5.30329868902829	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.647055961569445	-0.762442511011447\\
3.18773650142929	-3.35762815714549\\
4.10213966420927	-1.36184349990019\\
2.28221474024447	-1.33342821770257\\
4.46762613128379	-1.29675583684991\\
1.73252486648005	-1.30088751086998\\
4.9667112416205	-1.18089870899489\\
1.30937900812388	-1.1702502263537\\
5.15004777619205	-1.05780381571385\\
5.24806090366857	-0.981126279493322\\
5.3029876899424	-0.935188857928875\\
5.33004034897307	-0.911816452428138\\
1.1320882772718	-1.05364642762823\\
1.03529753379586	-0.979688590313277\\
0.980423061006181	-0.934817052430065\\
0.953201884396377	-0.911768408188133\\
3.98413448193932	1.27971571948419\\
2.18055986559369	1.26308922168811\\
4.57990889971408	1.34748890901673\\
4.98846303452105	1.17625291666348\\
5.15854582939007	1.05555306181727\\
5.33023153510821	0.911791379340573\\
5.30412146153928	0.934981309649073\\
5.2514717546261	0.980308838476339\\
3.08688211240166	3.2965909302135\\
1.80188483142501	1.39901357493011\\
1.30796433641082	1.19576257006325\\
1.12981994388754	1.06570555254348\\
1.03395345236498	0.98542703900096\\
0.953103772809308	0.912175785971934\\
0.979886618151298	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.93024126874903	-0.762442511011447\\
9.47092180860887	-3.35762815714549\\
10.3853249713889	-1.36184349990019\\
8.56540004742406	-1.33342821770257\\
10.7508114384634	-1.29675583684991\\
8.01571017365964	-1.30088751086998\\
11.2498965488001	-1.18089870899489\\
7.59256431530347	-1.1702502263537\\
11.4332330833716	-1.05780381571385\\
11.5312462108482	-0.981126279493322\\
11.586172997122	-0.935188857928875\\
11.6132256561527	-0.911816452428138\\
7.41527358445139	-1.05364642762823\\
7.31848284097545	-0.979688590313277\\
7.26360836818577	-0.934817052430065\\
7.23638719157596	-0.911768408188133\\
10.2673197891189	1.27971571948419\\
8.46374517277327	1.26308922168811\\
10.8630942068937	1.34748890901673\\
11.2716483417006	1.17625291666348\\
11.4417311365697	1.05555306181727\\
11.6134168422878	0.911791379340573\\
11.5873067687189	0.934981309649073\\
11.5346570618057	0.980308838476339\\
9.37006741958125	3.2965909302135\\
8.08507013860459	1.39901357493011\\
7.5911496435904	1.19576257006325\\
7.41300525106713	1.06570555254348\\
7.31713875954456	0.98542703900096\\
7.23628907998889	0.912175785971934\\
7.26307192533088	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13.2134265759286	-0.762442511011447\\
15.7541071157885	-3.35762815714549\\
16.6685102785684	-1.36184349990019\\
14.8485853546036	-1.33342821770257\\
17.033996745643	-1.29675583684991\\
14.2988954808392	-1.30088751086998\\
17.5330818559797	-1.18089870899489\\
13.8757496224831	-1.1702502263537\\
17.7164183905512	-1.05780381571385\\
17.8144315180277	-0.981126279493322\\
17.8693583043016	-0.935188857928875\\
17.8964109633322	-0.911816452428138\\
13.698458891631	-1.05364642762823\\
13.601668148155	-0.979688590313277\\
13.5467936753654	-0.934817052430065\\
13.5195724987555	-0.911768408188133\\
16.5505050962985	1.27971571948419\\
14.7469304799529	1.26308922168811\\
17.1462795140732	1.34748890901673\\
17.5548336488802	1.17625291666348\\
17.7249164437492	1.05555306181727\\
17.8966021494674	0.911791379340573\\
17.8704920758985	0.934981309649073\\
17.8178423689853	0.980308838476339\\
15.6532527267608	3.2965909302135\\
14.3682554457842	1.39901357493011\\
13.87433495077	1.19576257006325\\
13.6961905582467	1.06570555254348\\
13.6003240667241	0.98542703900096\\
13.5194743871685	0.912175785971934\\
13.5462572325105	0.937018234585473\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-6.59741985778967	-0.948350647294367\\
-0.31423455061008	-0.948350647294367\\
5.96895075656951	-0.948350647294367\\
12.2521360637491	-0.948350647294367\\
18.5353213709287	-0.948350647294367\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.169\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/froissart1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=0.205\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-9.73893722612836,
xmax=9.73893722612836,
xtick={-9.42477796076938,-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959,9.42477796076938},
xticklabels={{$-3\pi$},{$-2 \pi$},{$-\pi$},{$0$},{$\pi$},{$2\pi$},{$3\pi$}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-9.3957369917129	-3.14292531701826\\
-7.95462284137771	-1.46832633063918\\
-10.9160167835619	-1.42019165174203\\
-10.2657669521455	-1.15685252870885\\
-8.54235658862397	-1.12881086786556\\
-11.2904469591055	-1.18524069350925\\
-11.450441892029	-1.05678551740248\\
-7.56642909713492	-1.199577779766\\
-11.5385882807985	-0.979903547966639\\
-6.30405430845091	-1.33752406789051\\
-11.5887443749296	-0.934577885168894\\
-11.6136749958231	-0.911692060796534\\
-7.40285081251851	-1.06392634643671\\
-7.31282440744134	-0.983369118843942\\
-7.26153522367874	-0.935910785996365\\
-7.23601502749659	-0.911937818281691\\
-10.2966279154627	1.15076726070197\\
-8.55708276704685	1.13053202011829\\
-10.8830740714022	1.4455964405259\\
-9.4078668905313	3.16937027528866\\
-7.94883057429647	1.47805598364759\\
-11.2797763707084	1.19718531855799\\
-11.4452787435286	1.06434296214831\\
-11.536142581973	0.984152709632799\\
-11.5878107225734	0.936377831210175\\
-11.6135024411067	0.912042637339814\\
-7.56121662029626	1.20851721086008\\
-7.39828912355217	1.06959421817703\\
-7.30977584734097	0.986211286865138\\
-7.2601458548841	0.936941957011467\\
-7.23573941942668	0.912116020906936\\
-6.98617889351322	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-3.11255168453332	-3.14292531701826\\
-1.67143753419812	-1.46832633063918\\
-4.63283147638232	-1.42019165174203\\
-3.98258164496592	-1.15685252870885\\
-2.25917128144438	-1.12881086786556\\
-5.00726165192594	-1.18524069350925\\
-5.16725658484937	-1.05678551740248\\
-1.28324378995533	-1.199577779766\\
-5.2554029736189	-0.979903547966639\\
-0.0208690012713237	-1.33752406789051\\
-5.30555906774997	-0.934577885168894\\
-5.33048968864354	-0.911692060796534\\
-1.11966550533892	-1.06392634643671\\
-1.02963910026175	-0.983369118843942\\
-0.978349916499157	-0.935910785996365\\
-0.952829720317006	-0.911937818281691\\
-4.01344260828316	1.15076726070197\\
-2.27389745986727	1.13053202011829\\
-4.59988876422261	1.4455964405259\\
-3.12468158335172	3.16937027528866\\
-1.66564526711689	1.47805598364759\\
-4.99659106352882	1.19718531855799\\
-5.16209343634906	1.06434296214831\\
-5.25295727479342	0.984152709632799\\
-5.30462541539382	0.936377831210175\\
-5.33031713392715	0.912042637339814\\
-1.27803131311668	1.20851721086008\\
-1.11510381637258	1.06959421817703\\
-1.02659054016138	0.986211286865138\\
-0.976960547704518	0.936941957011467\\
-0.952554112247095	0.912116020906936\\
-0.702993586333634	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.17063362264627	-3.14292531701826\\
4.61174777298146	-1.46832633063918\\
1.65035383079727	-1.42019165174203\\
2.30060366221366	-1.15685252870885\\
4.02401402573521	-1.12881086786556\\
1.27592365525365	-1.18524069350925\\
1.11592872233022	-1.05678551740248\\
4.99994151722426	-1.199577779766\\
1.02778233356068	-0.979903547966639\\
6.26231630590826	-1.33752406789051\\
0.977626239429618	-0.934577885168894\\
0.952695618536049	-0.911692060796534\\
5.16351980184066	-1.06392634643671\\
5.25354620691783	-0.983369118843942\\
5.30483539068043	-0.935910785996365\\
5.33035558686258	-0.911937818281691\\
2.26974269889643	1.15076726070197\\
4.00928784731232	1.13053202011829\\
1.68329654295698	1.4455964405259\\
3.15850372382787	3.16937027528866\\
4.6175400400627	1.47805598364759\\
1.28659424365076	1.19718531855799\\
1.12109187083053	1.06434296214831\\
1.03022803238617	0.984152709632799\\
0.978559891785771	0.936377831210175\\
0.952868173252439	0.912042637339814\\
5.00515399406291	1.20851721086008\\
5.168081490807	1.06959421817703\\
5.25659476701821	0.986211286865138\\
5.30622475947507	0.936941957011467\\
5.33063119493249	0.912116020906936\\
5.58019172084595	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9.45381892982585	-3.14292531701826\\
10.894933080161	-1.46832633063918\\
7.93353913797686	-1.42019165174203\\
8.58378896939325	-1.15685252870885\\
10.3071993329148	-1.12881086786556\\
7.55910896243323	-1.18524069350925\\
7.3991140295098	-1.05678551740248\\
11.2831268244038	-1.199577779766\\
7.31096764074027	-0.979903547966639\\
12.5455016130878	-1.33752406789051\\
7.2608115466092	-0.934577885168894\\
7.23588092571563	-0.911692060796534\\
11.4467051090203	-1.06392634643671\\
11.5367315140974	-0.983369118843942\\
11.58802069786	-0.935910785996365\\
11.6135408940422	-0.911937818281691\\
8.55292800607602	1.15076726070197\\
10.2924731544919	1.13053202011829\\
7.96648185013656	1.4455964405259\\
9.44168903100746	3.16937027528866\\
10.9007253472423	1.47805598364759\\
7.56977955083035	1.19718531855799\\
7.40427717801011	1.06434296214831\\
7.31341333956575	0.984152709632799\\
7.26174519896536	0.936377831210175\\
7.23605348043202	0.912042637339814\\
11.2883393012425	1.20851721086008\\
11.4512667979866	1.06959421817703\\
11.5397800741978	0.986211286865138\\
11.5894100666547	0.936941957011467\\
11.6138165021121	0.912116020906936\\
11.8633770280255	0.992358611782537\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15.7370042370054	-3.14292531701826\\
17.1781183873406	-1.46832633063918\\
14.2167244451564	-1.42019165174203\\
14.8669742765728	-1.15685252870885\\
16.5903846400944	-1.12881086786556\\
13.8422942696128	-1.18524069350925\\
13.6822993366894	-1.05678551740248\\
17.5663121315834	-1.199577779766\\
13.5941529479199	-0.979903547966639\\
18.8286869202674	-1.33752406789051\\
13.5439968537888	-0.934577885168894\\
13.5190662328952	-0.911692060796534\\
17.7298904161998	-1.06392634643671\\
17.819916821277	-0.983369118843942\\
17.8712060050396	-0.935910785996365\\
17.8967262012218	-0.911937818281691\\
14.8361133132556	1.15076726070197\\
16.5756584616715	1.13053202011829\\
14.2496671573161	1.4455964405259\\
15.724874338187	3.16937027528866\\
17.1839106544219	1.47805598364759\\
13.8529648580099	1.19718531855799\\
13.6874624851897	1.06434296214831\\
13.5965986467453	0.984152709632799\\
13.5449305061449	0.936377831210175\\
13.5192387876116	0.912042637339814\\
17.5715246084221	1.20851721086008\\
17.7344521051662	1.06959421817703\\
17.8229653813774	0.986211286865138\\
17.8725953738342	0.936941957011467\\
17.8970018092917	0.912116020906936\\
18.1465623352051	0.992358611782537\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-12.1511128762273	-0.964609046119585\\
-12.0187772866927	-0.843005383095954\\
-12.2680372614088	-0.949872856406104\\
-12.0584910838592	-0.797033540272869\\
-12.3624400752841	-0.955182933289684\\
-12.5646855629638	-1.04527830561812\\
-12.5250773913254	-1.00730028023339\\
-6.29985175110988	-0.99286658655888\\
-6.34616532077614	-0.991420679190816\\
-6.37047906066546	-1.00188344606396\\
-6.48920916234269	-1.00234584363016\\
-6.39106541727807	-0.994057508002036\\
-6.4131148851745	-0.998009055935449\\
-6.40247667948427	-0.992510573318831\\
-6.44712192695363	-0.982773431386937\\
-6.56870836556267	-0.965273482265923\\
-6.5314696410951	-0.963826115782366\\
-6.53988107770498	-0.962212003731014\\
-6.5719126658984	-0.914614685635002\\
-6.64219809948435	-0.934948907245745\\
-6.72443230322225	-0.918754458800005\\
-6.72827590648123	-0.896571132260375\\
-6.76555719004268	-0.874937873265373\\
-6.78024034093606	-0.866720390101592\\
-6.78290188705843	-0.76511985951831\\
-6.88634682562955	-0.811044055193294\\
-6.92071243183373	-0.791688391619042\\
-6.9073375816533	-0.769348653997547\\
-6.92406429949822	-0.765025967338322\\
-7.01041554579178	-0.685151659685828\\
-7.14651282238443	-0.570354606553527\\
-7.02522639094947	-0.668868742017758\\
-7.03676096398468	-0.650526549290322\\
-7.05034824635858	-0.64730300151794\\
-7.06489039218565	-0.627580129207137\\
-7.07900256801109	-0.612588045759389\\
-7.08414647329674	-0.591465279556606\\
-7.09736737515803	-0.542881309155721\\
-7.12007684611697	-0.472973921410656\\
-7.2125483386952	-0.36335561495009\\
-11.9327780835675	-0.177325724860329\\
-11.567518417299	0.392593987963562\\
-11.7771616596392	0.587074397847411\\
-11.8604018821854	0.711572741460562\\
-7.15971514771946	0.528055958321038\\
-12.1510686327104	0.781876938885084\\
-12.1130537992741	0.958324105826986\\
-6.80274989547508	0.62248013664025\\
-6.96426162793629	0.729820790971846\\
-6.90034420869087	0.698754160781039\\
-6.90987149083705	0.791682947353938\\
-6.80860602461944	0.88689671617895\\
-6.76686663742489	0.871686795101116\\
-6.70990939622537	0.912683815502288\\
-6.70289107825572	0.99751162413603\\
-12.3604907745384	0.980776483457375\\
-6.54850489619749	0.948198957793622\\
-12.4469093559366	1.04432369113593\\
-6.47916541387222	0.970113322568744\\
-12.4802059011879	1.00930606930696\\
-6.30712688308731	0.913411913273208\\
-6.414014701106	0.995497354759788\\
-12.535812736606	1.00309309169328\\
-12.5562292835774	1.00204154463324\\
-6.32062892470531	0.99877731140981\\
-6.36399937246444	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-5.86792756904774	-0.964609046119585\\
-5.73559197951314	-0.843005383095954\\
-5.98485195422919	-0.949872856406104\\
-5.77530577667961	-0.797033540272869\\
-6.07925476810447	-0.955182933289684\\
-6.28150025578419	-1.04527830561812\\
-6.24189208414581	-1.00730028023339\\
-0.0166664439302906	-0.99286658655888\\
-0.0629800135965572	-0.991420679190816\\
-0.0872937534858726	-1.00188344606396\\
-0.206023855163105	-1.00234584363016\\
-0.107880110098481	-0.994057508002036\\
-0.129929577994912	-0.998009055935449\\
-0.119291372304685	-0.992510573318831\\
-0.163936619774039	-0.982773431386937\\
-0.285523058383084	-0.965273482265923\\
-0.248284333915514	-0.963826115782366\\
-0.256695770525394	-0.962212003731014\\
-0.288727358718813	-0.914614685635002\\
-0.359012792304767	-0.934948907245745\\
-0.441246996042663	-0.918754458800005\\
-0.445090599301639	-0.896571132260375\\
-0.48237188286309	-0.874937873265373\\
-0.497055033756475	-0.866720390101592\\
-0.499716579878843	-0.76511985951831\\
-0.603161518449966	-0.811044055193294\\
-0.637527124654143	-0.791688391619042\\
-0.62415227447371	-0.769348653997547\\
-0.64087899231863	-0.765025967338322\\
-0.727230238612191	-0.685151659685828\\
-0.86332751520484	-0.570354606553527\\
-0.742041083769887	-0.668868742017758\\
-0.753575656805093	-0.650526549290322\\
-0.767162939178997	-0.64730300151794\\
-0.781705085006065	-0.627580129207137\\
-0.795817260831504	-0.612588045759389\\
-0.800961166117154	-0.591465279556606\\
-0.814182067978447	-0.542881309155721\\
-0.836891538937383	-0.472973921410656\\
-0.929363031515612	-0.36335561495009\\
-5.64959277638788	-0.177325724860329\\
-5.28433311011939	0.392593987963562\\
-5.49397635245958	0.587074397847411\\
-5.57721657500578	0.711572741460562\\
-0.876529840539877	0.528055958321038\\
-5.86788332553077	0.781876938885084\\
-5.8298684920945	0.958324105826986\\
-0.519564588295491	0.62248013664025\\
-0.681076320756707	0.729820790971846\\
-0.617158901511289	0.698754160781039\\
-0.626686183657466	0.791682947353938\\
-0.525420717439857	0.88689671617895\\
-0.483681330245304	0.871686795101116\\
-0.426724089045782	0.912683815502288\\
-0.419705771076131	0.99751162413603\\
-6.07730546735878	0.980776483457375\\
-0.265319589017908	0.948198957793622\\
-6.16372404875704	1.04432369113593\\
-0.195980106692632	0.970113322568744\\
-6.19702059400829	1.00930606930696\\
-0.0239415759077266	0.913411913273208\\
-0.130829393926415	0.995497354759788\\
-6.25262742942638	1.00309309169328\\
-6.27304397639777	1.00204154463324\\
-0.0374436175257262	0.99877731140981\\
-0.0808140652848577	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.415257738131846	-0.964609046119585\\
0.547593327666443	-0.843005383095954\\
0.298333352950395	-0.949872856406104\\
0.507879530499977	-0.797033540272869\\
0.203930539075116	-0.955182933289684\\
0.00168505139539569	-1.04527830561812\\
0.0412932230337716	-1.00730028023339\\
6.2665188632493	-0.99286658655888\\
6.22020529358303	-0.991420679190816\\
6.19589155369371	-1.00188344606396\\
6.07716145201648	-1.00234584363016\\
6.17530519708111	-0.994057508002036\\
6.15325572918467	-0.998009055935449\\
6.1638939348749	-0.992510573318831\\
6.11924868740555	-0.982773431386937\\
5.9976622487965	-0.965273482265923\\
6.03490097326407	-0.963826115782366\\
6.02648953665419	-0.962212003731014\\
5.99445794846077	-0.914614685635002\\
5.92417251487482	-0.934948907245745\\
5.84193831113692	-0.918754458800005\\
5.83809470787795	-0.896571132260375\\
5.8008134243165	-0.874937873265373\\
5.78613027342311	-0.866720390101592\\
5.78346872730074	-0.76511985951831\\
5.68002378872962	-0.811044055193294\\
5.64565818252544	-0.791688391619042\\
5.65903303270588	-0.769348653997547\\
5.64230631486096	-0.765025967338322\\
5.5559550685674	-0.685151659685828\\
5.41985779197475	-0.570354606553527\\
5.5411442234097	-0.668868742017758\\
5.52960965037449	-0.650526549290322\\
5.51602236800059	-0.64730300151794\\
5.50148022217352	-0.627580129207137\\
5.48736804634808	-0.612588045759389\\
5.48222414106243	-0.591465279556606\\
5.46900323920114	-0.542881309155721\\
5.4462937682422	-0.472973921410656\\
5.35382227566397	-0.36335561495009\\
0.633592530791711	-0.177325724860329\\
0.998852197060196	0.392593987963562\\
0.789208954720007	0.587074397847411\\
0.705968732173802	0.711572741460562\\
5.40665546663971	0.528055958321038\\
0.41530198164882	0.781876938885084\\
0.453316815085081	0.958324105826986\\
5.76362071888409	0.62248013664025\\
5.60210898642288	0.729820790971846\\
5.6660264056683	0.698754160781039\\
5.65649912352212	0.791682947353938\\
5.75776458973973	0.88689671617895\\
5.79950397693428	0.871686795101116\\
5.8564612181338	0.912683815502288\\
5.86347953610345	0.99751162413603\\
0.205879839820803	0.980776483457375\\
6.01786571816168	0.948198957793622\\
0.11946125842255	1.04432369113593\\
6.08720520048695	0.970113322568744\\
0.086164713171292	1.00930606930696\\
6.25924373127186	0.913411913273208\\
6.15235591325317	0.995497354759788\\
0.0305578777532082	1.00309309169328\\
0.0101413307818171	1.00204154463324\\
6.24574168965386	0.99877731140981\\
6.20237124189473	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.69844304531143	-0.964609046119585\\
6.83077863484603	-0.843005383095954\\
6.58151866012998	-0.949872856406104\\
6.79106483767956	-0.797033540272869\\
6.4871158462547	-0.955182933289684\\
6.28487035857498	-1.04527830561812\\
6.32447853021336	-1.00730028023339\\
12.5497041704289	-0.99286658655888\\
12.5033906007626	-0.991420679190816\\
12.4790768608733	-1.00188344606396\\
12.3603467591961	-1.00234584363016\\
12.4584905042607	-0.994057508002036\\
12.4364410363643	-0.998009055935449\\
12.4470792420545	-0.992510573318831\\
12.4024339945851	-0.982773431386937\\
12.2808475559761	-0.965273482265923\\
12.3180862804437	-0.963826115782366\\
12.3096748438338	-0.962212003731014\\
12.2776432556404	-0.914614685635002\\
12.2073578220544	-0.934948907245745\\
12.1251236183165	-0.918754458800005\\
12.1212800150575	-0.896571132260375\\
12.0839987314961	-0.874937873265373\\
12.0693155806027	-0.866720390101592\\
12.0666540344803	-0.76511985951831\\
11.9632090959092	-0.811044055193294\\
11.928843489705	-0.791688391619042\\
11.9422183398855	-0.769348653997547\\
11.9254916220405	-0.765025967338322\\
11.839140375747	-0.685151659685828\\
11.7030430991543	-0.570354606553527\\
11.8243295305893	-0.668868742017758\\
11.8127949575541	-0.650526549290322\\
11.7992076751802	-0.64730300151794\\
11.7846655293531	-0.627580129207137\\
11.7705533535277	-0.612588045759389\\
11.765409448242	-0.591465279556606\\
11.7521885463807	-0.542881309155721\\
11.7294790754218	-0.472973921410656\\
11.6370075828436	-0.36335561495009\\
6.9167778379713	-0.177325724860329\\
7.28203750423978	0.392593987963562\\
7.07239426189959	0.587074397847411\\
6.98915403935339	0.711572741460562\\
11.6898407738193	0.528055958321038\\
6.69848728882841	0.781876938885084\\
6.73650212226467	0.958324105826986\\
12.0468060260637	0.62248013664025\\
11.8852942936025	0.729820790971846\\
11.9492117128479	0.698754160781039\\
11.9396844307017	0.791682947353938\\
12.0409498969193	0.88689671617895\\
12.0826892841139	0.871686795101116\\
12.1396465253134	0.912683815502288\\
12.146664843283	0.99751162413603\\
6.48906514700039	0.980776483457375\\
12.3010510253413	0.948198957793622\\
6.40264656560214	1.04432369113593\\
12.3703905076665	0.970113322568744\\
6.36935002035088	1.00930606930696\\
12.5424290384514	0.913411913273208\\
12.4355412204328	0.995497354759788\\
6.31374318493279	1.00309309169328\\
6.2933266379614	1.00204154463324\\
12.5289269968334	0.99877731140981\\
12.4855565490743	0.994153289854572\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.981628352491	-0.964609046119585\\
13.1139639420256	-0.843005383095954\\
12.8647039673096	-0.949872856406104\\
13.0742501448591	-0.797033540272869\\
12.7703011534343	-0.955182933289684\\
12.5680556657546	-1.04527830561812\\
12.6076638373929	-1.00730028023339\\
18.8328894776085	-0.99286658655888\\
18.7865759079422	-0.991420679190816\\
18.7622621680529	-1.00188344606396\\
18.6435320663757	-1.00234584363016\\
18.7416758114403	-0.994057508002036\\
18.7196263435438	-0.998009055935449\\
18.7302645492341	-0.992510573318831\\
18.6856193017647	-0.982773431386937\\
18.5640328631557	-0.965273482265923\\
18.6012715876232	-0.963826115782366\\
18.5928601510134	-0.962212003731014\\
18.5608285628199	-0.914614685635002\\
18.490543129234	-0.934948907245745\\
18.4083089254961	-0.918754458800005\\
18.4044653222371	-0.896571132260375\\
18.3671840386757	-0.874937873265373\\
18.3525008877823	-0.866720390101592\\
18.3498393416599	-0.76511985951831\\
18.2463944030888	-0.811044055193294\\
18.2120287968846	-0.791688391619042\\
18.2254036470651	-0.769348653997547\\
18.2086769292201	-0.765025967338322\\
18.1223256829266	-0.685151659685828\\
17.9862284063339	-0.570354606553527\\
18.1075148377689	-0.668868742017758\\
18.0959802647337	-0.650526549290322\\
18.0823929823598	-0.64730300151794\\
18.0678508365327	-0.627580129207137\\
18.0537386607073	-0.612588045759389\\
18.0485947554216	-0.591465279556606\\
18.0353738535603	-0.542881309155721\\
18.0126643826014	-0.472973921410656\\
17.9201928900231	-0.36335561495009\\
13.1999631451509	-0.177325724860329\\
13.5652228114194	0.392593987963562\\
13.3555795690792	0.587074397847411\\
13.272339346533	0.711572741460562\\
17.9730260809989	0.528055958321038\\
12.981672596008	0.781876938885084\\
13.0196874294443	0.958324105826986\\
18.3299913332433	0.62248013664025\\
18.168479600782	0.729820790971846\\
18.2323970200275	0.698754160781039\\
18.2228697378813	0.791682947353938\\
18.3241352040989	0.88689671617895\\
18.3658745912935	0.871686795101116\\
18.422831832493	0.912683815502288\\
18.4298501504626	0.99751162413603\\
12.77225045418	0.980776483457375\\
18.5842363325209	0.948198957793622\\
12.6858318727817	1.04432369113593\\
18.6535758148461	0.970113322568744\\
12.6525353275305	1.00930606930696\\
18.825614345631	0.913411913273208\\
18.7187265276123	0.995497354759788\\
12.5969284921124	1.00309309169328\\
12.576511945141	1.00204154463324\\
18.812112304013	0.99877731140981\\
18.7687418562539	0.994153289854572\\
};
\end{axis}
\end{tikzpicture}%

==> images/froissart2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=0.205\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-9.73893722612836,
xmax=9.73893722612836,
xtick={-9.42477796076938,-6.28318530717959,-3.14159265358979,0,3.14159265358979,6.28318530717959,9.42477796076938},
xticklabels={{$-3\pi$},{$-2 \pi$},{$-\pi$},{$0$},{$\pi$},{$2\pi$},{$3\pi$}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11.9193146527897	-0.762442511011447\\
-9.37863411292989	-3.35762815714549\\
-8.4642309501499	-1.36184349990019\\
-10.2841558741147	-1.33342821770257\\
-8.09874448307538	-1.29675583684991\\
-10.8338457478791	-1.30088751086998\\
-7.59965937273867	-1.18089870899489\\
-11.2569916062353	-1.1702502263537\\
-7.41632283816713	-1.05780381571385\\
-7.3183097106906	-0.981126279493322\\
-7.26338292441678	-0.935188857928875\\
-7.23633026538611	-0.911816452428138\\
-11.4342823370874	-1.05364642762823\\
-11.5310730805633	-0.979688590313277\\
-11.585947553353	-0.934817052430065\\
-11.6131687299628	-0.911768408188133\\
-8.58223613241985	1.27971571948419\\
-10.3858107487655	1.26308922168811\\
-7.98646171464509	1.34748890901673\\
-7.57790757983813	1.17625291666348\\
-7.4078247849691	1.05555306181727\\
-7.23613907925096	0.911791379340573\\
-7.2622491528199	0.934981309649073\\
-7.31489885973307	0.980308838476339\\
-9.47948850195751	3.2965909302135\\
-10.7644857829342	1.39901357493011\\
-11.2584062779484	1.19576257006325\\
-11.4365506704716	1.06570555254348\\
-11.5324171619942	0.98542703900096\\
-11.6132668415499	0.912175785971934\\
-11.5864839962079	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-5.63612934561014	-0.762442511011447\\
-3.0954488057503	-3.35762815714549\\
-2.18104564297031	-1.36184349990019\\
-4.00097056693511	-1.33342821770257\\
-1.81555917589579	-1.29675583684991\\
-4.55066044069954	-1.30088751086998\\
-1.31647406555909	-1.18089870899489\\
-4.9738062990557	-1.1702502263537\\
-1.13313753098754	-1.05780381571385\\
-1.03512440351101	-0.981126279493322\\
-0.980197617237189	-0.935188857928875\\
-0.953144958206519	-0.911816452428138\\
-5.15109702990778	-1.05364642762823\\
-5.24788777338372	-0.979688590313277\\
-5.30276224617341	-0.934817052430065\\
-5.32998342278321	-0.911768408188133\\
-2.29905082524027	1.27971571948419\\
-4.1026254415859	1.26308922168811\\
-1.70327640746551	1.34748890901673\\
-1.29472227265854	1.17625291666348\\
-1.12463947778951	1.05555306181727\\
-0.952953772071378	0.911791379340573\\
-0.979063845640309	0.934981309649073\\
-1.03171355255348	0.980308838476339\\
-3.19630319477792	3.2965909302135\\
-4.48130047575458	1.39901357493011\\
-4.97522097076877	1.19576257006325\\
-5.15336536329204	1.06570555254348\\
-5.24923185481461	0.98542703900096\\
-5.33008153437028	0.912175785971934\\
-5.30329868902829	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.647055961569445	-0.762442511011447\\
3.18773650142929	-3.35762815714549\\
4.10213966420927	-1.36184349990019\\
2.28221474024447	-1.33342821770257\\
4.46762613128379	-1.29675583684991\\
1.73252486648005	-1.30088751086998\\
4.9667112416205	-1.18089870899489\\
1.30937900812388	-1.1702502263537\\
5.15004777619205	-1.05780381571385\\
5.24806090366857	-0.981126279493322\\
5.3029876899424	-0.935188857928875\\
5.33004034897307	-0.911816452428138\\
1.1320882772718	-1.05364642762823\\
1.03529753379586	-0.979688590313277\\
0.980423061006181	-0.934817052430065\\
0.953201884396377	-0.911768408188133\\
3.98413448193932	1.27971571948419\\
2.18055986559369	1.26308922168811\\
4.57990889971408	1.34748890901673\\
4.98846303452105	1.17625291666348\\
5.15854582939007	1.05555306181727\\
5.33023153510821	0.911791379340573\\
5.30412146153928	0.934981309649073\\
5.2514717546261	0.980308838476339\\
3.08688211240166	3.2965909302135\\
1.80188483142501	1.39901357493011\\
1.30796433641082	1.19576257006325\\
1.12981994388754	1.06570555254348\\
1.03395345236498	0.98542703900096\\
0.953103772809308	0.912175785971934\\
0.979886618151298	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.93024126874903	-0.762442511011447\\
9.47092180860887	-3.35762815714549\\
10.3853249713889	-1.36184349990019\\
8.56540004742406	-1.33342821770257\\
10.7508114384634	-1.29675583684991\\
8.01571017365964	-1.30088751086998\\
11.2498965488001	-1.18089870899489\\
7.59256431530347	-1.1702502263537\\
11.4332330833716	-1.05780381571385\\
11.5312462108482	-0.981126279493322\\
11.586172997122	-0.935188857928875\\
11.6132256561527	-0.911816452428138\\
7.41527358445139	-1.05364642762823\\
7.31848284097545	-0.979688590313277\\
7.26360836818577	-0.934817052430065\\
7.23638719157596	-0.911768408188133\\
10.2673197891189	1.27971571948419\\
8.46374517277327	1.26308922168811\\
10.8630942068937	1.34748890901673\\
11.2716483417006	1.17625291666348\\
11.4417311365697	1.05555306181727\\
11.6134168422878	0.911791379340573\\
11.5873067687189	0.934981309649073\\
11.5346570618057	0.980308838476339\\
9.37006741958125	3.2965909302135\\
8.08507013860459	1.39901357493011\\
7.5911496435904	1.19576257006325\\
7.41300525106713	1.06570555254348\\
7.31713875954456	0.98542703900096\\
7.23628907998889	0.912175785971934\\
7.26307192533088	0.937018234585473\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13.2134265759286	-0.762442511011447\\
15.7541071157885	-3.35762815714549\\
16.6685102785684	-1.36184349990019\\
14.8485853546036	-1.33342821770257\\
17.033996745643	-1.29675583684991\\
14.2988954808392	-1.30088751086998\\
17.5330818559797	-1.18089870899489\\
13.8757496224831	-1.1702502263537\\
17.7164183905512	-1.05780381571385\\
17.8144315180277	-0.981126279493322\\
17.8693583043016	-0.935188857928875\\
17.8964109633322	-0.911816452428138\\
13.698458891631	-1.05364642762823\\
13.601668148155	-0.979688590313277\\
13.5467936753654	-0.934817052430065\\
13.5195724987555	-0.911768408188133\\
16.5505050962985	1.27971571948419\\
14.7469304799529	1.26308922168811\\
17.1462795140732	1.34748890901673\\
17.5548336488802	1.17625291666348\\
17.7249164437492	1.05555306181727\\
17.8966021494674	0.911791379340573\\
17.8704920758985	0.934981309649073\\
17.8178423689853	0.980308838476339\\
15.6532527267608	3.2965909302135\\
14.3682554457842	1.39901357493011\\
13.87433495077	1.19576257006325\\
13.6961905582467	1.06570555254348\\
13.6003240667241	0.98542703900096\\
13.5194743871685	0.912175785971934\\
13.5462572325105	0.937018234585473\\
};
\addplot [color=red, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-6.59741985778967	-0.948350647294367\\
-0.31423455061008	-0.948350647294367\\
5.96895075656951	-0.948350647294367\\
12.2521360637491	-0.948350647294367\\
18.5353213709287	-0.948350647294367\\
};
\end{axis}
\end{tikzpicture}%

==> images/non-periodic-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymin=-12,
ymax=4,
ytick={-16,-12,-8,-4,0},
yticklabels={{$10^{-16}$},{$10^{-12}$},{$10^{-8}$},{$10^{-4}$},{$10^0$}},
ylabel style={font=\color{white!15!black}},
ylabel={maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.72504108415583\\
2	2.22920605757118\\
3	0.46983304301297\\
4	-0.865289211363525\\
5	-2.80931772850048\\
6	-4.57800085701656\\
7	-6.9313350122915\\
8	-9.19045877936042\\
9	-11.5726871424301\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.72504108415583\\
2	3.76499620497596\\
3	2.80268301679244\\
4	3.07462113352544\\
5	3.62429703267669\\
6	2.76964901581033\\
7	2.80570570866078\\
8	3.06326922239882\\
9	2.8010508579527\\
10	2.51074177945048\\
11	2.57811741654007\\
12	2.9280901604962\\
13	3.90452238531348\\
14	2.37129799826177\\
15	2.43008989776474\\
16	2.10540112420968\\
17	1.89300178488155\\
18	1.73617864091251\\
19	1.31270484941757\\
20	1.33035876468807\\
21	1.4514298236342\\
22	1.06223330974375\\
23	1.40192577072843\\
24	0.668220433407853\\
25	0.482542918562316\\
26	0.252531552710636\\
27	-0.095536765099439\\
28	0.114207469212801\\
29	-0.51798309332041\\
30	-0.376339611738501\\
31	-1.01936522046586\\
32	-1.33761234235662\\
33	-1.15549060072844\\
34	-1.62158358080009\\
35	-1.42506437443321\\
36	-2.20929390963572\\
37	-2.25510597294719\\
38	-2.45362485946356\\
39	-2.79525277464788\\
40	-2.90613517873017\\
41	-3.24791056411964\\
42	-3.65400758064318\\
43	-3.94858796277524\\
44	-4.10769396386991\\
45	-4.36223787125644\\
46	-4.81313788852549\\
47	-4.69631702342544\\
48	-5.50418254142879\\
49	-5.44820682531328\\
50	-6.11901206895968\\
51	-6.13614817048739\\
52	-6.73375121583375\\
53	-6.90906452682576\\
54	-7.06573262283628\\
55	-7.51396976384052\\
56	-6.50295156304487\\
57	-7.67384214411273\\
58	-6.95243394738489\\
59	-7.38882864835375\\
60	-8.94670343626795\\
61	-9.43377535727018\\
62	-9.58949192021083\\
63	-10.0133832955164\\
64	-9.77727860577785\\
65	-10.6975901990315\\
};
\node[right, align=left]
at (axis cs:40,-1) {AAAtrig};
\node[right, align=left]
at (axis cs:10,-4) {AAA};
\end{axis}
\end{tikzpicture}%


==> images/non-periodic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymin=-16,
ymax=2,
ytick={-16,-12,-8,-4,0},
yticklabels={{$10^{-16}$},{$10^{-12}$},{$10^{-8}$},{$10^{-4}$},{$10^0$}},
ylabel style={font=\color{white!15!black}},
ylabel={maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.374942797866401\\
2	-0.672521607217218\\
3	-2.48573670853621\\
4	-4.39487840053031\\
5	-6.86869553897002\\
6	-9.41018043878294\\
7	-12.248964107549\\
8	-14.556649761519\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.374942797866401\\
2	-0.405799859626626\\
3	-1.48251953157427\\
4	-2.38710163572516\\
5	-3.57472201239114\\
7	-6.04200477393114\\
8	-6.97740676446278\\
9	-8.22570920199096\\
10	-9.46679212077208\\
11	-10.6654193639303\\
12	-11.8078297362667\\
13	-12.9417539782653\\
};
\node[right, align=left]
at (axis cs:7,-4) {AAAtrig};
\node[right, align=left]
at (axis cs:4,-12) {AAA};
\end{axis}
\end{tikzpicture}%

==> images/periodic-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymin=-14,
ymax=2,
ytick={-16,-12,-8,-4,0},
yticklabels={{$10^{-16}$},{$10^{-12}$},{$10^{-8}$},{$10^{-4}$},{$10^0$}},
ylabel style={font=\color{white!15!black}},
ylabel={maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.438564071294124\\
2	0.250526012534774\\
3	-0.0637051529725241\\
4	-1.01778609876093\\
5	-0.992788082270547\\
6	-0.949547438636753\\
7	-3.12920191528314\\
8	-3.23126817404243\\
9	-3.53057205576441\\
10	-4.29415009717034\\
11	-4.8783638687235\\
12	-5.41015384868555\\
13	-6.35716066364234\\
14	-7.21331945567916\\
15	-8.97936794134837\\
16	-8.71151412123617\\
17	-8.95220387476141\\
18	-10.8369943413363\\
19	-12.3514693982107\\
20	-12.2411739630479\\
21	-12.6052668094523\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.438564071294126\\
2	0.219249454816715\\
3	-0.986632249746366\\
4	-1.06509556159602\\
5	-2.92542681808408\\
6	-2.82799440210079\\
7	-5.1362309012741\\
8	-5.07551050532992\\
9	-7.62208364887027\\
10	-7.6155503014008\\
11	-10.445532088392\\
12	-10.4423093789596\\
13	-13.4001229981337\\
};
\node[right, align=left]
at (axis cs:2,-8) {AAAtrig};
\node[right, align=left]
at (axis cs:12,-4) {AAA};
\end{axis}
\end{tikzpicture}%


==> images/periodic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymin=-16,
ymax=2,
ytick={-16,-12,-8,-4,0},
yticklabels={{$10^{-16}$},{$10^{-12}$},{$10^{-8}$},{$10^{-4}$},{$10^0$}},
ylabel style={font=\color{white!15!black}},
ylabel={maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0531040957712143\\
2	-0.902805007038044\\
3	-2.34999177816036\\
4	-3.66796033768511\\
5	-4.85292361756768\\
6	-6.71421271596444\\
7	-8.26933486829375\\
8	-9.24772195025189\\
9	-11.0247656165605\\
10	-12.7507668716597\\
11	-14.1390709219226\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0531040957712143\\
2	-1.5968294658383\\
3	-3.92850373202984\\
4	-6.49338329071557\\
5	-9.49044329970955\\
6	-12.7559660007233\\
7	-15.0383353138379\\
};
\node[right, align=left]
at (axis cs:2,-14) {AAAtrig};
\node[right, align=left]
at (axis cs:6,-4) {AAA};
\end{axis}
\end{tikzpicture}%

==> images/points.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=0.168\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
ymin=-0.529193557713078,
ymax=0.528451840019652,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.68491273363095	0.120252962815695\\
2.07140322621368	0.046963544261267\\
3.50997744715288	-0.184083101076675\\
5.68558290277601	-0.352901796533255\\
5.97536518066694	0.2985867488906\\
0.228719263578976	-0.0820100524615697\\
2.36371198958592	0.117399628685159\\
3.53619186824416	0.304549165981549\\
4.71343804098213	0.381667517225338\\
0.228958050523295	0.372319083995377\\
2.30740003179714	0.036326918563903\\
1.93798535640499	0.439354871519132\\
2.75592649769474	0.486454436291559\\
4.31207478791471	0.28839258297679\\
4.99649330412914	0.468231098466388\\
2.69961499079495	-0.334877537457887\\
4.6702419654976	-0.315668786209643\\
5.9851004483419	0.370989725418332\\
0.887718194608414	-0.178895425496647\\
3.18302108406171	0.325813252868063\\
3.72095062905176	-0.0166235053074315\\
2.8005522892844	0.494108215977517\\
3.2065647127705	-0.340973609861297\\
4.73288051031219	0.127904407854047\\
5.48206212334957	-0.135847313266084\\
2.85113009948296	-0.0481926092531317\\
5.09947768816341	0.360233831575952\\
4.58301609515561	0.442618640424643\\
4.53843986511132	0.19142817484313\\
2.03065770193733	-0.021688128883925\\
4.70691627607405	-0.0238010698517535\\
4.96932151022882	-0.48365113662213\\
0.0478177145683318	-0.323178616420789\\
2.79751432650689	0.341308639672488\\
0.548194861291545	-0.000301486162203268\\
4.31445379601505	0.176781134236148\\
4.18751743901888	-0.321096445344356\\
0.893217197731373	-0.236250665442732\\
0.407726020921996	0.199657603211016\\
2.23854041472772	-0.0831101658180122\\
1.4525146902015	0.185699154731569\\
0.734355974395601	0.0197515798770924\\
6.09934510844384	0.43112429413103\\
4.81731273234506	-0.358937915856242\\
0.377141520326046	0.15371877700507\\
2.1273846471082	-0.197928472347966\\
6.2091132631712	0.447089760932732\\
0.560811465063985	0.493156736653559\\
1.62226368325403	-0.200827649108773\\
4.41572728240366	-0.108250088163341\\
0.57548898399121	-0.0678305318053036\\
4.1705878206466	-0.373809682070841\\
3.62188246835185	0.142137306153367\\
3.61588947720017	-0.472084805065661\\
0.113358899055941	-0.0440384873771\\
3.29076873072498	0.472964940646332\\
3.04311069049238	-0.0673929643936813\\
3.26615334585806	0.00658845755149517\\
5.47370068349958	-0.146038280500264\\
4.46259781701011	0.203362505379474\\
3.02471065255866	-0.15672134752976\\
4.93896539199918	0.245177765553571\\
2.24452475852493	0.467917772217034\\
5.40918909994468	-0.279236820406915\\
4.89518157713058	-0.436174260638952\\
0.915338197273011	-0.34685787203134\\
4.66845313859863	-0.336802587930408\\
2.74558012992101	0.138144631767799\\
5.14708884315592	0.26031822466453\\
4.94010966931137	0.29532235908537\\
4.26131796635882	0.165224172108617\\
6.20846937270841	-0.276737086294855\\
3.08070554901467	0.32290828809272\\
5.1088438928801	0.114086166257292\\
5.32674296563103	0.118664714604172\\
0.983962326114979	-0.106981482845167\\
4.63032106865774	0.4515719943477\\
4.38369259991381	-0.402175190657684\\
2.45132985904549	-0.263855340773019\\
4.85985174786124	-0.481664113813412\\
0.135977752563824	0.0897915498917579\\
6.21365219753207	-0.190362608072321\\
2.07372585537656	0.289461239887178\\
6.09662654453432	0.23634472903992\\
5.11306412435112	0.267370304698073\\
4.82791132373198	0.261193717114597\\
2.04661816117923	-0.0566250445839609\\
2.60803502777927	-0.0698503286442618\\
4.39843847586517	0.104861138593874\\
0.112606965138763	0.372718769579707\\
2.41805923281374	0.278329578029148\\
5.86732372787331	-0.446571413770128\\
0.918250560318819	-0.477427891984216\\
2.28051631679815	-0.150202853163923\\
4.86415190014843	0.0538394023169575\\
1.00006132585412	0.0525491267841245\\
5.7995851402312	0.251147243373557\\
2.34722369224173	0.382916812815751\\
0.737217667197694	0.383580373533376\\
6.0339820830836	-0.294743542870178\\
5.3856820147882	-0.261049187842818\\
5.62301613539644	0.337794261401114\\
1.85495655367541	-0.315602615085319\\
2.7230972076251	0.35333832446763\\
1.64870947385095	0.0814240087146541\\
3.16082439409679	0.0606706655560822\\
2.51437256344357	0.20375812111741\\
5.04202292526697	0.390266983494624\\
2.2678770484644	-0.256435617103151\\
2.42668173710936	-0.498497532488192\\
4.29169945171688	0.12138352115499\\
6.27072143885572	-0.425849570130834\\
4.50437477572498	0.0468272445042501\\
4.03770671413336	-0.469144752992681\\
0.74912759828675	-0.457893434014711\\
2.46417244549446	0.129234438155708\\
2.41109556344186	0.421112865960023\\
4.27055307799822	0.0769715258804977\\
0.480430781465164	0.0983235349529927\\
3.50935766344481	-0.205851015064087\\
1.29520773215382	-0.0493516359387165\\
5.22090925786239	0.262117214850153\\
4.72517749149623	-0.329253616233827\\
3.52413453922957	0.146071397467995\\
1.35785542722659	-0.147640760887255\\
5.76777703205836	-0.157359689853009\\
1.24022607795528	-0.0956195659141308\\
3.0188076845598	-0.40456072503982\\
0.0222233912187946	-0.279401077989547\\
4.57953378744798	0.163861375880479\\
4.42165717723673	0.467258546175645\\
4.17490428425963	-0.390555932999379\\
4.62303981555906	0.0330468104784929\\
5.87857041261137	0.170113426131672\\
3.55105530209273	0.103514673851977\\
4.0514181723686	0.0440638029510039\\
4.59761676199777	0.0358500806661102\\
2.13104046248329	-0.018565934267504\\
5.23859340552832	-0.484098099786085\\
5.61182100112798	-0.176548815595028\\
2.54755050980952	0.46914319955675\\
0.832338378532942	0.356803924531308\\
5.75566089177355	-0.190013986421389\\
5.18870933487135	0.0773852183698711\\
2.36212550456532	-0.488936697712849\\
1.33293253414234	0.494372521213831\\
2.15486014268875	0.4665318453011\\
0.590490424240151	-0.00308656935639728\\
3.68934088349884	0.263134487826474\\
5.28336674224192	-0.253257189602638\\
2.72944419687478	0.120600748751976\\
5.32312622378861	-0.420109728221461\\
0.524920514368489	0.382216056051317\\
3.95927741340173	0.15770284672784\\
2.5879941144927	-0.147184366577565\\
4.08460615893213	-0.319289226829402\\
4.79001403418885	0.388819041139247\\
2.04955085352458	-0.124643492148725\\
0.533251487486149	-0.00434112718349677\\
4.38972813654165	0.378417022052389\\
5.99369549696418	0.357417943905429\\
4.91126048342713	-0.241191724103953\\
0.23905353219812	-0.379373852063361\\
3.73770629318976	-0.303404228660831\\
5.12748362756345	-0.357705925971732\\
0.651620686663392	0.161526476623595\\
2.11098430539923	-0.0959012473387997\\
4.38951627513637	0.297526674334314\\
0.475519023793129	-0.355133137790791\\
4.44234461248257	-0.270342392247336\\
4.7827694283813	-0.383566256955119\\
3.35155394435604	0.262443097498616\\
2.21137076001138	0.229587670978553\\
0.425570249181251	0.463000720794618\\
4.23586543479489	0.320919239297083\\
0.737146777569042	0.0438842849599954\\
1.89878938721758	-0.231449392275069\\
3.70959155795196	0.451181721432061\\
0.0952238972708317	0.223850492433548\\
2.54317103572794	-0.449358876924708\\
0.893079126922505	-0.44790008426916\\
5.70064664234435	0.482166032436865\\
1.47647554728323	0.342379655457644\\
3.65197352132788	-0.261581761157109\\
0.381527537967463	0.311882692021514\\
5.29139299017671	0.0758891141875582\\
4.87478101736892	-0.495480919631809\\
5.65742281515214	0.136666251387277\\
3.36851356911464	-0.327803433217999\\
0.801623603737426	-0.385424500124565\\
0.682926103294715	-0.45005023110233\\
5.7072445249625	0.496227131104291\\
4.87077356524985	0.128860229627399\\
3.54164346391978	0.210369120087869\\
3.22958758577637	0.281925657720316\\
6.27570659739015	-0.493843659068911\\
4.06054044197167	0.414736349361498\\
5.67358074070055	0.350518522555\\
5.34087234841378	-0.269469275214771\\
4.33905757639993	0.258098697822991\\
4.53665626038412	0.430906869679597\\
2.37770583776247	-0.207353390992858\\
2.0365016257398	0.276805543722033\\
1.19935860366836	0.444892754469977\\
5.62600785195289	0.432006044554886\\
4.62129969429543	0.09501786740329\\
4.12989968390202	0.241097797627004\\
1.86774671819055	-0.309414607112409\\
4.1881685573094	-0.442792460430462\\
0.80678893660114	0.30162110598889\\
4.41198696036396	-0.412181123580213\\
4.26756675492327	-0.487527696444798\\
2.80599286804052	0.185960924939176\\
1.44257737906244	-0.134367069354596\\
4.70336026900667	0.20466148096767\\
2.51794771040938	0.0190272496443766\\
4.11692557477289	0.00988148652773013\\
3.02008949939384	0.256065290435104\\
2.14605626650299	-0.344549964596171\\
3.00978670494039	-0.491290411625068\\
5.24145991348892	-0.397224933223687\\
1.929570835368	0.324068219362245\\
3.4803608843282	0.244910888144777\\
0.892669644735653	0.262826604605881\\
5.58886583096767	-0.437908075200692\\
2.34702712099597	0.0142087974239438\\
0.347871171470943	0.0604157687435602\\
2.60958614110033	-0.3798237298414\\
3.11197786378374	0.0438289063356043\\
2.28046289494405	-0.382427045323617\\
5.47161634714691	-0.344222447960176\\
2.45072391774753	0.297880357668229\\
2.57799640551709	0.211426931113022\\
4.96258375779925	0.204639262788757\\
4.3028697883898	-0.455169904364597\\
4.50476214370507	-0.416338764401187\\
0.256418382495069	-0.172411836986397\\
5.29162711052744	-0.40877362054233\\
5.45726536715029	0.173699444168875\\
5.40916819109667	-0.0113368752012901\\
5.3721696313169	-0.442685551127703\\
5.74464324085074	0.0622320205249034\\
5.0683614084813	-0.176064238414976\\
3.96651590489571	-0.142559343900712\\
4.15476022640223	0.190205716215261\\
2.01858733051963	0.483043044967546\\
2.72437259982309	0.0958204240428975\\
1.04484791191819	-0.169273026938813\\
2.47582759164744	-0.486806697836894\\
1.45289589923843	0.16957577480238\\
2.94252820426944	-0.326018006538832\\
0.800523485881861	0.315707226768816\\
3.0874049991836	-0.0324187754233645\\
4.24956840461239	0.29983744408638\\
3.23509577432259	0.165968073451256\\
0.685536750966168	0.214303674116759\\
4.10122288443594	0.305870087017695\\
5.97514967038565	0.12008778560321\\
2.27816099445839	0.213970950883777\\
1.41342380719907	-0.391583718528135\\
5.0257356689181	-0.177768818527936\\
1.05181201023607	0.280760764278767\\
4.07431927756819	0.491829415590237\\
3.59986443492032	-0.0906799074909896\\
2.605337212767	-0.263506958405778\\
3.90346083752703	0.214886043374233\\
3.64697192734882	0.170915793877493\\
4.70999211934376	-0.301975173905423\\
0.644992050242816	0.33967264089657\\
3.99229246427025	-0.374302992465379\\
2.71400213354554	-0.0708874894652194\\
3.46653945498681	0.0719387612896538\\
1.65494345485062	0.202175748781244\\
5.35930220576556	0.398295213115609\\
4.75864217367962	0.164926191138018\\
5.31925756406424	0.158874175705321\\
1.66611145763656	-0.162870135388537\\
3.1658237478472	0.42114392823603\\
4.81737762231964	-0.468339523116012\\
6.28249327827663	0.295866005660432\\
1.86206543888456	-0.0812295746942606\\
1.29607209971614	-0.488480654255776\\
2.71957956913212	-0.432080213585449\\
4.04189746259913	0.00263810503842787\\
1.87123480080486	-0.0828555080270972\\
2.92941325282477	-0.0754373838735045\\
3.6538107345507	0.473501199450396\\
1.00607160948929	0.216902643983121\\
3.3174863818033	0.107854709172204\\
3.37837306243174	-0.314046275335716\\
0.0366449984443653	0.110570697228521\\
1.37525852867214	-0.340971037690227\\
5.57096091280725	-0.212364372961878\\
5.02148336547127	-0.213330192332865\\
2.56265247503882	0.134759545232139\\
1.76260049903077	-0.269730067614706\\
6.01929609381342	0.329032086170706\\
4.93232719736556	-0.276227113813609\\
0.435150113131836	0.297240021376084\\
6.21783698351561	0.272310348926423\\
5.33713292722972	0.25834732337448\\
2.18782829325994	-0.231023392429411\\
2.57616096378904	-0.404801705499879\\
4.49045945591807	0.376119116010776\\
4.82444980810468	-0.306135920750624\\
5.6274684894953	-0.394436632549565\\
1.49318530767452	0.28233525978548\\
0.950539888923165	0.442313725974542\\
1.86374955340882	0.219175263771389\\
4.6780415242794	0.0673304229500031\\
2.89973874210046	0.460695325255095\\
1.84577481316759	0.181169308862041\\
3.05448483765845	0.305868206097555\\
1.82661554681277	0.328096070823547\\
3.88326402180297	-0.389567969106762\\
5.58741877633901	0.178415301072027\\
0.389888779752691	0.340951406896981\\
1.69036718568624	-0.259704398713589\\
2.36297920518116	-0.451154860112364\\
5.7465999695867	0.495585945544818\\
3.53104243645839	-0.17212573550976\\
2.24111400183083	0.385614024512214\\
5.43238508834387	0.365798936336943\\
5.1387091180587	0.390313253119034\\
0.769256490507905	0.164664314048375\\
1.82492696800059	0.0691004274473919\\
5.98143031148616	0.224827695870905\\
3.76132718075151	-0.278756215165999\\
1.95993243641418	-0.205138848550947\\
2.57052681502986	0.224565638002484\\
3.92105735489397	0.243793872105702\\
2.39182439749474	-0.131116092112002\\
1.84707903202366	-0.445203464445589\\
4.67009772153443	0.162704799948589\\
0.582458562239031	-0.0291417922260715\\
0.719391555662056	0.379319229780062\\
1.83169722818191	0.437397425398492\\
4.66514248833966	0.349039826456748\\
1.93501299361075	-0.00694244464905225\\
4.20543022154306	-0.448550693362864\\
5.98841110431144	0.0451161124316037\\
2.65696986277114	0.357059761404395\\
5.42217528546706	0.256718140651679\\
5.74773977357101	0.244910969150432\\
1.58871657924082	-0.0689142354986645\\
0.281386896419189	-0.420297215997927\\
1.71581452730102	0.0618156882676182\\
5.31456623869971	-0.189403247779366\\
1.29292099098254	0.339876509283244\\
2.29558529643601	-0.0130710482060667\\
5.56412471275966	0.12456153136259\\
1.52626902527332	0.147366055753298\\
1.14620277987148	0.311818399063599\\
5.79266967266819	-0.366445156128271\\
0.652417788307	0.264371254804345\\
4.10874144235855	0.220450503533197\\
4.22476066645168	0.348384692028916\\
1.06150210625757	-0.374834222983491\\
4.37432264896868	0.124488479687413\\
5.21760810519864	-0.204021690269084\\
4.53763620148572	0.173342006080106\\
4.96938631053823	0.364441479587567\\
1.25438392723388	-0.0559425304303023\\
3.01291455348789	0.0452769122621115\\
4.54582347560807	-0.461185735417722\\
0.511360987659319	-0.493027056257594\\
3.83938952129876	0.169271812836095\\
3.6773190743173	-0.337893060964543\\
5.46669809462719	0.267542448828165\\
5.94146007485237	-0.246748087819483\\
2.53266480961902	-0.117203520745115\\
1.25898139619674	-0.435768574225813\\
2.87784518522789	0.455386821105279\\
4.96820632340313	0.285685119132013\\
5.76896582531922	-0.242605291597628\\
4.48212770173568	-0.120582271254394\\
2.4196645269284	-0.045185165687637\\
5.33263875192399	0.264434750029033\\
4.75601363230818	0.00280582198509993\\
1.98492410130102	0.478357775288886\\
3.63504051162413	0.35929704339065\\
6.19225358230572	0.214372047858967\\
4.47931259865892	0.0041856348785112\\
6.02658169509051	0.190300081972357\\
4.1152129443443	0.104946374071658\\
6.2555721222782	0.302666265839011\\
2.17751425518231	-0.10639755583867\\
0.752162231041863	0.42038924004628\\
3.02651129967016	0.309191811309098\\
2.59345486807719	-0.480415298423274\\
5.40832706600048	-0.428495873646193\\
2.68367443365524	-0.0536258840819581\\
1.45742876147642	-0.24131995969991\\
0.867149688705473	-0.247657046340814\\
3.49772619388273	0.111613924689212\\
5.51593048909104	-0.0794787705283291\\
1.01518296992903	-0.411049421931973\\
5.7612671931525	-0.318767694499691\\
2.78182760545327	-0.13759019971249\\
0.122509519836647	0.133262805315892\\
5.27406767428018	0.307179066848909\\
4.08136209683967	-0.369447387325995\\
0.527449714647081	0.196221403847116\\
3.72159973767518	-0.467207940828295\\
4.27372030407853	-0.177856637805583\\
6.04893202087379	-0.261783133957421\\
6.18225337829219	-0.105393475608193\\
6.25781664427937	0.28584531209249\\
3.30499146362819	0.259966615775227\\
5.54102398584586	-0.357857046374689\\
5.13791035415408	0.497188140121831\\
2.68435653743826	-0.070035068641122\\
2.49722171667545	-0.241402066297637\\
3.5844787555924	0.423235930541052\\
3.84294898027575	-0.333639933340792\\
1.66732489929044	0.274409254020308\\
5.93462125102582	-0.327030781319622\\
3.68823483533951	0.302324335183484\\
5.63186402573087	-0.2625445948469\\
1.62215446820099	0.0934282358899257\\
1.28101983797153	0.164270975685885\\
0.284838126524076	-0.0149349899740523\\
0.288230775821374	0.171543871132273\\
6.18177447456018	-0.403056724107798\\
2.39342610550609	0.280668626180836\\
0.518429665521167	-0.00218009922662077\\
0.929878848478668	-0.304874213425583\\
5.94178040603787	-0.201605542425811\\
2.48590067541022	-0.167920856360516\\
6.23482901948652	-0.495525794382588\\
2.33703884169639	0.0544572127063372\\
0.336561754126556	0.335396700176169\\
1.11996434758496	0.32370701559306\\
1.5547078768793	-0.464203523298956\\
3.73134860955465	-0.00164433600357139\\
1.36993465722947	-0.0141750222809094\\
2.28061104069356	0.0857270241692021\\
5.62686875927194	-0.319317329624392\\
3.72681945958313	-0.0577582691638003\\
5.46975161932113	-0.406117331265656\\
2.45804642382597	0.116627722172609\\
5.34291808674685	0.315613793936671\\
3.69811080779994	-0.324153707960343\\
5.7048933465555	-0.0339822330005113\\
3.11531417352639	-0.205767653270891\\
1.21601534830475	0.345802654838078\\
2.26231440117917	-0.424655400138623\\
4.49665486992834	0.145023437593896\\
6.11073258898011	-0.349243281578888\\
3.37598092199943	0.0511547397200411\\
1.61166513601854	-0.192683009680256\\
5.21342471864248	0.00386965654603966\\
1.00966620585643	0.154845763455677\\
2.30170512304403	-0.322369793239603\\
4.5768732603062	-0.00564530490434834\\
6.01570113606787	-0.114107972623438\\
4.92894585646182	0.328609696433033\\
5.51784167011523	-0.143908248886553\\
2.7574111839231	0.454007538909592\\
5.78463386316335	-0.327694887377413\\
3.09820242661541	-0.414483463163943\\
0.251676839487947	0.188225322173289\\
0.959569975102656	-0.151744432961425\\
2.79854353549626	-0.0337763265519468\\
6.28086487591504	0.226108990245434\\
1.82157172950121	-0.119818253935781\\
3.75061518412978	-0.40499847083173\\
0.860422574123062	-0.0734978743286927\\
6.12592706685624	0.481085039673933\\
5.73349635705063	0.419392499333194\\
0.367447580835638	0.288621280999347\\
6.18762846844682	0.262152983090948\\
5.85179636837494	0.0241932306526769\\
2.65909101328599	-0.422530132948982\\
1.04431543707852	-0.321801347345884\\
1.10029866381486	-0.451538111904476\\
0.567983942745078	-0.0422011759583665\\
1.35397665855443	-0.382216471663439\\
1.14370469431801	0.0995396399806951\\
5.46975136978596	-0.304068104305755\\
4.45300640043791	0.133908263960977\\
5.16688543444452	0.130916630418214\\
5.30989881162244	-0.332582593152707\\
0.254661215583511	0.256942895256239\\
0.426796696048791	-0.289283597636418\\
2.59443460764092	0.470951080150669\\
0.835073515312825	-0.0906040044910128\\
0.296005865777388	0.0388985724023891\\
3.64742058778484	0.0633703106778221\\
0.547996253066009	-0.163014079826858\\
5.24694786824298	0.00265872851510718\\
6.07870187345276	0.014568886956245\\
5.03603194788861	0.386267103024618\\
3.25479365233759	0.452489937452266\\
3.56816548490488	-0.271245124317502\\
2.37065638733923	-0.316721641750806\\
0.714268793806559	-0.288691679984623\\
5.18063975190675	-0.283741419641002\\
1.19852651547892	-0.293721152067243\\
3.21538409495963	0.460337545300392\\
2.6272014169088	0.00345702142511239\\
4.96373432308038	0.422769499723872\\
0.465806566792408	0.0658645702901568\\
0.925704929786548	0.487678028503209\\
3.50913293707494	0.075251967037123\\
3.39650080410147	0.435225781375563\\
2.88572287978869	0.046433667521824\\
0.263846699776113	0.0752580235533786\\
3.6358957556789	-0.0824225891561117\\
5.87344061454881	-0.475301553857566\\
4.75653045911499	0.00599041356612773\\
3.03030840952209	-0.0798479517166228\\
2.35399032039815	-0.0220594857345775\\
2.5500476924553	-0.1771542859422\\
5.4869387854741	-0.10699597993692\\
0.31130390466629	0.431436219830993\\
4.22344802943672	0.1423679556199\\
5.75188166926223	0.163459164366743\\
5.8510476686463	-0.146914725777698\\
4.25660034439841	-0.199535416331214\\
1.789141209906	0.0822320581188398\\
6.21914329338006	-0.108176188287396\\
0.538464594013946	0.30242509610664\\
1.17389921111827	-0.259267717597882\\
5.92030628038103	-0.20873649254187\\
0.48242937096624	0.177798861042083\\
5.56053704453866	0.193606838382031\\
5.13303609049964	0.2031217760582\\
5.71319578182072	0.49852647492944\\
5.68414884043152	0.381253304280583\\
2.76002604337589	-0.0849667835114722\\
4.29015408190494	-0.186645615976346\\
2.26942130256974	-0.367437487983592\\
4.18098239772387	0.0585843339874881\\
3.75788975417394	0.370910336885768\\
3.44372116786905	-0.0959820868858881\\
3.75952005032174	-0.330805908665985\\
4.83193527587537	-0.359076198544113\\
2.25309942006467	0.0377528414256876\\
5.47557888111192	0.0357617544518041\\
5.59824047100421	0.25825754167402\\
0.0994237304306447	-0.188785309913825\\
5.29315029752873	0.433938599102272\\
6.00232476591108	0.193777471753968\\
2.35510838303707	0.0831822854376032\\
5.03997877623605	0.184767141930755\\
1.57806712054195	-0.478797609121356\\
0.548580110987172	0.146365230181233\\
5.4716574690015	0.265818262053807\\
3.37256154139258	-0.0768394369179228\\
4.885650652559	-0.0790222573646338\\
1.12596423892108	0.226147559194783\\
0.778264403577501	-0.136339929759743\\
3.27253372497757	0.430177802861977\\
4.96681940126493	0.482569040344654\\
4.27788687679622	-0.294045287313103\\
1.8678286759124	-0.0859174291217544\\
6.02580390866675	-0.327323017706659\\
4.15332043781274	-0.315920924139275\\
3.16741458546909	-0.155126124364789\\
0.4033232137053	0.136737050230792\\
4.50504801862781	-0.283135114126916\\
4.80601128349422	-0.220130177371027\\
5.22121940267645	0.0797093320165727\\
4.98700820713811	-0.474332298337425\\
2.2994779514516	-0.0963244389405888\\
3.74431712356139	0.25488481092354\\
5.39126041070131	-0.470005047700934\\
4.74631985628509	-0.0253488962311739\\
1.88172717961601	0.0280160097047366\\
0.198473873563655	0.355634454708455\\
4.94714324065917	0.0505079260048218\\
5.19249848648452	-0.0557366810388915\\
2.30503890022817	-0.136629195202155\\
2.69689678528619	-0.148105208525477\\
0.652945142167736	-0.00329665407608459\\
0.511406231206569	0.351748136577055\\
3.01346656483302	0.119623609036436\\
4.97378455563167	-0.128769927293561\\
0.75392227301271	-0.103493909199723\\
5.74317291614518	-0.4168250985903\\
6.0054551052822	-0.244346952311215\\
3.81974120576676	0.493678392346401\\
2.15634919009328	0.459452273354482\\
0.681806252326649	-0.135374829646747\\
4.05386912855055	0.4472078047005\\
3.25768000509504	-0.072513691223107\\
3.67563643284063	0.154762419053895\\
4.83307893474532	-0.0728618608834299\\
4.43400395785588	0.104798784541451\\
1.6960787716149	0.220888940692779\\
5.82109886204903	0.105871603169509\\
5.56156965950552	-0.00788331758257499\\
4.92393420762619	0.376211606897794\\
0.42101150671788	0.0155160690886005\\
5.42353088117115	-0.48177798387933\\
0.200561987412892	-0.371531424697383\\
0.0223289305148011	0.488251200740785\\
5.26142628896574	-0.0634061794501246\\
3.82612005044511	0.0729048282311782\\
2.14511802429178	0.0479564244411863\\
0.169655772263035	-0.499268192622866\\
2.71983072516225	-0.0318073765411127\\
1.20068783584646	-0.429312337874451\\
1.64194379321622	0.294127672128164\\
2.62640098941885	-0.384506514254447\\
3.08922136476534	0.298452934393576\\
0.549988109503601	-0.432755413857474\\
2.57517995481336	0.287435673893587\\
3.02888023598863	-0.0626835329179718\\
5.93346739267078	0.189291769308096\\
1.91082589999379	0.0783452377956042\\
5.9973258577492	-0.180014414765975\\
6.18548797266984	0.161176942731663\\
3.49194194610953	0.30722959979671\\
4.20985187714386	0.400264654743469\\
5.95834909506487	0.426425224424084\\
4.52432723988333	0.169221139477315\\
3.41333775090879	0.191945058716299\\
1.15396149470033	0.491161254154566\\
1.19388268689992	-0.242152672261661\\
2.94810267752685	-0.197948209475728\\
0.17659186180753	-0.364348869109846\\
5.85138846279025	0.111705774896386\\
5.48752964668649	-0.0813086678696084\\
5.44332737461829	-0.239318628505035\\
6.11934401029883	-0.207081857528694\\
0.418844202719782	-0.485984951041412\\
2.58784192717037	-0.438801726226706\\
2.74535506144549	-0.194220474479536\\
4.65577798559085	-0.184132737990973\\
1.60925145460368	-0.461059372369125\\
4.04625538504367	-0.122473878019185\\
5.78341048160832	-0.301519479664834\\
2.4159471120491	-0.0359086202335259\\
0.0518825817150992	0.211328603100455\\
5.06827664263364	0.496880101649719\\
2.62006068445398	-0.0618947156720129\\
3.35480560574991	-0.0449838866442738\\
1.57151250170108	-0.372490303545343\\
3.78649324118488	0.190012202089012\\
1.37416045591701	-0.036461851258621\\
1.42814286722587	-0.0953049661322067\\
4.46083277954108	-0.375113323299052\\
0.477946707505405	0.330655164669593\\
3.11423713585463	-0.166827776177805\\
2.16001677526898	-0.290553625060143\\
1.15428646440075	-0.169502038705964\\
0.901422871780177	-0.450427355178958\\
3.61722008462146	-0.473699454248958\\
2.28632252370534	0.246260834150103\\
1.81425974864439	-0.424188906768711\\
6.27227536884617	-0.210910761020807\\
5.20177194229949	0.463008649537953\\
1.40831934994314	-0.400191921426832\\
2.12665023043623	-0.307645519632983\\
0.0840212022696258	0.200784195601691\\
2.13593622300542	0.311652380204133\\
2.08900819475075	-0.239597311225247\\
4.90687892863017	-0.364240632301332\\
3.76759221474585	0.40037921925714\\
1.12636911476418	0.246252260809663\\
5.16639802940231	0.45638184026656\\
0.281053517563619	-0.294252141745903\\
0.018628584718579	-0.284356461834216\\
3.99495966420908	-0.323260204605126\\
3.80010618383753	-0.235781380829191\\
5.25305390965743	-0.211419652989668\\
4.433964107034	0.344687416080144\\
1.91870262480466	0.240118210337969\\
5.26861302379596	0.175993323696281\\
3.30599078240438	0.376191129876507\\
1.95236685738484	0.102408620249011\\
1.0435057375853	-0.100666662541032\\
5.38922242685989	-0.143941355139281\\
0.794631036812306	-0.0905462130472223\\
5.85097077491457	-0.10234025287154\\
0.061679683326707	0.216003823601436\\
3.71980863793733	-0.0619560377135651\\
5.83478019226183	0.312232160995238\\
3.12967475938139	0.187274558201477\\
2.56408166253329	0.342704634524877\\
6.07297207632842	-0.362881661082455\\
1.90859298162266	-0.248657326395096\\
3.79314899263798	0.369481379323553\\
6.13996570725919	0.419297207853488\\
5.98461561213014	0.379805401111128\\
3.92552419879268	-0.189088845159987\\
3.36813575028987	0.333775272282191\\
1.60596040345921	0.164320998193644\\
4.0126007616089	-0.101441200167059\\
4.07080565326596	-0.367790677287236\\
4.10858600445427	-0.133144214054635\\
4.63682771849079	0.454889876135502\\
2.8130215316677	0.0762474452922186\\
0.0422510878554681	-0.413115938597673\\
0.262539122610932	-0.039474026772897\\
1.31022416211854	0.467128446740091\\
4.73574525311408	0.369126239569619\\
6.2707130150936	0.0719041547995642\\
0.177149678219047	0.446131061182967\\
5.68952510159577	-0.0416624534822203\\
3.84352613905723	0.182243231832928\\
2.4830415775129	0.403263462538862\\
5.16905434761625	-0.0484005863929378\\
2.97536030486581	0.399606844174699\\
0.608865929743667	-0.169635569364295\\
4.58658567090918	0.382837158961331\\
3.26763863234319	-0.485208918965712\\
3.70439662404741	-0.218581216826828\\
6.05928747884612	-0.385094044226634\\
0.900970809544193	-0.239752587438262\\
1.23671012226758	0.329649526150137\\
3.79257628193029	-0.464339842323959\\
0.364342772451304	0.101029213651826\\
2.35652532744071	0.422964074622828\\
5.53072213926565	-0.417771776505279\\
1.18432295453349	0.375093668215213\\
1.75670738607673	0.0417092339111598\\
2.35489165507859	-0.471492592046937\\
1.54057557886104	0.0919114812573483\\
1.00590172601556	-0.124283304487557\\
4.38851309953095	0.187627151360461\\
1.27687034934968	-0.0517477211383737\\
5.37198684942344	0.312034014460029\\
1.35543030941636	0.139041057091475\\
1.5258312429797	-0.0572889217724892\\
6.2683960474707	0.0625573386295573\\
6.18980967694317	-0.318559452215308\\
6.23079163139954	-0.0472697247219598\\
6.1855203195543	-0.317750698527419\\
2.51276270114144	-0.0562164018249423\\
1.28259220423282	0.322032784218594\\
4.30928995062004	-0.492900305020884\\
2.96009434525698	0.299727056560973\\
0.787742809056936	0.350789960250782\\
2.42498057296653	-0.427281024006273\\
5.0823427849399	0.00501424574568254\\
1.4493988402182	-0.0417728171747402\\
1.54209542583293	-0.422945547613054\\
6.23848602781442	-0.457629320459228\\
2.75799450659368	-0.277194141020048\\
0.922224098149617	0.452220953538963\\
4.72339457928483	0.152847824428434\\
5.03738100056806	0.224535867494592\\
4.39303303087293	0.0293730514280064\\
3.00378315983928	-0.115702486188717\\
2.44564724081589	0.360712633556454\\
0.080334636838141	-0.483825015318573\\
3.37354729305233	-0.373304756495768\\
5.68083767841847	-0.037200607602534\\
3.7750043298468	-0.288220384439328\\
4.39829195410486	-0.0599110315318168\\
1.42195929293922	-0.369952963493424\\
4.38281798235689	0.386171921489607\\
3.28383071422953	-0.213928726216619\\
1.26113093541127	-0.227033777068468\\
3.60984836470804	0.355443819767723\\
0.500771781310826	0.493742754711762\\
0.712802490730077	0.459552039997462\\
6.18124948010759	-0.0804816440920488\\
1.15956519907857	0.168834446208635\\
4.62189142335641	-0.173243327839652\\
2.8853889255682	0.0611664812868771\\
0.466635695235921	0.296895652827582\\
6.16817908081724	0.447264340069427\\
2.84459614115772	-0.269798506521833\\
0.955024593295935	-0.243239720916328\\
4.98694967108027	0.420690589321489\\
1.54490170689033	-0.433230024720023\\
0.279110981623983	0.263860599773261\\
5.59724257326216	0.288441792255173\\
0.744169155040721	0.488705644982476\\
5.94788016248574	0.116033376764126\\
3.32735282963919	0.204537729565604\\
4.19109513447644	0.346402510840334\\
2.01296642277443	0.479087343888711\\
5.62939989168269	-0.00572243917088588\\
0.315747748463777	-0.270142637596542\\
4.0715039968343	0.47121235933327\\
1.90672056623245	0.251647664183546\\
6.02553366640183	-0.39017457785685\\
3.13401343872992	-0.134944105250161\\
4.77365200024571	0.207306618209144\\
3.97021794045685	-0.0104171674841425\\
5.81898812133263	0.129512408192065\\
1.7848426490106	-0.183442225618626\\
0.540149741234376	-0.0751638718848335\\
5.30646313469312	0.308234269944974\\
6.24098633994505	0.213709007072762\\
2.28725890246363	-0.341421811262426\\
6.28297425686002	-0.380075646793128\\
4.6604600639412	0.0308005746377873\\
4.68887474895218	0.479912353096474\\
4.83360049003242	0.284458725401602\\
0.306367475046224	0.00550582312072567\\
4.3214388132956	-0.400346504620259\\
2.1493750353465	0.468971149411907\\
0.68945414270897	-0.128360969370875\\
3.6547324140658	0.187758202008372\\
2.54834674382275	0.404794406320822\\
2.74368247021313	-0.366309172772804\\
2.66747014519163	-0.429338656212763\\
1.97995630648615	0.392348316116672\\
1.86517296106608	0.280630547081275\\
1.51166871055715	0.0706180046920339\\
6.13532728135149	0.209368383623914\\
3.86106650038025	-0.117487210912937\\
1.42924808071695	0.0026897654647895\\
3.00687346470725	-0.365324871285661\\
4.38224622710098	-0.0664901788461183\\
4.78795826884169	-0.46334674862921\\
4.46318391040404	-0.0281955947758856\\
4.56952397972804	0.422869342282524\\
0.527097166637209	-0.422834853445186\\
4.97840131153	-0.0878517406019261\\
6.04196145748388	0.178949432760159\\
1.82666994593246	-0.0893123690191073\\
5.3991034621318	-0.341524795372871\\
5.12363820286618	0.352183165132275\\
1.67713700204155	-0.476442205974986\\
1.91057337051335	0.405800445336943\\
0.86801745061004	-0.0330914710698229\\
4.46113497744664	-0.259163946461632\\
2.73388761057102	0.127616521338868\\
5.05004912117749	-0.156318752485936\\
0.0409792050735209	0.432162016576508\\
0.920001028999879	0.144117655264387\\
5.24782775808249	0.345174200719479\\
2.31729878927704	-0.320857080987085\\
3.52746531405008	0.484763036525054\\
5.3488371796839	0.0573257546771826\\
0.216757359563986	0.469193287678569\\
0.922287675281444	0.127200107543603\\
4.26853978505083	-0.0361875114129404\\
3.7104865408776	-0.256247897228864\\
3.23114096099878	0.449823295302346\\
3.81135833812755	-0.0737930866423628\\
0.731462942159336	0.0845883092056647\\
4.54002724011926	-0.391231932912234\\
2.00353891696951	0.357157160284405\\
2.09472243133185	-0.380584208002055\\
6.25217349856181	-0.044988058301568\\
5.24097690604019	-0.119655135304427\\
0.27496808127167	0.270245352542917\\
5.00053163274472	0.00922171705189712\\
5.2046071520682	-0.20381987163857\\
3.31564062434922	-0.386885367535496\\
1.69416710442878	0.0394691605901585\\
3.1812643089173	-0.0312910774170065\\
5.24392008919859	-0.36864983005868\\
4.9715191959002	-0.425903311681262\\
2.89807501615464	0.424433602739591\\
3.24742121517288	-0.251252019924476\\
3.66728113805456	0.446769313633841\\
4.39583962560541	-0.0585108264789902\\
5.57542703125713	-0.0423040664882093\\
1.54642065453111	0.394804264374565\\
2.27573358602991	-0.288819549905242\\
5.93646267360646	0.383428371208851\\
1.55942814439716	0.405387940268489\\
6.27316699555699	0.135592034786244\\
0.749496815016985	0.0345038794398134\\
3.68981559135885	-0.0244158792655087\\
1.38624526805207	0.201847966351909\\
4.92787311328791	-0.434189360981904\\
4.39256571083105	-0.254964021349108\\
6.17253652009908	-0.193239556542305\\
1.86538759392886	-0.389475931215848\\
4.98866834211447	-0.47558625072331\\
1.91221337178154	0.235192460125751\\
4.92685259903843	0.463571815477066\\
0.426822850171397	-0.315725400350858\\
0.850178428505242	0.0695670990062363\\
1.28900366751466	0.128782979206131\\
4.94749168615339	-0.43659179112773\\
6.04613792179442	0.394424859663929\\
2.63669016674628	-0.00834811648142697\\
3.88184615951665	0.221910256684876\\
3.37762936860392	-0.414300780880602\\
3.70763078471243	0.0914679161853984\\
2.02043024624746	-0.196938764349061\\
1.4153523027794	0.448177623459555\\
4.2337110580818	0.0403959970411041\\
0.143520051247878	0.0392266469411906\\
0.141973124180437	0.478246017967971\\
1.49572959144334	0.484887883690518\\
0.491416918580312	-0.171851651753705\\
5.09000989341338	-0.387361176460569\\
2.09099486453338	0.227480012367088\\
0.203041041501521	0.0292682680320739\\
1.46274381192988	0.231649486198826\\
3.27509513458559	-0.28339134666586\\
5.69534488347244	0.280158791774156\\
4.24278498507156	0.110843509674234\\
5.72129863992179	0.166616347212164\\
5.41505289561126	0.466179797852489\\
0.908965652335562	-0.139668667555584\\
2.81504469502858	-0.209898869192284\\
6.00321117624879	-0.0492612431210278\\
1.98789860641939	-0.485637898252359\\
4.12555756521341	-0.101310411281606\\
5.80480817304882	-0.174078615851101\\
3.53192595330541	0.363835192984746\\
1.15664542042773	-0.223578527779251\\
2.56260390131831	0.421178500277988\\
6.15203758739956	-0.418957100965161\\
5.1602111150562	-0.107465209419119\\
0.855758086799223	-0.361701131049266\\
6.16876312592642	0.24100283426628\\
4.11852274073454	-0.349951171969971\\
1.39363577334372	-0.380101992837038\\
2.33504582899826	0.488936756609215\\
5.76274040386414	0.248592316778316\\
5.38124421089299	-0.151221618130196\\
0.539061658964967	-0.116712204923338\\
0.574685027331544	-0.476870944625672\\
4.74430803523044	-0.0214531415349368\\
3.34834057529787	-0.336561252644256\\
1.32763878476815	0.38230440569958\\
4.14189646839682	0.197886046028321\\
2.92054237630214	0.488636542224739\\
5.38401147283837	0.24179450408264\\
5.49635467795839	-0.497835703609501\\
4.14437848540534	-0.0833260927548123\\
5.92543292274251	0.361139379762489\\
0.980893151273168	-0.392472450315534\\
0.904888794997379	0.449801997747338\\
3.45824531777847	0.0455464650842545\\
1.2108471393769	-0.447591860475253\\
1.58609420876961	-0.329175438401408\\
0.587603425430141	-0.0265818200000592\\
1.11460845247378	0.268074435612061\\
4.48632087581791	-0.0403517537998912\\
4.50432172859372	0.0561641346573793\\
4.41478860047488	-0.297735778017686\\
2.13975414903623	0.470382533974186\\
5.5909640663287	0.276645916818886\\
1.32056835492867	-0.224063906056361\\
4.0871730010632	-0.0549406685502101\\
3.66209930631276	0.413829065949599\\
2.76115329226513	0.436768816634254\\
5.81515608125342	-0.39163123528229\\
4.64854761365351	-0.296172940379618\\
6.23675090954127	0.417507743396753\\
1.76783541880517	-0.431219087769332\\
1.31695443026588	-0.489941472227339\\
4.47170747068241	0.00924101770271513\\
2.84841933037949	-0.335168933976122\\
4.37122113659897	0.385200577368146\\
2.68997359513	0.124181526456775\\
2.39665691088965	-0.192668355619222\\
6.16609289361021	0.114745251997189\\
3.40349999477006	0.062358697337527\\
0.853079319762253	-0.34658465048062\\
3.32360644871437	0.232299987323747\\
0.143451288470622	-0.0445188463893906\\
4.10994749139265	-0.155320016480353\\
3.12534034547264	-0.277918176627343\\
5.31326160252452	0.25366118064387\\
3.75595318821101	0.372242777471669\\
0.510360651049353	-0.0140175345771052\\
4.48306804735186	-0.496180067042932\\
2.25228829880491	0.443789592648156\\
1.7382784489945	0.244099897105876\\
5.71582014600769	-0.435876167611664\\
0.416544726578778	0.212931777832384\\
2.56803021706468	-0.478737940420695\\
5.9510543360023	0.162165751478782\\
3.33812695498779	-0.221031707336287\\
2.07042617999737	-0.458202609659504\\
5.80522450545226	-0.323268132753213\\
5.69028354138205	0.149192623737504\\
5.55617712252912	-0.390288465281811\\
2.47262181938939	0.274769589537931\\
3.22421434989795	0.488254020301675\\
1.45776737685805	-0.213777181673811\\
0.598613569802388	0.075477976330534\\
0.376010384776437	0.218388597031096\\
6.12565764770856	-0.221578693995004\\
4.12802333747688	-0.427941507822542\\
3.56277781719685	-0.474657296861077\\
1.48782891823031	-0.433880080166719\\
5.78312678319876	0.304274743290708\\
4.40172983418632	-0.00450964605957171\\
1.94852658487677	-0.474080751160817\\
2.88517250626127	-0.243116406753643\\
3.42802800571941	-0.456402434128254\\
5.14542553631414	0.186992964192664\\
4.92980769368143	0.0252757040752742\\
4.45544172103507	-0.456617958253297\\
1.24873407896096	-0.15116377773171\\
3.72431507047434	-0.383257799697867\\
2.82214936994295	-0.0283761962733635\\
4.94992652425053	-0.224673356379834\\
0.333055461623493	0.482001057561131\\
4.4426322376522	-0.354603743190378\\
4.14878085867685	-0.412398597549305\\
4.74549213046426	0.335311066425514\\
0.626742854565847	-0.0159941766869096\\
};
\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=0.224\fwidth,
at={(-0.168\fwidth,-0.034\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/t1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=2.80688313344419,
ymax=3.14151918890918,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$d_k$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.89538515173748\\
2	2.96544165182991\\
3	2.81113265521491\\
4	3.01828409056943\\
5	3.05656792968385\\
6	3.08366926579294\\
7	3.10255145668417\\
8	3.11554082428171\\
9	3.12438475952151\\
10	3.13035530844814\\
11	3.1343519953905\\
12	3.13698369628326\\
13	3.13868542506372\\
14	3.13978632821775\\
15	3.14051677764727\\
16	3.14151918890919\\
17	3.14101020656848\\
18	3.14133459579668\\
19	2.80688313344418\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	2.89538515173748\\
2	2.96544165182991\\
3	2.81113265521491\\
4	3.01828409056943\\
5	3.05656792968385\\
6	3.08366926579294\\
7	3.10255145668417\\
8	3.11554082428171\\
9	3.12438475952151\\
10	3.13035530844814\\
11	3.1343519953905\\
12	3.13698369628326\\
13	3.13868542506372\\
14	3.13978632821775\\
15	3.14051677764727\\
16	3.14151918890919\\
17	3.14101020656848\\
18	3.14133459579668\\
19	2.80688313344418\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/t2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.982\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\sqrt{k}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$d_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000354289402036691\\
1.41421356237309	0.000808739150683667\\
2	0.00255122367494816\\
2.23606797749979	0.00412918130686782\\
2.44948974278318	0.00655350480222622\\
2.64575131106459	0.0102770079433858\\
2.82842712474619	0.0159390370273159\\
3	0.024434352952331\\
3.16227766016838	0.0370600483065019\\
3.3166247903554	0.0556666575949549\\
3.46410161513775	0.0828639882767816\\
3.60555127546399	0.122308212371163\\
3.74165738677394	0.179112640689614\\
3.87298334620742	0.260464617638012\\
4	0.376803476263166\\
4.12310562561766	0.545668778554707\\
4.24264068711928	0.771964523466633\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.000354289402036692\\
1.4142135623731	0.000808739150683667\\
1.73205080756888	0.00150713744603673\\
2	0.00255122367494816\\
2.23606797749979	0.00412918130686782\\
2.44948974278318	0.00655350480222623\\
2.64575131106459	0.0102770079433858\\
2.82842712474619	0.0159390370273159\\
3	0.024434352952331\\
3.16227766016838	0.0370600483065019\\
3.3166247903554	0.0556666575949549\\
3.46410161513775	0.0828639882767816\\
3.60555127546399	0.122308212371163\\
3.74165738677394	0.179112640689614\\
3.87298334620742	0.260464617638012\\
4	0.376803476263167\\
4.12310562561766	0.545668778554707\\
4.24264068711928	0.771964523466633\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000412742108150076\\
1.41421356237309	0.000942685521415417\\
2	0.00297597549727847\\
2.23606797749979	0.00482391978300262\\
2.44948974278318	0.00768194072272733\\
2.64575131106459	0.0120893105496686\\
2.82842712474619	0.0187948837530098\\
3	0.0288998788225248\\
3.16227766016838	0.0439791738365936\\
3.3166247903554	0.0662693567783783\\
3.46410161513775	0.0989319639334678\\
3.60555127546399	0.146397051129282\\
3.74165738677394	0.214827218513625\\
3.87298334620742	0.31275928387728\\
4	0.452086883162063\\
4.12310562561766	0.650239062118787\\
4.24264068711928	0.938975338294324\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.000412742108150076\\
1.4142135623731	0.000942685521415418\\
1.73205080756888	0.00175730244736455\\
2	0.00297597549727847\\
2.23606797749979	0.00482391978300262\\
2.44948974278318	0.00768194072272733\\
2.64575131106459	0.0120893105496686\\
2.82842712474619	0.0187948837530098\\
3	0.0288998788225248\\
3.16227766016838	0.0439791738365937\\
3.3166247903554	0.0662693567783783\\
3.46410161513775	0.0989319639334679\\
3.60555127546399	0.146397051129282\\
3.74165738677394	0.214827218513625\\
3.87298334620742	0.31275928387728\\
4	0.452086883162063\\
4.12310562561766	0.650239062118787\\
4.24264068711928	0.938975338294323\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000643919439431223\\
1.41421356237309	0.00147077840073609\\
2	0.00463972101980897\\
2.23606797749979	0.00751701192754967\\
2.44948974278318	0.0119831403574484\\
2.64575131106459	0.018880208938633\\
2.82842712474619	0.0293900627021603\\
3	0.0452361336344989\\
3.16227766016838	0.0688922635825469\\
3.3166247903554	0.103881973179953\\
3.46410161513775	0.155188965110852\\
3.60555127546399	0.229823914246594\\
3.74165738677394	0.337720832259478\\
3.87298334620742	0.493842558285528\\
4	0.727691355551273\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1	0.000643919439431223\\
1.4142135623731	0.00147077840073609\\
1.73205080756888	0.00274133409478453\\
2	0.00463972101980897\\
2.23606797749979	0.00751701192754967\\
2.44948974278318	0.0119831403574484\\
2.64575131106459	0.018880208938633\\
2.82842712474619	0.0293900627021603\\
3	0.045236133634499\\
3.16227766016838	0.0688922635825469\\
3.3166247903554	0.103881973179953\\
3.46410161513775	0.155188965110852\\
3.60555127546399	0.229823914246594\\
3.74165738677394	0.337720832259478\\
3.87298334620742	0.493842558285527\\
4	0.727691355551274\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00141342996593523\\
1.4142135623731	0.00323994215155377\\
2	0.0102315656827259\\
2.23606797749979	0.0165680172158747\\
2.44948974278318	0.0263529003003887\\
2.64575131106459	0.0414056633376877\\
2.82842712474619	0.0642599527092146\\
3	0.0986644047055104\\
3.16227766016838	0.149891094421234\\
3.3166247903554	0.22468961736246\\
3.46410161513775	0.326607130776212\\
3.60555127546399	0.451277746893859\\
3.74165738677394	0.651116454426598\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1	0.00141342996593523\\
1.4142135623731	0.00323994215155377\\
1.73205080756888	0.00604306972493447\\
2	0.0102315656827259\\
2.23606797749979	0.0165680172158747\\
2.44948974278318	0.0263529003003887\\
2.64575131106459	0.0414056633376878\\
2.82842712474619	0.0642599527092147\\
3	0.0986644047055104\\
3.16227766016838	0.149891094421234\\
3.3166247903554	0.22468961736246\\
3.46410161513775	0.326607130776212\\
3.60555127546399	0.451277746893859\\
3.74165738677394	0.651116454426597\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00014972269518251\\
1.41421356237309	0.000344341848376428\\
2	0.00108915312307594\\
2.23606797749979	0.00176496726142833\\
2.44948974278318	0.00280888070732859\\
2.64575131106459	0.00440972274144623\\
2.82842712474619	0.00684137557242812\\
3	0.0105028362161244\\
3.16227766016838	0.0159627595480505\\
3.3166247903554	0.0240296145052495\\
3.46410161513775	0.0358473232895512\\
3.60555127546399	0.053020954202601\\
3.74165738677394	0.0777820822659495\\
3.87298334620742	0.11321248637312\\
4	0.163536763625724\\
4.12310562561766	0.234487399691307\\
4.24264068711928	0.333858526900455\\
4.47213595499958	0.661332761413094\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
1	0.000149722695182509\\
1.4142135623731	0.000344341848376428\\
1.73205080756888	0.00064294718168617\\
2	0.00108915312307594\\
2.23606797749979	0.00176496726142833\\
2.44948974278318	0.00280888070732859\\
2.64575131106459	0.00440972274144623\\
2.82842712474619	0.00684137557242813\\
3	0.0105028362161244\\
3.16227766016838	0.0159627595480505\\
3.3166247903554	0.0240296145052495\\
3.46410161513775	0.0358473232895512\\
3.60555127546399	0.053020954202601\\
3.74165738677394	0.0777820822659495\\
3.87298334620742	0.11321248637312\\
4	0.163536763625724\\
4.12310562561766	0.234487399691307\\
4.24264068711928	0.333858526900456\\
4.35889894354067	0.47226769910901\\
4.47213595499958	0.661332761413095\\
};
\end{axis}
\end{tikzpicture}%

==> images/tan.tex <==
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.608\fwidth,
height=0.921\fheight,
at={(0\fwidth,0.01\fheight)},
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel style={font=\color{white!15!black}},
xlabel={degree, $m$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	15.9120633764096\\
2	6.76289824340671\\
3	6.76289824340671\\
4	4.76753167413756\\
5	4.76753167413756\\
6	3.80496872522299\\
7	3.80496872522299\\
8	3.20803370218119\\
9	3.20803370218119\\
10	2.78890305359713\\
11	2.78890305359713\\
12	2.4720642247076\\
13	2.4720642247076\\
14	2.2205852925207\\
15	2.2205852925207\\
16	2.01398714779243\\
17	2.01398714779243\\
18	1.83987233003153\\
19	1.83987233003153\\
20	1.690231946716\\
21	1.690231946716\\
22	1.55962615893428\\
23	1.55962615893428\\
24	1.44420961122202\\
25	1.44420961122202\\
26	1.34117404023501\\
27	1.34117404023501\\
28	1.24841214929052\\
29	1.24841214929052\\
30	1.16430586570385\\
31	1.16430586570385\\
32	1.0875879733833\\
33	1.0875879733833\\
34	1.01724882761687\\
35	1.01724882761687\\
36	0.952471749391103\\
37	0.952471749391103\\
38	0.892587222339099\\
39	0.892587222339099\\
40	0.83703974577407\\
41	0.83703974577407\\
42	0.785363406641509\\
43	0.785363406641509\\
44	0.737163583192339\\
45	0.737163583192339\\
46	0.692103041145022\\
47	0.692103041145022\\
48	0.649891229039718\\
49	0.649891229039718\\
50	0.610275938851433\\
51	0.610275938851433\\
52	0.573036739266656\\
53	0.573036739266656\\
54	0.537979754080773\\
55	0.537979754080773\\
56	0.504933472946115\\
57	0.504933472946115\\
58	0.473745362736212\\
59	0.473745362736212\\
60	0.444279105815469\\
61	0.444279105815469\\
62	0.416412333593772\\
63	0.416412333593772\\
64	0.390034754647816\\
65	0.390034754647816\\
66	0.365046599635788\\
67	0.365046599635788\\
68	0.341357322450091\\
69	0.341357322450091\\
70	0.318884510101683\\
71	0.318884510101683\\
72	0.297552963815409\\
73	0.297552963815409\\
74	0.277293921526409\\
75	0.277293921526409\\
76	0.258044397978229\\
77	0.258044397978229\\
78	0.239746623351139\\
79	0.239746623351139\\
80	0.222347565106509\\
81	0.222347565106509\\
82	0.205798520753159\\
83	0.205798520753159\\
84	0.190054771702075\\
85	0.190054771702075\\
86	0.175075290416677\\
87	0.175075290416677\\
88	0.160822494797984\\
89	0.160822494797984\\
90	0.147262045263122\\
91	0.147262045263122\\
92	0.134362681366098\\
93	0.134362681366098\\
94	0.122096096157568\\
95	0.122096096157568\\
96	0.110436847879322\\
97	0.110436847879322\\
98	0.0993623101571001\\
99	0.0993623101571001\\
100	0.0888526637524283\\
101	0.0888526637524283\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	34.2956362427287\\
2	8.80805133705867\\
3	11.8983574793387\\
4	3.6145033907325\\
5	0.623613180435781\\
6	0.101935278212096\\
7	0.0516634043524477\\
8	0.00778677914804949\\
9	0.00212322422257203\\
10	0.000567487314818518\\
12	3.3948478288158e-05\\
13	7.70650184711409e-06\\
14	1.70312761796631e-06\\
15	3.57956212330831e-07\\
16	7.23739766159373e-08\\
17	1.39209006043831e-08\\
18	2.59298975372605e-09\\
19	4.58910999498328e-10\\
20	7.91476624109798e-11\\
21	2.05858164629036e-11\\
22	2.38389289661785e-12\\
23	8.90086951960577e-13\\
24	1.87795758836875e-13\\
% 101	1.87795758836875e-13\\
};
\node[right, align=left]
at (axis cs:25,.000000001) {AAAtrig};
\node[right, align=left]
at (axis cs:50,0.01) {FFT};
\end{axis}

\begin{axis}[%
width=0.231\fwidth,
height=0.341\fheight,
at={(0.769\fwidth,0.58\fheight)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=-1.25,
ymax=1.25,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
1.5063691337037	0.999117904010554\\
1.51557301843101	0.997345795056002\\
1.52170894158256	0.994470965568899\\
1.5278448647341	0.988497735904516\\
1.53091282630987	0.983426091740695\\
1.53398078788564	0.976143994362627\\
1.53704874946141	0.965716254765947\\
1.54011671103718	0.950841982179528\\
1.54318467261295	0.929742683319257\\
1.54625263418873	0.900048291090365\\
1.5493205957645	0.858718688589448\\
1.55238855734027	0.802075303536185\\
1.55545651891604	0.726064072284389\\
1.56159244206758	0.50218615987625\\
1.56772836521912	0.182026081445177\\
1.58000021152221	-0.502186159876245\\
1.58613613467375	-0.726064072284386\\
1.5922720578253	-0.858718688589446\\
1.59840798097684	-0.929742683319256\\
1.60147594255261	-0.950841982179527\\
1.60454390412838	-0.965716254765947\\
1.61067982727992	-0.983426091740695\\
1.61681575043147	-0.992023304075288\\
1.62295167358301	-0.996168790858079\\
1.62908759673455	-0.9981614246434\\
1.64135944303764	-0.99957677781623\\
1.67203905879535	-0.999989192192344\\
2.50652460740514	-1\\
4.64796178729349	-0.999117904010554\\
4.65716567202081	-0.997345795056002\\
4.66330159517235	-0.994470965568899\\
4.66943751832389	-0.988497735904516\\
4.67250547989966	-0.983426091740695\\
4.67557344147543	-0.976143994362628\\
4.67864140305121	-0.965716254765948\\
4.68170936462698	-0.950841982179527\\
4.68477732620275	-0.92974268331926\\
4.68784528777852	-0.900048291090366\\
4.69091324935429	-0.858718688589443\\
4.69398121093006	-0.802075303536192\\
4.69704917250583	-0.726064072284386\\
4.70318509565738	-0.502186159876255\\
4.70932101880892	-0.182026081445197\\
4.721592865112	0.502186159876239\\
4.72772878826355	0.726064072284376\\
4.73386471141509	0.858718688589437\\
4.74000063456663	0.929742683319256\\
4.7430685961424	0.950841982179525\\
4.74613655771817	0.965716254765947\\
4.75227248086972	0.983426091740694\\
4.75840840402126	0.992023304075288\\
4.7645443271728	0.996168790858079\\
4.77068025032434	0.9981614246434\\
4.78295209662743	0.99957677781623\\
4.81363171238514	0.999989192192344\\
5.64811726099493	1\\
6.28011734560381	1\\
};
\end{axis}

\begin{axis}[%
width=0.217\fwidth,
height=0.395\fheight,
at={(0.783\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymode=log,
ymin=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|r_m(x) - f(x)|$},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.44328993201271e-15\\
0.0030679615757716	7.21258999192286e-08\\
0.00613592315154321	2.66548844551906e-07\\
0.00920388472731304	5.22414745685039e-07\\
0.0122718463030846	7.53984893187008e-07\\
0.0153398078788562	8.70800436647555e-07\\
0.0184077694546279	7.99847116761397e-07\\
0.0214757310303995	5.05071293677162e-07\\
0.0245436926061711	1.88737914186277e-15\\
0.0276116541819409	6.49540291219885e-07\\
0.0306796157577125	1.33374749622384e-06\\
0.0337475773334841	1.91720321884859e-06\\
0.0368155389092557	2.26422553650795e-06\\
0.0398835004850273	2.26663856761622e-06\\
0.0429514620607971	1.8686526073175e-06\\
0.0460194236365687	1.08379023133764e-06\\
0.0490873852123404	4.44089209850063e-16\\
0.052155346788112	1.22891240073031e-06\\
0.0552233083638836	2.40496693648673e-06\\
0.0582912699396552	3.31777277229327e-06\\
0.061359231515425	3.78129543809891e-06\\
0.0644271930911966	3.66931516393443e-06\\
0.0674951546669682	2.94309755544119e-06\\
0.0705631162427398	1.66578104021653e-06\\
0.0736310778185114	8.88178419700127e-16\\
0.0766990393942812	1.81199717841363e-06\\
0.0797670009700528	3.48345489387113e-06\\
0.0828349625458245	4.72837379994483e-06\\
0.0859029241215961	5.30980333601771e-06\\
0.0889708856973677	5.08309617053282e-06\\
0.0920388472731393	4.02645349528719e-06\\
0.0951068088489091	2.25281799881572e-06\\
0.0981747704246807	6.66133814775095e-16\\
0.101242732000452	2.40057698963624e-06\\
0.104310693576224	4.57251281260618e-06\\
0.107378655151996	6.15333088038737e-06\\
0.110446616727765	6.85444261594448e-06\\
0.113514578303537	6.51232976323079e-06\\
0.116582539879309	5.12205799707565e-06\\
0.11965050145508	2.84671280526005e-06\\
0.122718463030852	6.66133814775095e-16\\
0.125786424606623	2.99647502921552e-06\\
0.128854386182393	5.67552072638921e-06\\
0.131922347758165	7.59707542530296e-06\\
0.134990309333936	8.42002681289421e-06\\
0.138058270909708	7.9614793215832e-06\\
0.14112623248548	6.23334003524434e-06\\
0.144194194061249	3.44932838924893e-06\\
0.147262155637021	5.55111512312579e-16\\
0.150330117212793	3.60156925993671e-06\\
0.153398078788564	6.79596319574925e-06\\
0.156466040364336	9.06417977919461e-06\\
0.159534001940107	1.00115267647194e-05\\
0.162601963515877	9.43515797802161e-06\\
0.165669925091649	7.3638466111525e-06\\
0.168737886667421	4.06259341323434e-06\\
0.171805848243192	2.22044604925032e-16\\
0.174873809818964	4.21780715897934e-06\\
0.177941771394734	7.93745673888233e-06\\
0.181009732970505	1.05593933327208e-05\\
0.184077694546277	1.16341100020456e-05\\
0.187145656122048	1.09381653030649e-05\\
0.19021361769782	8.51727106443434e-06\\
0.193281579273592	4.68851773050005e-06\\
0.196349540849361	5.55111512312579e-16\\
0.199417502425133	4.84722141358417e-06\\
0.202485464000905	9.10377910545713e-06\\
0.205553425576676	1.20876811262605e-05\\
0.208621387152448	1.32931829299743e-05\\
0.211689348728218	1.24755266428522e-05\\
0.214757310303989	9.69748346602016e-06\\
0.217825271879761	5.32920898521638e-06\\
0.220893233455532	8.88178419700127e-16\\
0.223961195031304	5.4919468792658e-06\\
0.227029156607076	1.02989009249654e-05\\
0.230097118182846	1.36542656168359e-05\\
0.233165079758617	1.4994436489002e-05\\
0.236233041334389	1.40525357539278e-05\\
0.23930100291016	1.09085635996431e-05\\
0.242368964485932	5.98689066555468e-06\\
0.245436926061702	9.99200722162643e-16\\
0.248504887637473	6.15423901062505e-06\\
0.251572849213245	1.15270201432871e-05\\
0.254640810789017	1.52646721907068e-05\\
0.257708772364788	1.67438960070321e-05\\
0.26077673394056	1.56748013886432e-05\\
0.26384469551633	1.21548370362046e-05\\
0.266912657092101	6.66392184656139e-06\\
0.269980618667873	6.66133814775095e-16\\
0.273048580243644	6.83649411303831e-06\\
0.276116541819416	1.27925999102718e-05\\
0.279184503395186	1.6924779281613e-05\\
0.282252464970957	1.85479761108942e-05\\
0.285320426546729	1.73482986831619e-05\\
0.288388388122501	1.34409149732395e-05\\
0.291456349698272	7.36281904756275e-06\\
0.294524311274044	1.11022302462516e-15\\
0.297592272849814	7.54127174062979e-06\\
0.300660234425585	1.41004105078668e-05\\
0.303728196001357	1.86408738815924e-05\\
0.306796157577129	2.04135416348449e-05\\
0.3098641191529	1.90794261814009e-05\\
0.31293208072867	1.47717384670898e-05\\
0.316000042304442	8.08628048054592e-06\\
0.319068003880213	5.55111512312579e-16\\
0.322135965455985	8.27131966818496e-06\\
0.325203927031756	1.5455576144685e-05\\
0.328271888607528	2.04197135438289e-05\\
0.331339850183298	2.23479756824573e-05\\
0.334407811759069	2.08750696267801e-05\\
0.337475773334841	1.61526279718327e-05\\
0.340543734910613	8.83721326983e-06\\
0.343611696486384	7.77156117237611e-16\\
0.346679658062154	9.02960187176838e-06\\
0.349747619637926	1.68636274249234e-05\\
0.352815581213697	2.22685959807566e-05\\
0.355883542789469	2.43592560840166e-05\\
0.35895150436524	2.27426736680858e-05\\
0.362019465941012	1.7589339053492e-05\\
0.365087427516782	9.618764047703e-06\\
0.368155389092554	4.44089209850063e-16\\
0.371223350668325	9.81933011912072e-06\\
0.374291312244097	1.83305606348272e-05\\
0.377359273819868	2.41954377084852e-05\\
0.380427235395638	2.64560418796744e-05\\
0.38349519697141	2.46903230192164e-05\\
0.386563158547181	1.90881254928943e-05\\
0.389631120122953	1.0434353671096e-05\\
0.392699081698725	3.33066907387547e-16\\
0.395767043274496	1.064399977313e-05\\
0.398835004850266	1.98629049623644e-05\\
0.401902966426038	2.62088633300461e-05\\
0.404970928001809	2.86477715267797e-05\\
0.408038889577581	2.67268346894056e-05\\
0.411106851153352	2.06558110413813e-05\\
0.414174812729122	1.12877166780212e-05\\
0.417242774304894	9.99200722162643e-16\\
0.420310735880665	1.15074306255014e-05\\
0.423378697456437	2.146779921397e-05\\
0.426446659032209	2.83183074503146e-05\\
0.42951462060798	3.09447750875824e-05\\
0.43258258218375	2.88618633960124e-05\\
0.435650543759522	2.22998714881628e-05\\
0.438718505335293	1.21829464887479e-05\\
0.441786466911065	1.11022302462516e-15\\
0.444854428486837	1.24138136163854e-05\\
0.447922390062606	2.31530796692691e-05\\
0.450990351638378	3.05341314836837e-05\\
0.45405831321415	3.33584028830991e-05\\
0.457126274789921	3.11060225148817e-05\\
0.460194236365693	2.40285288637398e-05\\
0.463262197941464	1.31245472754227e-05\\
0.466330159517234	6.66133814775095e-16\\
0.469398121093006	1.3367764638561e-05\\
0.472466082668777	2.49273812514827e-05\\
0.475534044244549	3.28677582067671e-05\\
0.478602005820321	3.59011737667281e-05\\
0.48166996739609	3.34710235714297e-05\\
0.484737928971862	2.58508601512775e-05\\
0.487805890547634	1.41174938853572e-05\\
0.490873852123405	5.55111512312579e-16\\
0.493941813699177	1.43743866332091e-05\\
0.497009775274948	2.68002544185908e-05\\
0.500077736850718	3.53318273429437e-05\\
0.50314569842649	3.85869466748012e-05\\
0.506213660002262	3.59698376821705e-05\\
0.509281621578033	2.77769231751268e-05\\
0.512349583153805	1.51673012480646e-05\\
0.515417544729576	9.99200722162643e-16\\
0.518485506305346	1.54393416981202e-05\\
0.521553467881118	2.8782300921959e-05\\
0.524621429456889	3.79403763126617e-05\\
0.527689391032661	4.14311200145346e-05\\
0.530757352608433	3.86168833306221e-05\\
0.533825314184202	2.98179030834289e-05\\
0.536893275759974	1.62801052002726e-05\\
0.539961237335746	1.11022302462516e-15\\
0.543029198911517	1.65689350493103e-05\\
0.546097160487289	3.08853320021285e-05\\
0.54916512206306	4.07090510075036e-05\\
0.55223308363883	4.44508643142604e-05\\
0.555301045214602	4.14282455469816e-05\\
0.558369006790373	3.19862834468055e-05\\
0.561436968366145	1.74627569122787e-05\\
0.564504929941917	8.88178419700127e-16\\
0.567572891517687	1.77702133189461e-05\\
0.570640853093458	3.31225536551738e-05\\
0.57370881466923	4.36553527208838e-05\\
0.576776776245001	4.76653949074147e-05\\
0.579844737820773	4.44219329618355e-05\\
0.582912699396545	3.42960470084418e-05\\
0.585980660972314	1.87229337691441e-05\\
0.589048622548086	1.44328993201271e-15\\
0.592116584123858	1.90510799928933e-05\\
0.595184545699629	3.5508784368865e-05\\
0.598252507275401	4.67989285590775e-05\\
0.601320468851171	5.10962928135238e-05\\
0.604388430426942	4.76181804645037e-05\\
0.607456392002714	3.6762912166477e-05\\
0.610524353578485	2.00692700442761e-05\\
0.613592315154257	2.22044604925032e-16\\
0.616660276730029	2.04204317055811e-05\\
0.619728238305798	3.80607122871801e-05\\
0.62279619988157	5.01619145769627e-05\\
0.625864161457342	5.47678840954191e-05\\
0.628932123033113	5.10398071774664e-05\\
0.632000084608885	3.94046128776581e-05\\
0.635068046184655	2.1511511644201e-05\\
0.638136007760426	1.11022302462516e-16\\
0.641203969336198	2.18883197420361e-05\\
0.64427193091197	4.07972001521539e-05\\
0.647339892487741	5.37693429372154e-05\\
0.650407854063513	5.87076902245353e-05\\
0.653475815639283	5.47126417203003e-05\\
0.656543777215054	4.22412313110242e-05\\
0.659611738790826	2.30607001385774e-05\\
0.662679700366597	2.22044604925032e-16\\
0.665747661942369	2.34661423947902e-05\\
0.668815623518139	4.37396486752117e-05\\
0.67188358509391	5.76496273423376e-05\\
0.674951546669682	6.29469653665727e-05\\
0.678019508245454	5.86660298267371e-05\\
0.681087469821225	4.52955951992795e-05\\
0.684155431396997	2.47293927043701e-05\\
0.687223392972767	1.11022302462516e-15\\
0.690291354548538	2.51668750579359e-05\\
0.69335931612431	4.69124315054526e-05\\
0.696427277700082	6.18351444754416e-05\\
0.699495239275853	6.75213403178442e-05\\
0.702563200851623	6.29334430997107e-05\\
0.705631162427395	4.85937546164105e-05\\
0.708699124003166	2.65319261942842e-05\\
0.711767085578938	7.77156117237611e-16\\
0.714835047154709	2.70053469157983e-05\\
0.717903008730481	5.03434185631368e-05\\
0.720970970306251	6.63629340093008e-05\\
0.724038931882022	7.24715982356461e-05\\
0.727106893457794	6.75532128310286e-05\\
0.730174855033566	5.21655571166235e-05\\
0.733242816609337	2.84847359030004e-05\\
0.736310778185107	2.22044604925032e-16\\
0.739378739760879	2.89985752899291e-05\\
0.74244670133665	5.40646088862394e-05\\
0.745514662912422	7.12755456551138e-05\\
0.748582624488193	7.78446139695355e-05\\
0.751650586063965	7.25694191789916e-05\\
0.754718547639735	5.60453450662023e-05\\
0.757786509215506	3.06067423054834e-05\\
0.760854470791278	4.44089209850063e-16\\
0.76392243236705	3.11661719365475e-05\\
0.766990393942821	5.81129001518964e-05\\
0.770058355518591	7.66220698716901e-05\\
0.773126317094363	8.3694497824971e-05\\
0.776194278670134	7.80329746425943e-05\\
0.779262240245906	6.02728060005162e-05\\
0.782330201821678	3.29198230129001e-05\\
0.785398163397449	1.11022302462516e-15\\
0.788466124973219	3.3530839483653e-05\\
0.791534086548991	6.25310296766823e-05\\
0.794602048124762	8.24593991815003e-05\\
0.797670009700534	9.00839963162702e-05\\
0.800737971276305	8.40029519431073e-05\\
0.803805932852075	6.48940155407729e-05\\
0.806873894427847	3.54493920362575e-05\\
0.809941856003618	6.66133814775095e-16\\
0.81300981757939	3.61189817762452e-05\\
0.816077779155162	6.73687321471881e-05\\
0.819145740730933	8.8853781205045e-05\\
0.822213702306703	9.70862181933762e-05\\
0.825281663882475	9.05482215840523e-05\\
0.828349625458246	6.9962724591921e-05\\
0.831417587034018	3.82251153013823e-05\\
0.83448554860979	3.33066907387547e-16\\
0.837553510185559	3.89614589189069e-05\\
0.840621471761331	7.26841730587236e-05\\
0.843689433337103	9.58827431309927e-05\\
0.846757394912874	0.000104786775083632\\
0.849825356488646	9.77494844418558e-05\\
0.852893318064417	7.55419583864379e-05\\
0.855961279640187	4.1281800261972e-05\\
0.859029241215959	4.44089209850063e-16\\
0.86209720279173	4.20945277290751e-05\\
0.865165164367502	7.85457356582418e-05\\
0.868233125943274	0.000103637492870567\\
0.871301087519043	0.000113286454722083\\
0.874369049094815	0.000105701812352699\\
0.877437010670587	8.17060169551185e-05\\
0.880504972246358	4.4660509862071e-05\\
0.88357293382213	9.99200722162643e-16\\
0.886640895397901	4.55610214391555e-05\\
0.889708856973671	8.50342645926095e-05\\
0.892776818549443	0.000112225936740317\\
0.895844780125215	0.000122704583710442\\
0.898912741700986	0.000114517847021433\\
0.901980703276758	8.85429963930484e-05\\
0.905048664852528	4.84099678377258e-05\\
0.908116626428299	1.11022302462516e-16\\
0.911184588004071	4.94118409115618e-05\\
0.914252549579842	9.22459047933976e-05\\
0.917320511155614	0.000121776501512905\\
0.920388472731386	0.000133183290933591\\
0.923456434307155	0.000124331859831739\\
0.926524395882927	9.61579919082078e-05\\
0.929592357458699	5.25883458940556e-05\\
0.93266031903447	2.22044604925032e-16\\
0.935728280610242	5.37078549720515e-05\\
0.938796242186012	0.000100295723054256\\
0.941864203761783	0.000132443015440797\\
0.944932165337555	0.000144892958066523\\
0.948000126913326	0.000135304947680437\\
0.951068088489098	0.000104677201650638\\
0.95413605006487	5.72655559878399e-05\\
0.95720401164064	2.22044604925032e-16\\
0.960271973216411	5.85223433458016e-05\\
0.963339934792183	0.000109322368968545\\
0.966407896367954	0.000144410997255928\\
0.969475857943726	0.000158039250470754\\
0.972543819519496	0.000147631743160459\\
0.975611781095267	0.000114253232862515\\
0.978679742671039	6.2526217729175e-05\\
0.981747704246811	8.88178419700127e-16\\
0.984815665822582	6.39441666490104e-05\\
0.987883627398354	0.000119494130386144\\
0.990951588974124	0.000157905836898564\\
0.994019550549895	0.000172872274326163\\
0.997087512125667	0.000161549164988672\\
1.00015547370144	0.000125072030116913\\
1.00322343527721	6.84735378642108e-05\\
1.00629139685298	5.55111512312579e-16\\
1.00935935842875	7.00819215408986e-05\\
1.01242732000452	0.00013101688124062\\
1.01549528158029	0.000173203547003564\\
1.01856324315607	0.000189698627518497\\
1.02163120473184	0.00017734794923796\\
1.02469916630761	0.000137362017808895\\
1.02776712788338	7.52344367120903e-05\\
1.03083508945915	1.66533453693774e-15\\
1.03390305103492	7.70694468015253e-05\\
1.03697101261069	0.000144144628389408\\
1.04003897418646	0.000190645050786476\\
1.04310693576224	0.000208897437611988\\
1.04617489733801	0.000195388018288112\\
1.04924285891378	0.000151406303433576\\
1.05231082048955	8.29664011188225e-05\\
1.05537878206532	1.11022302462516e-16\\
1.05844674364109	8.50732062870339e-05\\
1.06151470521686	0.000159193675426605\\
1.06458266679264	0.000210655399840443\\
1.06765062836841	0.000230941967646392\\
1.07071858994418	0.000216119218392818\\
1.07378655151995	0.000167559170228482\\
1.07685451309572	9.18667613007962e-05\\
1.07992247467149	7.77156117237611e-16\\
1.08299043624726	9.43023163244572e-05\\
1.08605839782303	0.000176561892181404\\
1.08912635939881	0.000233769964022245\\
1.09219432097458	0.000256429111116452\\
1.09526228255035	0.000240109678709021\\
1.09833024412612	0.000186268670937073\\
1.10139820570189	0.000102185422087953\\
1.10446616727766	2.22044604925032e-16\\
1.10753412885343	0.000105022356991502\\
1.1106020904292	0.000196755304553764\\
1.11367005200498	0.000260670638047245\\
1.11673801358075	0.000286120244673115\\
1.11980597515652	0.000268085165610942\\
1.12287393673229	0.000208108042104693\\
1.12594189830806	0.000114242599011827\\
1.12900985988383	8.88178419700127e-16\\
1.1320778214596	0.000117574689361799\\
1.13514578303537	0.000220425359927168\\
1.13821374461115	0.000292236688751668\\
1.14128170618692	0.000320998719237186\\
1.14434966776269	0.000300984581490527\\
1.14741762933846	0.00023382009978401\\
1.15048559091423	0.000128453937477069\\
1.15355355249	9.99200722162643e-16\\
1.15662151406577	0.000132403934277825\\
1.15968947564154	0.000248422055647013\\
1.16275743721732	0.000329617410969817\\
1.16582539879309	0.00036235219768177\\
1.16889336036886	0.000340039633640821\\
1.17196132194463	0.000264381119815748\\
1.1750292835204	0.000145366742492548\\
1.17809724509617	8.88178419700127e-16\\
1.18116520667194	0.000150097798187865\\
1.18423316824772	0.000281871130742406\\
1.18730112982349	0.000374337956457137\\
1.19036909139926	0.000411892891480692\\
1.19343705297503	0.000386891474109641\\
1.1965050145508	0.000301094606985242\\
1.19957297612657	0.000165713300986914\\
1.20264093770234	9.99200722162643e-16\\
1.20570889927811	0.000171446006257292\\
1.20877686085388	0.00032228860794714\\
1.21184482242966	0.000428456810132483\\
1.21491278400543	0.000471936985240729\\
1.2179807455812	0.000443765259279805\\
1.22104870715697	0.000345732038065649\\
1.22411666873274	0.000190491153902461\\
1.22718463030851	3.33066907387547e-16\\
1.23025259188428	0.000197529560761689\\
1.23332055346006	0.000371754814594726\\
1.23638851503583	0.000494805794232666\\
1.2394564766116	0.000545678966636931\\
1.24252443818737	0.000513737908874655\\
1.24559239976314	0.00040074946152413\\
1.24866036133891	0.000221087046698654\\
1.25172832291468	6.66133814775095e-16\\
1.25479628449045	0.000229859514821129\\
1.25786424606623	0.000433185890217235\\
1.260932207642	0.000577365859101731\\
1.26400016921777	0.000637622720808583\\
1.26706813079354	0.000601160424889003\\
1.27013609236931	0.000469630405702804\\
1.27320405394508	0.000259473907757491\\
1.27627201552085	2.22044604925032e-16\\
1.27933997709662	0.000270599232286784\\
1.2824079386724	0.000510770373496671\\
1.28547590024817	0.000681873818670132\\
1.28854386182394	0.000754280439127063\\
1.29161182339971	0.000712345458059316\\
1.29467978497548	0.000557446552267747\\
1.29774774655125	0.000308534323999133\\
1.30081570812702	3.33066907387547e-16\\
1.3038836697028	0.000322932659043485\\
1.30695163127857	0.000610695930680304\\
1.31001959285434	0.00081683703710267\\
1.31308755443011	0.000905347034596883\\
1.31615551600588	0.000856728283728181\\
1.31922347758165	0.000671809141083669\\
1.32229143915742	0.00037261221752416\\
1.32535940073319	1.11022302462516e-16\\
1.32842736230896	0.000391698941975992\\
1.33149532388474	0.000742408380725812\\
1.33456328546051	0.000995300918694041\\
1.33763124703628	0.00110575724688799\\
1.34069920861205	0.00104891190903566\\
1.34376717018782	0.000824554615909023\\
1.34683513176359	0.000458496052561097\\
1.34990309333936	2.22044604925032e-15\\
1.35297105491514	0.000484537290157627\\
1.35603901649091	0.000920897280791476\\
1.35910697806668	0.00123807815574206\\
1.36217493964245	0.00137946869359873\\
1.36524290121822	0.00131245328556939\\
1.36831086279399	0.00103488674058638\\
1.37137882436976	0.000577264419590495\\
1.37444678594554	1.11022302462516e-16\\
1.37751474752131	0.000614067264777418\\
1.38058270909708	0.00117108126455934\\
1.38365067067285	0.0015799922045372\\
1.38671863224862	0.00176683351672968\\
1.38978659382439	0.0016873004322453\\
1.39285455540016	0.00133559936046024\\
1.39592251697593	0.000747971921418067\\
1.3989904785517	2.22044604925032e-16\\
1.40205844012748	0.000802319634431448\\
1.40512640170325	0.00153680096823727\\
1.40819436327902	0.00208279983450376\\
1.41126232485479	0.00234000165304538\\
1.41433028643056	0.00224548473989494\\
1.41739824800633	0.00178633839687625\\
1.4204662095821	0.00100558562208741\\
1.42353417115788	6.66133814775095e-16\\
1.42660213273365	0.0010904829175512\\
1.42967009430942	0.0021008219429951\\
1.43273805588519	0.00286426497984271\\
1.43580601746096	0.00323798531922569\\
1.43887397903673	0.00312727732361584\\
1.4419419406125	0.0025045403059889\\
1.44500990218827	0.00141973767666459\\
1.44807786376404	3.33066907387547e-16\\
1.45114582533982	0.00156255519305637\\
1.45421378691559	0.00303405568234461\\
1.45728174849136	0.00417073281770796\\
1.46034971006713	0.00475548743885868\\
1.4634176716429	0.00463418513786806\\
1.46648563321867	0.00374626173306946\\
1.46955359479444	0.00214451371611035\\
1.47262155637022	8.88178419700127e-16\\
1.47568951794599	0.0024102889998211\\
1.47875747952176	0.00473310987513975\\
1.48182544109753	0.00658364014705093\\
1.4848934026733	0.00760040514218518\\
1.48796136424907	0.00750373251886648\\
1.49102932582484	0.00614973771633431\\
1.49409728740062	0.00357151944761601\\
1.49716524897639	2.22044604925032e-16\\
1.50023321055216	0.00414131411548091\\
1.50330117212793	0.00827058035122064\\
1.5063691337037	0.011710314873523\\
1.50943709527947	0.013774144625503\\
1.51250505685524	0.0138694879632888\\
1.51557301843101	0.0116048181520767\\
1.51864098000678	0.00688786217220693\\
1.52170894158256	9.99200722162643e-16\\
1.52477690315833	0.00836757511042564\\
1.5278448647341	0.017128674464308\\
1.53091282630987	0.0248776434277285\\
1.53398078788564	0.0300311648280025\\
1.53704874946141	0.0310365692586909\\
1.54011671103718	0.0266399767561597\\
1.54318467261296	0.0161978165954344\\
1.54625263418873	7.77156117237611e-16\\
1.5493205957645	0.0204516633536865\\
1.55238855734027	0.0423034419712332\\
1.55545651891604	0.0614866930333567\\
1.55852448049181	0.0732957533060214\\
1.56159244206758	0.0735094862474023\\
1.56466040364335	0.0599235355550422\\
1.56772836521912	0.033748324990969\\
1.5707963267949	3.26103854027654e-15\\
1.57386428837067	0.033748324990974\\
1.57693224994644	0.0599235355550481\\
1.58000021152221	0.0735094862474083\\
1.58306817309798	0.0732957533060265\\
1.58613613467375	0.0614866930333622\\
1.58920409624952	0.0423034419712373\\
1.5922720578253	0.0204516633536891\\
1.59534001940107	2.22044604925032e-15\\
1.59840798097684	0.0161978165954349\\
1.60147594255261	0.026639976756161\\
1.60454390412838	0.0310365692586925\\
1.60761186570415	0.0300311648280042\\
1.61067982727992	0.0248776434277313\\
1.6137477888557	0.0171286744643093\\
1.61681575043147	0.00836757511042639\\
1.61988371200724	6.66133814775095e-16\\
1.62295167358301	0.00688786217220648\\
1.62601963515878	0.011604818152076\\
1.62908759673455	0.0138694879632891\\
1.63215555831032	0.0137741446255042\\
1.63522351988609	0.0117103148735223\\
1.63829148146186	0.0082705803512205\\
1.64135944303764	0.00414131411548157\\
1.64442740461341	1.11022302462516e-16\\
1.64749536618918	0.00357151944761669\\
1.65056332776495	0.00614973771633499\\
1.65363128934072	0.00750373251886672\\
1.65669925091649	0.00760040514218786\\
1.65976721249226	0.0065836401470516\\
1.66283517406804	0.00473310987514042\\
1.66590313564381	0.00241028899982154\\
1.66897109721958	1.11022302462516e-16\\
1.67203905879535	0.00214451371610991\\
1.67510702037112	0.00374626173306913\\
1.67817498194689	0.00463418513786906\\
1.68124294352266	0.00475548743885868\\
1.68431090509843	0.00417073281770786\\
1.68737886667421	0.00303405568234371\\
1.69044682824998	0.00156255519305548\\
1.69351478982575	7.77156117237611e-16\\
1.69658275140152	0.00141973767666659\\
1.69965071297729	0.00250454030598934\\
1.70271867455306	0.00312727732361784\\
1.70578663612883	0.00323798531922725\\
1.7088545977046	0.00286426497984204\\
1.71192255928038	0.0021008219429951\\
1.71499052085615	0.00109048291755231\\
1.71805848243192	1.66533453693774e-15\\
1.72112644400769	0.00100558562208619\\
1.72419440558346	0.00178633839687614\\
1.72726236715923	0.00224548473989627\\
1.730330328735	0.00234000165304459\\
1.73339829031077	0.00208279983450399\\
1.73646625188655	0.00153680096823527\\
1.73953421346232	0.000802319634430671\\
1.74260217503809	1.11022302462516e-16\\
1.74567013661386	0.000747971921419398\\
1.74873809818963	0.00133559936046046\\
1.7518060597654	0.00168730043224685\\
1.75487402134117	0.00176683351673124\\
1.75794198291694	0.00157999220453897\\
1.76100994449272	0.00117108126456089\\
1.76407790606849	0.000614067264777862\\
1.76714586764426	6.66133814775095e-16\\
1.77021382922003	0.000577264419588941\\
1.7732817907958	0.00103488674058594\\
1.77634975237157	0.00131245328556828\\
1.77941771394734	0.00137946869359762\\
1.78248567552312	0.00123807815574151\\
1.78555363709889	0.000920897280788478\\
1.78862159867466	0.00048453729015574\\
1.79168956025043	1.11022302462516e-15\\
1.7947575218262	0.000458496052561541\\
1.79782548340197	0.000824554615911242\\
1.80089344497774	0.00104891190903633\\
1.80396140655351	0.00110575724688999\\
1.80702936812929	0.00099530091869604\\
1.81009732970506	0.000742408380728031\\
1.81316529128083	0.000391698941978213\\
1.8162332528566	9.99200722162643e-16\\
1.81930121443237	0.000372612217520717\\
1.82236917600814	0.000671809141082778\\
1.82543713758391	0.000856728283727624\\
1.82850509915968	0.000905347034596328\\
1.83157306073546	0.000816837037101781\\
1.83464102231123	0.000610695930679527\\
1.837708983887	0.000322932659041819\\
nan	nan\\
1.84384490703854	0.000308534324000908\\
1.84691286861431	0.000557446552268858\\
1.84998083019008	0.000712345458061536\\
1.85304879176585	0.000754280439128618\\
1.85611675334163	0.000681873818670352\\
1.8591847149174	0.000510770373497559\\
1.86225267649317	0.000270599232287894\\
1.86532063806894	3.33066907387547e-16\\
1.86838859964471	0.000259473907756935\\
1.87145656122048	0.000469630405701803\\
1.87452452279625	0.000601160424887781\\
1.87759248437203	0.000637622720806807\\
1.8806604459478	0.000577365859100288\\
1.88372840752357	0.000433185890215793\\
1.88679636909934	0.000229859514818908\\
1.88986433067511	1.22124532708767e-15\\
1.89293229225088	0.000221087046701096\\
1.89600025382665	0.000400749461524351\\
1.89906821540242	0.000513737908877543\\
1.90213617697819	0.000545678966637819\\
1.90520413855397	0.000494805794235109\\
1.90827210012974	0.00037175481459717\\
1.91134006170551	0.000197529560764575\\
1.91440802328128	1.55431223447522e-15\\
1.91747598485705	0.000190491153900463\\
1.92054394643282	0.000345732038065761\\
1.92361190800859	0.000443765259279582\\
1.92667986958437	0.000471936985239951\\
1.92974783116014	0.000428456810130483\\
1.93281579273591	0.000322288607945476\\
1.93588375431168	0.000171446006255959\\
1.93895171588745	4.44089209850063e-16\\
1.94201967746322	0.000165713300988468\\
1.94508763903899	0.000301094606986573\\
1.94815560061476	0.000386891474111417\\
1.95122356219054	0.00041189289148158\\
1.95429152376631	0.000374337956458025\\
1.95735948534208	0.000281871130743517\\
1.96042744691785	0.000150097798190973\\
1.96349540849362	4.44089209850063e-16\\
1.96656337006939	0.000145366742492214\\
1.96963133164516	0.000264381119814083\\
1.97269929322093	0.000340039633638377\\
1.97576725479671	0.000362352197678994\\
1.97883521637248	0.000329617410968708\\
1.98190317794825	0.000248422055646013\\
1.98497113952402	0.000132403934277159\\
1.98803910109979	8.88178419700127e-16\\
1.99110706267556	0.000128453937479511\\
1.99417502425133	0.000233820099786231\\
1.99724298582711	0.000300984581491859\\
2.00031094740288	0.000320998719238963\\
2.00337890897865	0.000292236688753444\\
2.00644687055442	0.00022042535992961\\
2.00951483213019	0.000117574689363575\\
2.01258279370596	6.66133814775095e-16\\
2.01565075528173	0.000114242599011715\\
2.0187187168575	0.000208108042104471\\
2.02178667843327	0.000268085165612053\\
2.02485464000905	0.000286120244671672\\
2.02792260158482	0.000260670638045801\\
2.03099056316059	0.00019675530455232\\
2.03405852473636	0.000105022356990281\\
2.03712648631213	1.11022302462516e-15\\
2.0401944478879	0.000102185422087508\\
2.04326240946367	0.000186268670939072\\
2.04633037103945	0.000240109678709243\\
2.04939833261522	0.000256429111119116\\
2.05246629419099	0.0002337699640238\\
2.05553425576676	0.000176561892184513\\
2.05860221734253	9.43023163280097e-05\\
2.0616701789183	1.11022302462516e-15\\
2.06473814049407	9.18667612987975e-05\\
2.06780610206985	0.000167559170227039\\
2.07087406364562	0.000216119218391708\\
2.07394202522139	0.000230941967644616\\
2.07700998679716	0.000210655399838555\\
2.08007794837293	0.000159193675425495\\
2.0831459099487	8.50732062865899e-05\\
2.08621387152447	1.11022302462516e-15\\
2.08928183310024	8.29664011199325e-05\\
2.09234979467601	0.000151406303434243\\
2.09541775625179	0.00019538801829011\\
2.09848571782756	0.00020889743761332\\
2.10155367940333	0.000190645050786031\\
2.1046216409791	0.000144144628390963\\
2.10768960255487	7.70694468026356e-05\\
2.11075756413064	6.66133814775095e-16\\
2.11382552570641	7.52344367104252e-05\\
2.11689348728219	0.000137362017809783\\
2.11996144885796	0.000177347949237072\\
2.12302941043373	0.000189698627517832\\
2.1260973720095	0.000173203547001233\\
2.12916533358527	0.000131016881238954\\
2.13223329516104	7.00819215397884e-05\\
2.13530125673681	1.55431223447522e-15\\
2.13836921831258	6.84735378662094e-05\\
2.14143717988835	0.000125072030119577\\
2.14450514146413	0.000161549164990005\\
2.1475731030399	0.000172872274326829\\
2.15064106461567	0.000157905836900562\\
2.15370902619144	0.000119494130387032\\
2.15677698776721	6.39441666505647e-05\\
2.15984494934298	4.44089209850063e-16\\
2.16291291091875	6.25262177281758e-05\\
2.16598087249453	0.000114253232862737\\
2.1690488340703	0.000147631743160237\\
2.17211679564607	0.000158039250469866\\
2.17518475722184	0.000144410997253486\\
2.17825271879761	0.000109322368966658\\
2.18132068037338	5.85223433444693e-05\\
2.18438864194915	1.11022302462516e-15\\
2.18745660352493	5.7265555988062e-05\\
2.1905245651007	0.000104677201651526\\
2.19359252667647	0.000135304947681325\\
2.19666048825224	0.000144892958067855\\
2.19972844982801	0.00013244301544102\\
2.20279641140378	0.00010029572305581\\
2.20586437297955	5.37078549736059e-05\\
2.20893233455532	3.33066907387547e-16\\
2.21200029613109	5.25883458931675e-05\\
2.21506825770687	9.61579919065425e-05\\
2.21813621928264	0.00012433185983085\\
2.22120418085841	0.000133183290930927\\
2.22427214243418	0.000121776501510906\\
2.22734010400995	9.22459047903999e-05\\
2.23040806558572	4.94118409097855e-05\\
2.23347602716149	1.77635683940025e-15\\
2.23654398873727	4.84099678397243e-05\\
2.23961195031304	8.85429963939364e-05\\
2.24267991188881	0.000114517847022988\\
2.24574787346458	0.000122704583711331\\
2.24881583504035	0.000112225936740317\\
2.25188379661612	8.50342645934975e-05\\
2.25495175819189	4.55610214384893e-05\\
2.25801971976766	6.66133814775095e-16\\
2.26108768134343	4.46605098596285e-05\\
2.26415564291921	8.17060169543415e-05\\
2.26722360449498	0.00010570181235181\\
2.27029156607075	0.000113286454721973\\
2.27335952764652	0.0001036374928709\\
2.27642748922229	7.85457356573538e-05\\
2.27949545079806	4.2094527728076e-05\\
2.28256341237383	1.11022302462516e-16\\
2.28563137394961	4.12818002628601e-05\\
2.28869933552538	7.55419583891025e-05\\
2.29176729710115	9.77494844427438e-05\\
2.29483525867692	0.000104786775086296\\
2.29790322025269	9.58827431332133e-05\\
2.30097118182846	7.26841730598337e-05\\
2.30403914340423	3.89614589211273e-05\\
2.30710710498001	1.33226762955019e-15\\
2.31017506655578	3.82251152992729e-05\\
2.31324302813155	6.99627245890344e-05\\
2.31631098970732	9.05482215820538e-05\\
2.31937895128309	9.70862181913776e-05\\
2.32244691285886	8.88537812040456e-05\\
2.32551487443463	6.73687321441906e-05\\
2.3285828360104	3.61189817754681e-05\\
2.33165079758617	1.77635683940025e-15\\
2.33471875916195	3.54493920378118e-05\\
2.33778672073772	6.4894015541661e-05\\
2.34085468231349	8.40029519444394e-05\\
2.34392264388926	9.00839963173803e-05\\
2.34699060546503	8.24593991821664e-05\\
2.3500585670408	6.25310296782366e-05\\
2.35312652861657	3.35308394860955e-05\\
2.35619449019235	6.66133814775095e-16\\
2.35926245176812	3.29198230114568e-05\\
2.36233041334389	6.02728059995171e-05\\
2.36539837491966	7.80329746413732e-05\\
2.36846633649543	8.36944978245267e-05\\
2.3715342980712	7.662206987058e-05\\
2.37460225964697	5.81129001518964e-05\\
2.37767022122274	3.11661719356592e-05\\
2.38073818279852	2.22044604925032e-16\\
2.38380614437429	3.06067423068156e-05\\
2.38687410595006	5.60453450677567e-05\\
2.38994206752583	7.25694191803237e-05\\
2.3930100291016	7.78446139706455e-05\\
2.39607799067737	7.12755456566682e-05\\
2.39914595225314	5.40646088871277e-05\\
2.40221391382891	2.89985752905952e-05\\
2.40528187540469	1.11022302462516e-15\\
2.40834983698046	2.8484735900669e-05\\
2.41141779855623	5.21655571145141e-05\\
2.414485760132	6.75532128291411e-05\\
2.41755372170777	7.24715982356461e-05\\
2.42062168328354	6.63629340076355e-05\\
2.42368964485931	5.03434185618045e-05\\
2.42675760643508	2.70053469143549e-05\\
2.42982556801086	1.11022302462516e-15\\
2.43289352958663	2.65319261967267e-05\\
2.4359614911624	4.85937546197411e-05\\
2.43902945273817	6.29334431019311e-05\\
2.44209741431394	6.75213403182883e-05\\
2.44516537588971	6.18351444756637e-05\\
2.44823333746548	4.69124315065628e-05\\
2.45130129904125	2.51668750592681e-05\\
2.45436926061703	6.66133814775095e-16\\
2.4574372221928	2.4729392703593e-05\\
2.46050518376857	4.52955951980582e-05\\
2.46357314534434	5.86660298268482e-05\\
2.46664110692011	6.29469653662395e-05\\
2.46970906849588	5.76496273397841e-05\\
2.47277703007165	4.37396486758778e-05\\
2.47584499164743	2.3466142394235e-05\\
2.4789129532232	1.55431223447522e-15\\
2.48198091479897	2.30607001405758e-05\\
2.48504887637474	4.22412313123565e-05\\
2.48811683795051	5.47126417200783e-05\\
2.49118479952628	5.87076902265336e-05\\
2.49425276110205	5.37693429378816e-05\\
2.49732072267782	4.07972001545964e-05\\
2.5003886842536	2.18883197442565e-05\\
nan	nan\\
2.50652460740514	2.15115116429798e-05\\
2.50959256898091	3.94046128745495e-05\\
2.51266053055668	5.1039807174913e-05\\
2.51572849213245	5.47678840938647e-05\\
2.51879645370822	5.01619145741871e-05\\
2.52186441528399	3.80607122846266e-05\\
2.52493237685977	2.04204317039158e-05\\
2.52800033843554	4.44089209850063e-16\\
2.53106830001131	2.00692700464966e-05\\
2.53413626158708	3.67629121680312e-05\\
2.53720422316285	4.76181804669462e-05\\
2.54027218473862	5.10962928164105e-05\\
2.54334014631439	4.67989285604098e-05\\
2.54640810789016	3.55087843699752e-05\\
2.54947606946594	1.90510799944476e-05\\
2.55254403104171	1.11022302462516e-15\\
2.55561199261748	1.87229337694772e-05\\
2.55867995419325	3.42960470050003e-05\\
2.56174791576902	4.44219329610584e-05\\
2.56481587734479	4.7665394904861e-05\\
2.56788383892056	4.36553527197736e-05\\
2.57095180049633	3.31225536528424e-05\\
2.57401976207211	1.77702133167257e-05\\
2.57708772364788	6.66133814775095e-16\\
2.58015568522365	1.74627569129449e-05\\
2.58322364679942	3.19862834488038e-05\\
2.58629160837519	4.14282455474257e-05\\
2.58935956995096	4.44508643160367e-05\\
2.59242753152673	4.07090510072815e-05\\
2.5954954931025	3.0885332004793e-05\\
2.59856345467828	1.65689350510867e-05\\
2.60163141625405	1.55431223447522e-15\\
2.60469937782982	1.62801051986072e-05\\
2.60776733940559	2.98179030804313e-05\\
2.61083530098136	3.86168833286237e-05\\
2.61390326255713	4.14311200122031e-05\\
2.6169712241329	3.79403763104414e-05\\
2.62003918570868	2.87823009202936e-05\\
2.62310714728445	1.54393416962328e-05\\
2.62617510886022	2.22044604925032e-16\\
2.62924307043599	1.51673012505071e-05\\
2.63231103201176	2.77769231753488e-05\\
2.63537899358753	3.59698376832807e-05\\
2.6384469551633	3.85869466763555e-05\\
2.64151491673907	3.53318273464964e-05\\
2.64458287831485	2.68002544203671e-05\\
2.64765083989062	1.43743866354295e-05\\
2.65071880146639	6.66133814775095e-16\\
2.65378676304216	1.41174938828037e-05\\
2.65685472461793	2.58508601502783e-05\\
2.6599226861937	3.34710235696534e-05\\
2.66299064776947	3.5901173766506e-05\\
2.66605860934524	3.28677582067671e-05\\
2.66912657092102	2.49273812491512e-05\\
2.67219453249679	1.33677646364516e-05\\
nan	nan\\
2.67833045564833	1.31245472760888e-05\\
2.6813984172241	2.402852886485e-05\\
2.68446637879987	3.11060225155479e-05\\
2.68753434037564	3.33584028850975e-05\\
2.69060230195142	3.05341314863483e-05\\
2.69367026352719	2.31530796699353e-05\\
2.69673822510296	1.24138136181617e-05\\
2.69980618667873	8.88178419700127e-16\\
2.7028741482545	1.21829464879708e-05\\
2.70594210983027	2.22998714856093e-05\\
2.70901007140604	2.8861863394014e-05\\
2.71207803298181	3.09447750853619e-05\\
2.71514599455758	2.83183074493154e-05\\
2.71821395613336	2.14677992119716e-05\\
2.72128191770913	1.15074306225038e-05\\
2.7243498792849	1.11022302462516e-15\\
2.72741784086067	1.12877166802417e-05\\
2.73048580243644	2.06558110433796e-05\\
2.73355376401221	2.67268346905158e-05\\
2.73662172558798	2.8647771528778e-05\\
2.73968968716376	2.62088633329327e-05\\
2.74275764873953	1.98629049639187e-05\\
2.7458256103153	1.06439997744623e-05\\
2.74889357189107	2.22044604925032e-16\\
2.75196153346684	1.04343536703189e-05\\
2.75502949504261	1.90881254918951e-05\\
2.75809745661838	2.46903230172179e-05\\
2.76116541819415	2.64560418791193e-05\\
2.76423337976992	2.41954377088183e-05\\
2.7673013413457	1.83305606336059e-05\\
2.77036930292147	9.81933011745539e-06\\
2.77343726449724	1.11022302462516e-15\\
2.77650522607301	9.61876404903527e-06\\
2.77957318764878	1.75893390563786e-05\\
2.78264114922455	2.27426736680858e-05\\
2.78570911080032	2.4359256085349e-05\\
2.7887770723761	2.22685959820889e-05\\
2.79184503395187	1.68636274266997e-05\\
2.79491299552764	9.0296018724345e-06\\
2.79798095710341	1.11022302462516e-15\\
2.80104891867918	8.8372132673875e-06\\
2.80411688025495	1.61526279701674e-05\\
2.80718484183072	2.08750696253368e-05\\
2.8102528034065	2.2347975680459e-05\\
2.81332076498227	2.04197135432737e-05\\
2.81638872655804	1.54555761422426e-05\\
2.81945668813381	8.27131966751882e-06\\
2.82252464970958	2.22044604925032e-16\\
2.82559261128535	8.0862804834325e-06\\
2.82866057286112	1.47717384664236e-05\\
2.83172853443689	1.90794261836213e-05\\
2.83479649601266	2.04135416366213e-05\\
2.83786445758844	1.86408738824806e-05\\
2.84093241916421	1.41004105111974e-05\\
2.84400038073998	7.54127174151795e-06\\
2.84706834231575	1.55431223447522e-15\\
2.85013630389152	7.36281904567536e-06\\
2.85320426546729	1.34409149711301e-05\\
2.85627222704306	1.73482986820516e-05\\
2.85934018861884	1.85479761106721e-05\\
2.86240815019461	1.69247792792814e-05\\
2.86547611177038	1.27925999091616e-05\\
2.86854407334615	6.83649411337138e-06\\
2.87161203492192	3.33066907387547e-16\\
2.87467999649769	6.66392184811571e-06\\
2.87774795807346	1.21548370388691e-05\\
2.88081591964924	1.56748013904196e-05\\
2.883883881225	1.67438960088084e-05\\
2.88695184280078	1.52646721931493e-05\\
2.89001980437655	1.15270201448414e-05\\
2.89308776595232	6.154239010403e-06\\
2.89615572752809	5.55111512312579e-16\\
2.89922368910386	5.98689066355629e-06\\
2.90229165067963	1.09085635986439e-05\\
2.9053596122554	1.40525357527066e-05\\
2.90842757383118	1.49944364874477e-05\\
2.91149553540695	1.36542656161698e-05\\
2.91456349698272	1.02989009225229e-05\\
2.91763145855849	5.4919468788217e-06\\
2.92069942013426	1.55431223447522e-15\\
2.92376738171003	5.32920898632659e-06\\
2.9268353432858	9.69748346801855e-06\\
2.92990330486158	1.24755266448506e-05\\
2.93297126643735	1.32931829304183e-05\\
2.93603922801312	1.20876811280368e-05\\
2.93910718958889	9.10377910701141e-06\\
2.94217515116466	4.84722141402826e-06\\
2.94524311274043	1.11022302462516e-15\\
2.9483110743162	4.68851772938983e-06\\
2.95137903589197	8.51727106299103e-06\\
2.95444699746774	1.09381653013996e-05\\
2.95751495904352	1.16341100016015e-05\\
2.96058292061929	1.05593933295012e-05\\
2.96365088219506	7.93745673721703e-06\\
2.96671884377083	4.21780715653685e-06\\
2.9697868053466	1.33226762955019e-15\\
2.97285476692237	4.06259341612092e-06\\
2.97592272849814	7.36384661181866e-06\\
2.97899069007392	9.43515797846572e-06\\
2.98205865164969	1.00115267673839e-05\\
2.98512661322546	9.06417978052688e-06\\
2.98819457480123	6.79596319774765e-06\\
2.991262536377	3.60156926082488e-06\\
2.99433049795277	1.33226762955019e-15\\
2.99739845952854	3.44932838769463e-06\\
3.00046642110431	6.23334003646558e-06\\
3.00353438268009	7.96147932036195e-06\\
3.00660234425586	8.42002681034071e-06\\
3.00967030583163	7.59707542663521e-06\\
3.0127382674074	5.6755207243908e-06\\
3.01580622898317	2.99647502821632e-06\\
3.01887419055894	1.77635683940025e-15\\
3.02194215213471	2.84671280725845e-06\\
3.02501011371048	5.12205800062836e-06\\
3.02807807528626	6.51232976456306e-06\\
3.03114603686203	6.85444261616652e-06\\
3.0342139984378	6.15333088371806e-06\\
3.03728196001357	4.57251281416049e-06\\
3.04034992158934	2.40057699052443e-06\\
3.04341788316511	2.22044604925032e-15\\
3.04648584474088	2.25281799781651e-06\\
3.04955380631666	4.02645349428798e-06\\
3.05262176789243	5.08309616953361e-06\\
3.0556897294682	5.30980333279807e-06\\
3.05875769104397	4.72837380083302e-06\\
3.06182565261974	3.48345489387113e-06\\
3.06489361419551	1.8119971773034e-06\\
3.06796157577128	6.66133814775095e-16\\
3.07102953734705	1.66578104265902e-06\\
3.07409749892282	2.94309755921595e-06\\
3.0771654604986	3.66931516548873e-06\\
3.08023342207437	3.78129543898708e-06\\
3.08330138365014	3.31777277473577e-06\\
3.08636934522591	2.4049669393733e-06\\
3.08943730680168	1.22891240583733e-06\\
3.09250526837745	8.88178419700127e-16\\
3.09557322995322	1.08379023067151e-06\\
3.098641191529	1.86865260698443e-06\\
3.10170915310477	2.26663856695009e-06\\
3.10477711468054	2.26422553628591e-06\\
3.10784507625631	1.91720321818245e-06\\
3.11091303783208	1.3337474945585e-06\\
3.11398099940785	6.49540290775797e-07\\
3.11704896098362	6.66133814775095e-16\\
3.12011692255939	5.05071294787384e-07\\
3.12318488413517	7.99847120980247e-07\\
3.12625284571094	8.70800444641161e-07\\
3.12932080728671	7.53984896295632e-07\\
3.13238876886248	5.22414748793663e-07\\
3.13545673043825	2.66548848104619e-07\\
3.13852469201402	7.21259039160314e-08\\
3.14159265358979	2.22044604925032e-15\\
3.14466061516556	7.21259032498976e-08\\
3.14772857674134	2.66548846994397e-07\\
3.15079653831711	5.22414748349575e-07\\
3.15386449989288	7.53984895851545e-07\\
3.15693246146865	8.70800440866402e-07\\
3.16000042304442	7.99847119203889e-07\\
3.16306838462019	5.05071296785786e-07\\
nan	nan\\
3.16920430777173	6.49540291552952e-07\\
3.17227226934751	1.3337474935593e-06\\
3.17534023092328	1.9172032179604e-06\\
3.17840819249905	2.26422553561978e-06\\
3.18147615407482	2.26663856728315e-06\\
3.18454411565059	1.86865260598523e-06\\
3.18761207722636	1.08379023089355e-06\\
3.19068003880213	4.44089209850063e-16\\
3.19374800037791	1.22891240028622e-06\\
3.19681596195368	2.4049669398174e-06\\
3.19988392352945	3.31777277406964e-06\\
3.20295188510522	3.78129543832094e-06\\
3.20601984668099	3.6693151648226e-06\\
3.20908780825676	2.94309755854982e-06\\
3.21215576983253	1.66578104088266e-06\\
3.2152237314083	1.55431223447522e-15\\
3.21829169298408	1.81199717774749e-06\\
3.22135965455985	3.48345489342705e-06\\
3.22442761613562	4.72837379572599e-06\\
3.22749557771139	5.30980333268704e-06\\
3.23056353928716	5.08309616875647e-06\\
3.23363150086293	4.02645349417696e-06\\
3.2366994624387	2.25281799770549e-06\\
3.23976742401447	1.11022302462516e-15\\
3.24283538559025	2.40057698963624e-06\\
3.24590334716602	4.57251281416049e-06\\
3.24897130874179	6.15333088282986e-06\\
3.25203927031756	6.85444261527834e-06\\
3.25510723189333	6.51232976611737e-06\\
3.2581751934691	5.12205800040633e-06\\
3.26124315504487	2.8467128070364e-06\\
3.26431111662064	8.88178419700127e-16\\
3.26737907819642	2.99647502943756e-06\\
3.27044703977219	5.67552072594513e-06\\
3.27351500134796	7.59707542530296e-06\\
3.27658296292373	8.42002681067378e-06\\
3.2796509244995	7.96147931936275e-06\\
3.28271888607527	6.23334003346798e-06\\
3.28578684765104	3.44932838680644e-06\\
3.28885480922681	1.55431223447522e-15\\
3.29192277080259	3.6015692623792e-06\\
3.29499073237836	6.79596319619336e-06\\
3.29805869395413	9.06417978141503e-06\\
3.3011266555299	1.00115267662737e-05\\
3.30419461710567	9.43515797846572e-06\\
3.30726257868144	7.3638466111525e-06\\
3.31033054025721	4.06259341567682e-06\\
3.31339850183299	6.66133814775095e-16\\
3.31646646340876	4.21780715720299e-06\\
3.31953442498453	7.93745673666189e-06\\
3.3226023865603	1.0559393328946e-05\\
3.32567034813607	1.16341100021566e-05\\
3.32873830971184	1.09381653023988e-05\\
3.33180627128761	8.51727106243592e-06\\
3.33487423286338	4.688517730278e-06\\
3.33794219443916	2.22044604925032e-15\\
3.34101015601493	4.84722141358417e-06\\
3.3440781175907	9.10377910656733e-06\\
3.34714607916647	1.20876811282589e-05\\
3.35021404074224	1.32931829310845e-05\\
3.35328200231801	1.24755266452947e-05\\
3.35634996389378	9.69748346579812e-06\\
3.35941792546955	5.32920898721478e-06\\
3.36248588704533	1.11022302462516e-15\\
3.3655538486211	5.49194687793353e-06\\
3.36862181019687	1.02989009242993e-05\\
3.37168977177264	1.36542656166139e-05\\
3.37475773334841	1.49944364882248e-05\\
3.37782569492418	1.40525357534837e-05\\
3.38089365649995	1.09085635974226e-05\\
3.38396161807573	5.98689066444446e-06\\
3.3870295796515	2.22044604925032e-16\\
3.39009754122727	6.15423901240142e-06\\
3.39316550280304	1.15270201457296e-05\\
3.39623346437881	1.52646721927052e-05\\
3.39930142595458	1.67438960076982e-05\\
3.40236938753035	1.56748013886432e-05\\
3.40543734910612	1.21548370377589e-05\\
3.40850531068189	6.66392184922591e-06\\
3.41157327225767	6.66133814775095e-16\\
3.41464123383344	6.83649411148401e-06\\
3.41770919540921	1.27925999082734e-05\\
3.42077715698498	1.69247792795035e-05\\
3.42384511856075	1.85479761104501e-05\\
3.42691308013652	1.73482986829398e-05\\
3.42998104171229	1.34409149723513e-05\\
3.43304900328807	7.36281904489819e-06\\
3.43611696486384	8.88178419700127e-16\\
3.43918492643961	7.5412717426282e-06\\
3.44225288801538	1.4100410508977e-05\\
3.44532084959115	1.86408738804822e-05\\
3.44838881116692	2.04135416370654e-05\\
3.45145677274269	1.90794261831772e-05\\
3.45452473431846	1.47717384677559e-05\\
3.45759269589423	8.0862804818782e-06\\
3.46066065747001	5.55111512312579e-16\\
3.46372861904578	8.27131966663064e-06\\
3.46679658062155	1.54555761435748e-05\\
3.46986454219732	2.04197135438289e-05\\
3.47293250377309	2.23479756786826e-05\\
3.47600046534886	2.08750696246707e-05\\
3.47906842692463	1.61526279705004e-05\\
3.48213638850041	8.83721326816464e-06\\
3.48520435007618	4.44089209850063e-16\\
3.48827231165195	9.02960187443291e-06\\
3.49134027322772	1.68636274269218e-05\\
3.49440823480349	2.22685959814228e-05\\
3.49747619637926	2.43592560871252e-05\\
3.50054415795503	2.27426736698621e-05\\
3.50361211953081	1.75893390543802e-05\\
3.50668008110658	9.618764047703e-06\\
3.50974804268235	8.88178419700127e-16\\
3.51281600425812	9.81933011734438e-06\\
3.51588396583389	1.83305606319406e-05\\
3.51895192740966	2.4195437707819e-05\\
3.52201988898543	2.64560418794523e-05\\
3.5250878505612	2.46903230172179e-05\\
3.52815581213697	1.90881254911179e-05\\
3.53122377371275	1.04343536702079e-05\\
3.53429173528852	9.99200722162643e-16\\
3.53735969686429	1.06439997753504e-05\\
3.54042765844006	1.98629049648069e-05\\
3.54349562001583	2.62088633333767e-05\\
3.5465635815916	2.86477715272237e-05\\
3.54963154316737	2.67268346911819e-05\\
3.55269950474315	2.06558110424915e-05\\
3.55576746631892	1.12877166802417e-05\\
3.55883542789469	1.33226762955019e-15\\
3.56190338947046	1.15074306238361e-05\\
3.56497135104623	2.146779921397e-05\\
3.568039312622	2.83183074498705e-05\\
3.57110727419777	3.0944775085584e-05\\
3.57417523577355	2.88618633964565e-05\\
3.57724319734931	2.22998714870525e-05\\
3.58031115892509	1.21829464883039e-05\\
3.58337912050086	6.66133814775095e-16\\
3.58644708207663	1.24138136172736e-05\\
3.5895150436524	2.31530796714896e-05\\
3.59258300522817	3.05341314852381e-05\\
3.59565096680394	3.33584028846533e-05\\
3.59871892837971	3.11060225157699e-05\\
3.60178688995549	2.402852886485e-05\\
3.60485485153126	1.31245472758668e-05\\
3.60792281310703	2.66453525910038e-15\\
3.6109907746828	1.33677646370067e-05\\
3.61405873625857	2.49273812499285e-05\\
3.61712669783434	3.2867758206545e-05\\
3.62019465941011	3.59011737658398e-05\\
3.62326262098589	3.3471023568321e-05\\
3.62633058256166	2.58508601495011e-05\\
3.62939854413743	1.41174938824706e-05\\
3.6324665057132	1.77635683940025e-15\\
3.63553446728897	1.43743866340973e-05\\
3.63860242886474	2.68002544203671e-05\\
3.64167039044051	3.53318273438319e-05\\
3.64473835201628	3.85869466756894e-05\\
3.64780631359205	3.59698376823925e-05\\
3.65087427516783	2.77769231762371e-05\\
3.6539422367436	1.51673012496189e-05\\
3.65701019831937	5.55111512312579e-16\\
3.66007815989514	1.543934169701e-05\\
3.66314612147091	2.87823009190724e-05\\
3.66621408304668	3.7940376309331e-05\\
3.66928204462245	4.14311200165329e-05\\
3.67235000619823	3.86168833284018e-05\\
3.675417967774	2.98179030812084e-05\\
3.67848592934977	1.62801051993843e-05\\
3.68155389092554	1.33226762955019e-15\\
3.68462185250131	1.6568935052641e-05\\
3.68768981407708	3.08853320034607e-05\\
3.69075777565285	4.07090510095021e-05\\
3.69382573722862	4.44508643162589e-05\\
3.6968936988044	4.14282455472037e-05\\
3.69996166038017	3.19862834485817e-05\\
3.70302962195594	1.74627569131669e-05\\
3.70609758353171	1.33226762955019e-15\\
3.70916554510748	1.77702133170587e-05\\
3.71223350668325	3.31225536533974e-05\\
3.71530146825902	4.36553527188854e-05\\
3.71836942983479	4.76653949047501e-05\\
3.72143739141057	4.44219329598373e-05\\
3.72450535298634	3.42960470053333e-05\\
3.72757331456211	1.87229337680339e-05\\
3.73064127613788	1.99840144432529e-15\\
3.73370923771365	1.90510799937815e-05\\
3.73677719928942	3.55087843701973e-05\\
3.73984516086519	4.67989285595216e-05\\
3.74291312244097	5.10962928166324e-05\\
3.74598108401674	4.76181804665022e-05\\
3.74904904559251	3.67629121689194e-05\\
3.75211700716828	2.00692700458304e-05\\
3.75518496874405	6.66133814775095e-16\\
3.75825293031982	2.04204317045819e-05\\
3.76132089189559	3.80607122860699e-05\\
3.76438885347136	5.01619145742981e-05\\
3.76745681504713	5.47678840945309e-05\\
3.77052477662291	5.10398071761342e-05\\
3.77359273819868	3.94046128774362e-05\\
3.77666069977445	2.15115116450893e-05\\
3.77972866135022	1.55431223447522e-15\\
3.78279662292599	2.18883197444786e-05\\
3.78586458450176	4.07972001521539e-05\\
3.78893254607753	5.37693429392139e-05\\
3.79200050765331	5.87076902276439e-05\\
3.79506846922908	5.47126417220765e-05\\
3.79813643080485	4.2241231314355e-05\\
3.80120439238062	2.30607001405758e-05\\
3.80427235395639	8.88178419700127e-16\\
3.80734031553216	2.34661423943461e-05\\
3.81040827710793	4.37396486743234e-05\\
3.8134762386837	5.76496273405613e-05\\
3.81654420025948	6.29469653645742e-05\\
3.81961216183525	5.86660298247387e-05\\
3.82268012341102	4.52955951979472e-05\\
3.82574808498679	2.47293927021497e-05\\
3.82881604656256	2.22044604925032e-16\\
3.83188400813833	2.51668750594902e-05\\
3.8349519697141	4.69124315052304e-05\\
3.83801993128987	6.18351444763298e-05\\
3.84108789286565	6.75213403180662e-05\\
3.84415585444142	6.29334431019311e-05\\
3.84722381601719	4.85937546188531e-05\\
3.85029177759296	2.65319261947283e-05\\
nan	nan\\
3.8564277007445	2.70053469140219e-05\\
3.85949566232027	5.03434185613604e-05\\
3.86256362389604	6.63629340058589e-05\\
3.86563158547182	7.24715982345357e-05\\
3.86869954704759	6.75532128310286e-05\\
3.87176750862336	5.21655571146251e-05\\
3.87483547019913	2.84847359014462e-05\\
nan	nan\\
3.88097139335067	2.89985752910393e-05\\
3.88403935492644	5.40646088866836e-05\\
3.88710731650221	7.12755456577784e-05\\
3.89017527807799	7.78446139697574e-05\\
3.89324323965376	7.25694191807678e-05\\
3.89631120122953	5.60453450688669e-05\\
3.8993791628053	3.06067423081479e-05\\
3.90244712438107	1.33226762955019e-15\\
3.90551508595684	3.11661719356592e-05\\
3.90858304753261	5.81129001512304e-05\\
3.91165100910839	7.66220698692478e-05\\
3.91471897068416	8.36944978220842e-05\\
3.91778693225993	7.80329746408182e-05\\
3.9208548938357	6.0272805998296e-05\\
3.92392285541147	3.29198230133442e-05\\
3.92699081698724	1.11022302462516e-15\\
3.93005877856301	3.35308394867616e-05\\
3.93312674013878	6.25310296789026e-05\\
3.93619470171456	8.24593991832767e-05\\
3.93926266329033	9.00839963171585e-05\\
3.9423306248661	8.40029519437736e-05\\
3.94539858644187	6.4894015541217e-05\\
3.94846654801764	3.54493920384779e-05\\
3.95153450959341	2.22044604925032e-16\\
3.95460247116918	3.61189817755791e-05\\
3.95767043274495	6.73687321434136e-05\\
3.96073839432073	8.88537812039348e-05\\
3.9638063558965	9.70862181924879e-05\\
3.96687431747227	9.05482215807217e-05\\
3.96994227904804	6.99627245903665e-05\\
3.97301024062381	3.82251153011603e-05\\
3.97607820219958	2.22044604925032e-16\\
3.97914616377535	3.89614589204612e-05\\
3.98221412535112	7.26841730600558e-05\\
3.9852820869269	9.58827431312147e-05\\
3.98835004850267	0.000104786775086962\\
3.99141801007844	9.77494844420777e-05\\
3.99448597165421	7.55419583875483e-05\\
3.99755393322998	4.12818002628601e-05\\
4.00062189480575	2.44249065417535e-15\\
4.00368985638152	4.2094527728187e-05\\
4.0067578179573	7.85457356560215e-05\\
4.00982577953307	0.000103637492870789\\
4.01289374110884	0.000113286454719863\\
4.01596170268461	0.000105701812350256\\
4.01902966426038	8.17060169524539e-05\\
4.02209762583615	4.4660509861405e-05\\
4.02516558741192	3.10862446895044e-15\\
4.02823354898769	4.55610214395996e-05\\
4.03130151056347	8.50342645919431e-05\\
4.03436947213924	0.00011222593674276\\
4.03743743371501	0.000122704583711331\\
4.04050539529078	0.000114517847022544\\
4.04357335686655	8.85429963934924e-05\\
4.04664131844232	4.84099678392801e-05\\
4.04970928001809	6.66133814775095e-16\\
4.05277724159386	4.94118409093412e-05\\
4.05584520316964	9.22459047917322e-05\\
4.05891316474541	0.000121776501511017\\
4.06198112632118	0.000133183290932704\\
4.06504908789695	0.000124331859833293\\
4.06811704947272	9.61579919077638e-05\\
4.07118501104849	5.25883458925013e-05\\
4.07425297262426	8.88178419700127e-16\\
4.07732093420003	5.37078549716075e-05\\
4.08038889577581	0.000100295723056254\\
4.08345685735158	0.000132443015442352\\
4.08652481892735	0.000144892958067189\\
4.08959278050312	0.000135304947681547\\
4.09266074207889	0.00010467720165086\\
4.09572870365466	5.72655559878399e-05\\
4.09879666523043	2.22044604925032e-15\\
4.1018646268062	5.85223433446912e-05\\
4.10493258838198	0.000109322368967213\\
4.10800054995775	0.000144410997253486\\
4.11106851153352	0.000158039250467756\\
4.11413647310929	0.000147631743159126\\
4.11720443468506	0.000114253232861183\\
4.12027239626083	6.25262177296193e-05\\
4.1233403578366	1.55431223447522e-15\\
4.12640831941238	6.39441666505647e-05\\
4.12947628098815	0.00011949413038792\\
4.13254424256392	0.000157905836899452\\
4.13561220413969	0.000172872274327051\\
4.13868016571546	0.000161549164989783\\
4.14174812729123	0.000125072030118245\\
4.144816088867	6.8473537864655e-05\\
4.14788405044277	4.44089209850063e-16\\
4.15095201201854	7.00819215379011e-05\\
4.15401997359432	0.000131016881239509\\
4.15708793517009	0.000173203547002898\\
4.16015589674586	0.000189698627516055\\
4.16322385832163	0.000177347949236184\\
4.1662918198974	0.000137362017808451\\
4.16935978147317	7.52344367092039e-05\\
4.17242774304894	4.44089209850063e-16\\
4.17549570462472	7.70694468028575e-05\\
4.17856366620049	0.000144144628388965\\
4.18163162777626	0.00019064505078914\\
4.18469958935203	0.000208897437611988\\
4.1877675509278	0.000195388018291664\\
4.19083551250357	0.000151406303433132\\
4.19390347407934	8.29664011208209e-05\\
4.19697143565512	3.33066907387547e-16\\
4.20003939723089	8.50732062847026e-05\\
4.20310735880666	0.000159193675425828\\
4.20617532038243	0.000210655399839554\\
4.2092432819582	0.000230941967643505\\
4.21231124353397	0.000216119218391264\\
4.21537920510974	0.000167559170227261\\
4.21844716668551	9.18667612994638e-05\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	9.43023163251233e-05\\
4.22765105141283	0.00017656189218318\\
4.2307190129886	0.000233769964024244\\
4.23378697456437	0.000256429111117118\\
4.23685493614014	0.000240109678710132\\
4.23992289771591	0.000186268670938627\\
4.24299085929168	0.000102185422089063\\
4.24605882086746	8.88178419700127e-16\\
4.24912678244323	0.000105022356989282\\
4.252194744019	0.000196755304551987\\
4.25526270559477	0.00026067063804569\\
4.25833066717054	0.000286120244670895\\
4.26139862874631	0.000268085165609722\\
4.26446659032208	0.000208108042105804\\
4.26753455189785	0.000114242599012049\\
4.27060251347362	1.77635683940025e-15\\
4.2736704750494	0.000117574689363353\\
4.27673843662517	0.000220425359931831\\
4.27980639820094	0.000292236688753889\\
4.28287435977671	0.000320998719239628\\
4.28594232135248	0.000300984581490305\\
4.28901028292825	0.000233820099785564\\
4.29207824450402	0.000128453937476847\\
4.2951462060798	3.33066907387547e-16\\
4.29821416765557	0.000132403934277603\\
4.30128212923134	0.000248422055646125\\
4.30435009080711	0.000329617410967043\\
4.30741805238288	0.000362352197679327\\
4.31048601395865	0.000340039633639599\\
4.31355397553442	0.000264381119813417\\
4.3166219371102	0.000145366742492548\\
4.31968989868597	6.66133814775095e-16\\
4.32275786026174	0.000150097798188753\\
4.32582582183751	0.000281871130743961\\
4.32889378341328	0.000374337956457581\\
4.33196174498905	0.000411892891481803\\
4.33502970656482	0.000386891474110084\\
4.33809766814059	0.000301094606986352\\
4.34116562971636	0.000165713300988912\\
4.34423359129214	6.66133814775095e-16\\
4.34730155286791	0.000171446006255516\\
4.35036951444368	0.000322288607945476\\
4.35343747601945	0.000428456810131039\\
4.35650543759522	0.000471936985239285\\
4.35957339917099	0.00044376525927936\\
4.36264136074676	0.000345732038065205\\
4.36570932232254	0.000190491153901573\\
4.36877728389831	4.44089209850063e-16\\
4.37184524547408	0.000197529560763243\\
4.37491320704985	0.000371754814595838\\
4.37798116862562	0.000494805794233777\\
4.38104913020139	0.00054567896663804\\
4.38411709177716	0.000513737908877986\\
4.38718505335294	0.000400749461527017\\
4.3902530149287	0.000221087046700874\\
4.39332097650448	1.22124532708767e-15\\
4.39638893808025	0.00022985951481791\\
4.39945689965602	0.000433185890217235\\
4.40252486123179	0.000577365859100843\\
4.40559282280756	0.000637622720806807\\
4.40866078438333	0.000601160424888779\\
4.4117287459591	0.000469630405701027\\
4.41479670753488	0.000259473907756602\\
4.41786466911065	2.22044604925032e-16\\
4.42093263068642	0.000270599232287671\\
4.42400059226219	0.000510770373498225\\
4.42706855383796	0.000681873818670796\\
4.43013651541373	0.00075428043912884\\
4.4332044769895	0.000712345458061091\\
4.43627243856528	0.000557446552269747\\
4.43934040014105	0.000308534324000686\\
4.44240836171682	8.88178419700127e-16\\
4.44547632329259	0.000322932659040931\\
4.44854428486836	0.000610695930680304\\
4.45161224644413	0.000816837037101447\\
4.4546802080199	0.000905347034597324\\
4.45774816959567	0.000856728283727071\\
4.46081613117144	0.000671809141082223\\
4.46388409274722	0.000372612217522606\\
4.46695205432299	1.22124532708767e-15\\
4.47002001589876	0.000391698941978658\\
4.47308797747453	0.000742408380727366\\
4.4761559390503	0.000995300918694265\\
4.47922390062607	0.00110575724688911\\
4.48229186220184	0.00104891190903522\\
4.48535982377762	0.000824554615911687\\
4.48842778535339	0.00045849605256132\\
4.49149574692916	1.66533453693774e-15\\
4.49456370850493	0.000484537290157072\\
4.4976316700807	0.000920897280789589\\
4.50069963165647	0.00123807815574195\\
4.50376759323224	0.00137946869359751\\
4.50683555480801	0.00131245328556862\\
4.50990351638379	0.00103488674058727\\
4.51297147795956	0.000577264419589163\\
4.51603943953533	5.55111512312579e-16\\
4.5191074011111	0.000614067264778528\\
4.52217536268687	0.00117108126455978\\
4.52524332426264	0.00157999220453853\\
4.52831128583841	0.00176683351673101\\
4.53137924741418	0.00168730043224707\\
4.53444720898996	0.00133559936046113\\
4.53751517056573	0.000747971921418067\\
4.5405831321415	1.33226762955019e-15\\
4.54365109371727	0.000802319634430224\\
4.54671905529304	0.00153680096823705\\
4.54978701686881	0.0020827998345031\\
4.55285497844458	0.00234000165304482\\
4.55592294002036	0.00224548473989505\\
4.55899090159613	0.00178633839687503\\
4.5620588631719	0.00100558562208541\\
4.56512682474767	1.55431223447522e-15\\
4.56819478632344	0.00109048291755209\\
4.57126274789921	0.00210082194299821\\
4.57433070947498	0.00286426497984226\\
4.57739867105075	0.00323798531922703\\
4.58046663262652	0.00312727732361739\\
4.5835345942023	0.00250454030599112\\
4.58660255577807	0.00141973767666636\\
4.58967051735384	2.22044604925032e-16\\
4.59273847892961	0.00156255519305503\\
4.59580644050538	0.00303405568234304\\
4.59887440208115	0.00417073281771007\\
4.60194236365692	0.00475548743885766\\
4.6050103252327	0.00463418513786817\\
4.60807828680847	0.00374626173306925\\
4.61114624838424	0.00214451371610868\\
4.61421420996001	6.66133814775095e-16\\
4.61728217153578	0.00241028899982131\\
4.62035013311155	0.00473310987514042\\
4.62341809468732	0.00658364014705136\\
4.62648605626309	0.00760040514218606\\
4.62955401783887	0.00750373251886648\\
4.63262197941464	0.00614973771633453\\
4.63568994099041	0.00357151944761647\\
4.63875790256618	2.22044604925032e-16\\
4.64182586414195	0.00414131411547901\\
4.64489382571772	0.00827058035122006\\
4.64796178729349	0.0117103148735209\\
4.65102974886926	0.0137741446255031\\
4.65409771044504	0.0138694879632884\\
4.65716567202081	0.0116048181520744\\
4.66023363359658	0.00688786217220572\\
4.66330159517235	1.22124532708767e-15\\
4.66636955674812	0.00836757511042328\\
4.66943751832389	0.0171286744643085\\
4.67250547989966	0.0248776434277303\\
4.67557344147543	0.0300311648280023\\
4.67864140305121	0.0310365692586924\\
4.68170936462698	0.0266399767561616\\
4.68477732620275	0.0161978165954365\\
4.68784528777852	1.88737914186277e-15\\
4.69091324935429	0.0204516633536851\\
4.69398121093006	0.0423034419712276\\
4.69704917250583	0.0614866930333526\\
4.70011713408161	0.0732957533060146\\
4.70318509565738	0.0735094862473948\\
4.70625305723315	0.0599235355550339\\
4.70932101880892	0.0337483249909636\\
4.71238898038469	9.77014291363552e-15\\
4.71545694196046	0.0337483249909821\\
4.71852490353623	0.0599235355550525\\
4.721592865112	0.0735094862474143\\
4.72466082668778	0.0732957533060307\\
4.72772878826355	0.0614866930333675\\
4.73079674983932	0.0423034419712397\\
4.73386471141509	0.0204516633536951\\
4.73693267299086	4.32986979603812e-15\\
4.74000063456663	0.0161978165954341\\
4.7430685961424	0.0266399767561579\\
4.74613655771817	0.0310365692586916\\
4.74920451929395	0.0300311648280032\\
4.75227248086972	0.0248776434277296\\
4.75534044244549	0.0171286744643079\\
4.75840840402126	0.00836757511042341\\
4.76147636559703	3.33066907387547e-16\\
4.7645443271728	0.00688786217220848\\
4.76761228874857	0.0116048181520766\\
4.77068025032434	0.0138694879632897\\
4.77374821190012	0.0137741446255056\\
4.77681617347589	0.011710314873524\\
4.77988413505166	0.00827058035122128\\
4.78295209662743	0.00414131411548047\\
4.7860200582032	2.22044604925032e-16\\
4.78908801977897	0.00357151944761314\\
4.79215598135474	0.00614973771633499\\
4.79522394293051	0.00750373251886626\\
4.79829190450629	0.00760040514218739\\
4.80135986608206	0.0065836401470516\\
4.80442782765783	0.00473310987513975\\
4.8074957892336	0.0024102889998222\\
4.81056375080937	1.22124532708767e-15\\
4.81363171238514	0.0021445137161109\\
4.81669967396091	0.00374626173307014\\
4.81976763553669	0.00463418513786938\\
4.82283559711246	0.00475548743885811\\
4.82590355868823	0.00417073281771074\\
4.828971520264	0.0030340556823456\\
4.83203948183977	0.00156255519305648\\
4.83510744341554	1.22124532708767e-15\\
4.83817540499131	0.00141973767666503\\
4.84124336656708	0.00250454030598734\\
4.84431132814285	0.00312727732361584\\
4.84737928971863	0.0032379853192268\\
4.8504472512944	0.00286426497984226\\
4.85351521287017	0.00210082194299421\\
4.85658317444594	0.00109048291755187\\
4.85965113602171	1.11022302462516e-16\\
4.86271909759748	0.00100558562208752\\
4.86578705917325	0.00178633839687747\\
4.86885502074903	0.00224548473989439\\
4.8719229823248	0.0023400016530457\\
4.87499094390057	0.00208279983450343\\
4.87805890547634	0.00153680096823871\\
4.88112686705211	0.000802319634432003\\
4.88419482862788	1.22124532708767e-15\\
4.88726279020365	0.0007479719214174\\
4.89033075177943	0.00133559936045957\\
4.8933987133552	0.0016873004322433\\
4.89646667493097	0.00176683351673079\\
4.89953463650674	0.00157999220453897\\
4.90260259808251	0.00117108126455934\\
4.90567055965828	0.000614067264777197\\
4.90873852123405	1.11022302462516e-15\\
4.91180648280982	0.000577264419590606\\
4.91487444438559	0.00103488674058683\\
4.91794240596137	0.00131245328557017\\
4.92101036753714	0.00137946869359839\\
4.92407832911291	0.00123807815574395\\
4.92714629068868	0.000920897280791589\\
4.93021425226445	0.00048453729016018\\
4.93328221384022	7.77156117237611e-16\\
4.93635017541599	0.000458496052560875\\
4.93941813699177	0.000824554615910355\\
4.94248609856754	0.00104891190903655\\
4.94555406014331	0.00110575724688711\\
4.94862202171908	0.00099530091869271\\
4.95168998329485	0.000742408380727366\\
4.95475794487062	0.000391698941978879\\
4.95782590644639	1.44328993201271e-15\\
4.96089386802216	0.000372612217524937\\
4.96396182959793	0.000671809141082778\\
4.96702979117371	0.000856728283728514\\
4.97009775274948	0.000905347034597657\\
4.97316571432525	0.000816837037104999\\
4.97623367590102	0.000610695930681748\\
4.97930163747679	0.000322932659042596\\
4.98236959905256	1.11022302462516e-15\\
4.98543756062833	0.000308534323999576\\
4.98850552220411	0.000557446552266637\\
4.99157348377988	0.000712345458060205\\
4.99464144535565	0.000754280439130173\\
4.99770940693142	0.000681873818668799\\
5.00077736850719	0.000510770373497337\\
5.00384533008296	0.000270599232289225\\
5.00691329165873	9.99200722162643e-16\\
5.00998125323451	0.000259473907756491\\
5.01304921481027	0.000469630405702581\\
5.01611717638605	0.000601160424888669\\
5.01918513796182	0.000637622720807918\\
5.02225309953759	0.000577365859103174\\
5.02532106111336	0.00043318589021557\\
5.02838902268913	0.000229859514822239\\
5.0314569842649	9.99200722162643e-16\\
5.03452494584067	0.000221087046697099\\
5.03759290741645	0.000400749461523465\\
5.04066086899222	0.000513737908873989\\
5.04372883056799	0.000545678966637152\\
5.04679679214376	0.000494805794232666\\
5.04986475371953	0.000371754814598058\\
5.0529327152953	0.000197529560763243\\
5.05600067687107	4.44089209850063e-16\\
5.05906863844685	0.000190491153904459\\
5.06213660002262	0.000345732038066871\\
5.06520456159839	0.000443765259280914\\
5.06827252317416	0.000471936985242283\\
5.07134048474993	0.000428456810132371\\
5.0744084463257	0.000322288607947695\\
5.07747640790147	0.000171446006254739\\
5.08054436947724	7.77156117237611e-16\\
5.08361233105301	0.000165713300988912\\
5.08668029262879	0.000301094606985685\\
5.08974825420456	0.000386891474110084\\
5.09281621578033	0.00041189289148047\\
5.0958841773561	0.000374337956455583\\
5.09895213893187	0.000281871130741961\\
5.10202010050764	0.000150097798187865\\
5.10508806208341	5.55111512312579e-16\\
5.10815602365919	0.000145366742493103\\
5.11122398523496	0.000264381119815415\\
5.11429194681073	0.000340039633640821\\
5.1173599083865	0.000362352197681881\\
5.12042786996227	0.000329617410970816\\
5.12349583153804	0.000248422055644904\\
5.12656379311381	0.000132403934278713\\
5.12963175468959	1.33226762955019e-15\\
5.13269971626536	0.000128453937476847\\
5.13576767784113	0.000233820099786674\\
5.1388356394169	0.000300984581491193\\
5.14190360099267	0.000320998719237186\\
5.14497156256844	0.000292236688752556\\
5.14803952414421	0.000220425359926946\\
5.15110748571998	0.000117574689363131\\
5.15417544729575	3.88578058618805e-15\\
5.15724340887153	0.000114242599010828\\
5.1603113704473	0.000208108042105581\\
5.16337933202307	0.000268085165611165\\
5.16644729359884	0.000286120244671561\\
5.16951525517461	0.000260670638045912\\
5.17258321675038	0.000196755304554208\\
5.17565117832615	0.000105022356989282\\
5.17871913990193	1.33226762955019e-15\\
5.1817871014777	0.000102185422087064\\
5.18485506305347	0.000186268670937961\\
5.18792302462924	0.000240109678711242\\
5.19099098620501	0.00025642911111845\\
5.19405894778078	0.000233769964024022\\
5.19712690935655	0.000176561892183846\\
5.20019487093232	9.43023163264556e-05\\
5.20326283250809	2.22044604925032e-16\\
5.20633079408387	9.18667613016841e-05\\
5.20939875565964	0.000167559170228815\\
5.21246671723541	0.000216119218394373\\
5.21553467881118	0.000230941967648168\\
5.21860264038695	0.00021065539984022\\
5.22167060196272	0.000159193675430158\\
5.22473856353849	8.50732062889213e-05\\
5.22780652511427	1.77635683940025e-15\\
5.23087448669004	8.29664011174902e-05\\
5.23394244826581	0.000151406303432244\\
5.23701040984158	0.000195388018289888\\
5.24007837141735	0.00020889743761221\\
5.24314633299312	0.000190645050785365\\
5.24621429456889	0.000144144628391185\\
5.24928225614466	7.70694468015253e-05\\
5.25235021772044	1.77635683940025e-15\\
5.25541817929621	7.52344367110911e-05\\
5.25848614087198	0.000137362017806453\\
5.26155410244775	0.000177347949240403\\
5.26462206402352	0.000189698627519497\\
5.26769002559929	0.000173203547005451\\
5.27075798717506	0.000131016881240509\\
5.27382594875083	7.00819215431192e-05\\
5.27689391032661	3.33066907387547e-16\\
5.27996187190238	6.84735378668754e-05\\
5.28302983347815	0.000125072030118023\\
5.28609779505392	0.000161549164988894\\
5.28916575662969	0.000172872274326607\\
5.29223371820546	0.000157905836897454\\
5.29530167978123	0.000119494130385256\\
5.29836964135701	6.39441666496765e-05\\
5.30143760293278	7.77156117237611e-16\\
5.30450556450855	6.25262177292863e-05\\
5.30757352608432	0.000114253232862072\\
5.31064148766009	0.000147631743160237\\
5.31370944923586	0.00015803925047142\\
5.31677741081163	0.000144410997256039\\
5.3198453723874	0.000109322368969322\\
5.32291333396318	5.85223433460235e-05\\
5.32598129553895	2.55351295663786e-15\\
5.32904925711472	5.7265555988062e-05\\
5.33211721869049	0.000104677201653303\\
5.33518518026626	0.000135304947681103\\
5.33825314184203	0.0001448929580663\\
5.3413211034178	0.000132443015440353\\
5.34438906499357	0.000100295723055144\\
5.34745702656935	5.37078549711633e-05\\
5.35052498814512	1.22124532708767e-15\\
5.35359294972089	5.25883458916132e-05\\
5.35666091129666	9.61579919100953e-05\\
5.35972887287243	0.000124331859833515\\
5.3627968344482	0.000133183290936034\\
5.36586479602397	0.00012177650151135\\
5.36893275759974	9.22459047933976e-05\\
5.37200071917552	4.94118409106735e-05\\
5.37506868075129	2.1094237467878e-15\\
5.37813664232706	4.84099678363936e-05\\
5.38120460390283	8.85429963932704e-05\\
5.3842725654786	0.000114517847022766\\
5.38734052705437	0.000122704583712219\\
5.39040848863014	0.000112225936740317\\
5.39347645020591	8.50342645932756e-05\\
5.39654441178169	4.55610214393775e-05\\
5.39961237335746	1.55431223447522e-15\\
5.40268033493323	4.46605098631813e-05\\
5.405748296509	8.17060169547856e-05\\
5.40881625808477	0.000105701812353587\\
5.41188421966054	0.00011328645472286\\
5.41495218123631	0.0001036374928709\\
5.41802014281208	7.85457356609064e-05\\
5.42108810438786	4.20945277312957e-05\\
5.42415606596363	4.44089209850063e-16\\
5.4272240275394	4.12818002646364e-05\\
5.43029198911517	7.5541958385772e-05\\
5.43335995069094	9.77494844414116e-05\\
5.43642791226671	0.0001047867750823\\
5.43949587384248	9.58827431303264e-05\\
5.44256383541826	7.26841730589454e-05\\
5.44563179699403	3.89614589186848e-05\\
5.4486997585698	1.55431223447522e-15\\
5.45176772014557	3.82251153010493e-05\\
5.45483568172134	6.99627245908107e-05\\
5.45790364329711	9.05482215840523e-05\\
5.46097160487288	9.70862181920439e-05\\
5.46403956644865	8.8853781205822e-05\\
5.46710752802443	6.73687321464111e-05\\
5.4701754896002	3.6118981775024e-05\\
5.47324345117597	1.88737914186277e-15\\
5.47631141275174	3.54493920351473e-05\\
5.47937937432751	6.48940155425492e-05\\
5.48244733590328	8.40029519433293e-05\\
5.48551529747905	9.0083996316048e-05\\
5.48858325905482	8.24593991823883e-05\\
5.4916512206306	6.2531029675794e-05\\
5.49471918220637	3.3530839483653e-05\\
5.49778714378214	9.99200722162643e-16\\
5.50085510535791	3.29198230130112e-05\\
5.50392306693368	6.02728060010714e-05\\
5.50699102850945	7.80329746431494e-05\\
5.51005899008522	8.36944978267474e-05\\
5.513126951661	7.66220698725783e-05\\
5.51619491323677	5.81129001498981e-05\\
5.51926287481254	3.11661719365475e-05\\
5.52233083638831	1.99840144432529e-15\\
5.52539879796408	3.0606742303041e-05\\
5.52846675953985	5.60453450682008e-05\\
5.53153472111562	7.25694191776592e-05\\
5.53460268269139	7.78446139684252e-05\\
5.53767064426716	7.12755456568904e-05\\
5.54073860584294	5.40646088880158e-05\\
5.54380656741871	2.89985752888188e-05\\
5.54687452899448	1.11022302462516e-16\\
5.54994249057025	2.84847359033335e-05\\
5.55301045214602	5.21655571159573e-05\\
5.55607841372179	6.75532128324717e-05\\
5.55914637529756	7.24715982356461e-05\\
5.56221433687334	6.63629340080796e-05\\
5.56528229844911	5.0343418563581e-05\\
5.56835026002488	2.70053469108023e-05\\
5.57141822160065	2.33146835171283e-15\\
5.57448618317642	2.65319261942842e-05\\
5.57755414475219	4.85937546153003e-05\\
5.58062210632796	6.29334430983786e-05\\
5.58369006790373	6.75213403187324e-05\\
5.5867580294795	6.18351444738874e-05\\
5.58982599105528	4.69124315058966e-05\\
5.59289395263105	2.51668750581579e-05\\
5.59596191420682	1.66533453693774e-15\\
5.59902987578259	2.47293927055913e-05\\
5.60209783735836	4.52955951987243e-05\\
5.60516579893413	5.86660298284024e-05\\
5.6082337605099	6.29469653661285e-05\\
5.61130172208568	5.76496273404502e-05\\
5.61436968366145	4.37396486772101e-05\\
5.61743764523722	2.34661423961224e-05\\
5.62050560681299	2.66453525910038e-15\\
5.62357356838876	2.30607001401317e-05\\
5.62664152996453	4.22412313116904e-05\\
5.6297094915403	5.47126417207443e-05\\
5.63277745311608	5.87076902247574e-05\\
5.63584541469185	5.37693429369933e-05\\
5.63891337626762	4.0797200153042e-05\\
5.64198133784339	2.18883197424801e-05\\
5.64504929941916	5.55111512312579e-16\\
5.64811726099493	2.15115116427578e-05\\
5.6511852225707	3.94046128774362e-05\\
5.65425318414647	5.10398071735806e-05\\
5.65732114572224	5.47678840960851e-05\\
5.66038910729802	5.01619145757415e-05\\
5.66345706887379	3.80607122886234e-05\\
5.66652503044956	2.0420431704804e-05\\
5.66959299202533	2.22044604925032e-16\\
5.6726609536011	2.00692700478289e-05\\
5.67572891517687	3.6762912166477e-05\\
5.67879687675264	4.76181804649477e-05\\
5.68186483832842	5.1096292814634e-05\\
5.68493279990419	4.67989285575232e-05\\
5.68800076147996	3.55087843684209e-05\\
5.69106872305573	1.90510799937815e-05\\
5.6941366846315	3.33066907387547e-16\\
5.69720464620727	1.8722933768811e-05\\
5.70027260778304	3.42960470072206e-05\\
5.70334056935882	4.44219329626126e-05\\
5.70640853093458	4.76653949059714e-05\\
5.70947649251036	4.36553527213279e-05\\
5.71254445408613	3.31225536543966e-05\\
5.7156124156619	1.77702133213886e-05\\
5.71868037723767	2.66453525910038e-15\\
5.72174833881344	1.74627569118346e-05\\
5.72481630038921	3.19862834472495e-05\\
5.72788426196498	4.14282455432069e-05\\
5.73095222354076	4.44508643151486e-05\\
5.73402018511653	4.07090510063933e-05\\
5.7370881466923	3.08853320021285e-05\\
5.74015610826807	1.65689350497544e-05\\
5.74322406984384	2.22044604925032e-16\\
5.74629203141961	1.62801052000505e-05\\
5.74935999299538	2.98179030829848e-05\\
5.75242795457116	3.86168833304002e-05\\
5.75549591614693	4.14311200139794e-05\\
5.7585638777227	3.79403763124397e-05\\
5.76163183929847	2.87823009214039e-05\\
5.76469980087424	1.54393416984533e-05\\
5.76776776245001	1.11022302462516e-15\\
5.77083572402578	1.51673012529496e-05\\
5.77390368560155	2.77769231740166e-05\\
5.77697164717732	3.59698376823925e-05\\
5.7800396087531	3.85869466743571e-05\\
5.78310757032887	3.53318273433878e-05\\
5.78617553190464	2.68002544190348e-05\\
5.78924349348041	1.43743866336532e-05\\
5.79231145505618	1.22124532708767e-15\\
5.79537941663195	1.41174938839139e-05\\
5.79844737820772	2.58508601529428e-05\\
5.8015153397835	3.34710235700975e-05\\
5.80458330135927	3.59011737656178e-05\\
5.80765126293504	3.2867758206323e-05\\
5.81071922451081	2.4927381252704e-05\\
5.81378718608658	1.33677646357854e-05\\
5.81685514766235	4.44089209850063e-16\\
5.81992310923812	1.3124547272314e-05\\
5.82299107081389	2.40285288635178e-05\\
5.82605903238967	3.11060225155479e-05\\
5.82912699396544	3.33584028855416e-05\\
5.83219495554121	3.05341314876806e-05\\
5.83526291711698	2.31530796690471e-05\\
5.83833087869275	1.24138136172736e-05\\
5.84139884026852	1.11022302462516e-15\\
5.84446680184429	1.2182946489081e-05\\
5.84753476342006	2.22998714884959e-05\\
5.85060272499584	2.88618633966786e-05\\
5.85367068657161	3.09447750851399e-05\\
5.85673864814738	2.83183074497595e-05\\
5.85980660972315	2.14677992110834e-05\\
5.86287457129892	1.15074306267227e-05\\
5.86594253287469	2.22044604925032e-15\\
5.86901049445046	1.12877166793535e-05\\
5.87207845602624	2.06558110418253e-05\\
5.87514641760201	2.67268346889615e-05\\
5.87821437917778	2.86477715254474e-05\\
5.88128234075355	2.62088633316004e-05\\
5.88435030232932	1.98629049634746e-05\\
5.88741826390509	1.0643999773352e-05\\
5.89048622548086	4.44089209850063e-16\\
5.89355418705663	1.04343536705409e-05\\
5.8966221486324	1.90881254947817e-05\\
5.89969011020818	2.46903230188832e-05\\
5.90275807178395	2.64560418791193e-05\\
5.90582603335972	2.41954377085962e-05\\
5.90889399493549	1.83305606359374e-05\\
5.91196195651126	9.81933011767741e-06\\
5.91502991808703	2.22044604925032e-15\\
5.9180978796628	9.61876404637074e-06\\
5.92116584123858	1.7589339053492e-05\\
5.92423380281435	2.27426736660874e-05\\
5.92730176439012	2.43592560833505e-05\\
5.93036972596589	2.22685959812008e-05\\
5.93343768754166	1.68636274240352e-05\\
5.93650564911743	9.0296018724345e-06\\
5.9395736106932	1.44328993201271e-15\\
5.94264157226897	8.83721326339069e-06\\
5.94570953384475	1.6152627973276e-05\\
5.94877749542052	2.08750696282234e-05\\
5.95184545699629	2.23479756833455e-05\\
5.95491341857206	2.04197135457162e-05\\
5.95798138014783	1.54555761415764e-05\\
5.9610493417236	8.27131966663064e-06\\
5.96411730329937	2.44249065417535e-15\\
5.96718526487514	8.0862804794357e-06\\
5.97025322645092	1.47717384664236e-05\\
5.97332118802669	1.90794261818449e-05\\
5.97638914960246	2.04135416375095e-05\\
5.97945711117823	1.86408738811483e-05\\
5.982525072754	1.41004105103093e-05\\
5.98559303432977	7.54127174062979e-06\\
5.98866099590554	1.44328993201271e-15\\
5.99172895748132	7.36281904745172e-06\\
5.99479691905709	1.34409149695758e-05\\
5.99786488063286	1.7348298683384e-05\\
6.00093284220863	1.85479761124485e-05\\
6.0040008037844	1.69247792795035e-05\\
6.00706876536017	1.2792599910938e-05\\
6.01013672693594	6.83649411492571e-06\\
6.01320468851171	1.55431223447522e-15\\
6.01627265008749	6.66392184545116e-06\\
6.01934061166326	1.21548370357605e-05\\
6.02240857323903	1.56748013895313e-05\\
6.0254765348148	1.67438960076982e-05\\
6.02854449639057	1.52646721922611e-05\\
6.03161245796634	1.15270201408446e-05\\
6.03468041954211	6.15423900995892e-06\\
6.03774838111788	5.55111512312579e-16\\
6.04081634269366	5.9868906666649e-06\\
6.04388430426943	1.09085635999761e-05\\
6.0469522658452	1.40525357522625e-05\\
6.05002022742097	1.49944364883359e-05\\
6.05308818899674	1.365426561728e-05\\
6.05615615057251	1.02989009238552e-05\\
6.05922411214828	5.4919468792658e-06\\
6.06229207372405	1.99840144432529e-15\\
6.06536003529983	5.32920898610456e-06\\
6.0684279968756	9.69748346402177e-06\\
6.07149595845137	1.24755266408538e-05\\
6.07456392002714	1.32931829279758e-05\\
6.07763188160291	1.20876811287029e-05\\
6.08069984317868	9.10377910368076e-06\\
6.08376780475445	4.84722141202986e-06\\
6.08683576633022	2.22044604925032e-16\\
6.089903727906	4.6885177307221e-06\\
6.09297168948177	8.51727106565557e-06\\
6.09603965105754	1.09381653009555e-05\\
6.09910761263331	1.16341099996031e-05\\
6.10217557420908	1.05593933314996e-05\\
6.10524353578485	7.93745673677292e-06\\
6.10831149736062	4.21780715764707e-06\\
6.11137945893639	1.55431223447522e-15\\
6.11444742051217	4.06259341168003e-06\\
6.11751538208794	7.36384661026433e-06\\
6.12058334366371	9.43515797824367e-06\\
6.12365130523948	1.0011526762943e-05\\
6.12671926681525	9.06417977852845e-06\\
6.12978722839102	6.79596319597132e-06\\
6.13285518996679	3.60156925705013e-06\\
6.13592315154257	8.88178419700127e-16\\
6.13899111311834	3.44932838902689e-06\\
6.14205907469411	6.2333400351333e-06\\
6.14512703626988	7.96147932302648e-06\\
6.14819499784565	8.42002681322727e-06\\
6.15126295942142	7.59707542419273e-06\\
6.15433092099719	5.6755207268333e-06\\
6.15739888257296	2.99647502888244e-06\\
6.16046684414874	2.77555756156289e-15\\
6.16353480572451	2.84671280770254e-06\\
6.16660276730028	5.1220579968536e-06\\
6.16967072887605	6.51232976545123e-06\\
6.17273869045182	6.85444261838696e-06\\
6.17580665202759	6.1533308790551e-06\\
6.17887461360336	4.57251281571481e-06\\
6.18194257517913	2.40057699008034e-06\\
6.18501053675491	2.77555756156289e-15\\
6.18807849833068	2.25281799803856e-06\\
6.19114645990645	4.0264534953982e-06\\
6.19421442148222	5.08309616997771e-06\\
6.19728238305799	5.30980333612873e-06\\
6.20035034463376	4.72837379950074e-06\\
6.20341830620953	3.48345489342705e-06\\
6.2064862677853	1.81199717796953e-06\\
6.20955422936108	6.66133814775095e-16\\
6.21262219093685	1.66578104021653e-06\\
6.21569015251262	2.9430975569955e-06\\
6.21875811408839	3.66931516437851e-06\\
6.22182607566416	3.78129543698867e-06\\
6.22489403723993	3.31777277473577e-06\\
6.2279619988157	2.40496693493242e-06\\
6.23102996039147	1.22891240539325e-06\\
6.23409792196725	1.33226762955019e-15\\
6.23716588354302	1.08379023400218e-06\\
6.24023384511879	1.86865260809466e-06\\
6.24330180669456	2.26663856828235e-06\\
6.24636976827033	2.26422553528671e-06\\
6.2494377298461	1.91720321662813e-06\\
6.25250569142187	1.3337474865649e-06\\
6.25557365299765	6.4954028811126e-07\\
6.25864161457342	2.22044604925032e-16\\
6.26170957614919	5.05071296785786e-07\\
6.26477753772496	7.99847116761397e-07\\
6.26784549930073	8.70800435981421e-07\\
6.2709134608765	7.53984893853143e-07\\
6.27398142245227	5.2241474612913e-07\\
6.27704938402804	2.66548845218039e-07\\
6.28011734560381	7.2125901473541e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0306796157577125	5.55111512312579e-16\\
0.0337475773334841	1.11022302462516e-15\\
0.0368155389092557	8.88178419700127e-16\\
nan	nan\\
0.0644271930911966	6.66133814775095e-16\\
0.0674951546669682	1.55431223447522e-15\\
0.0705631162427398	2.22044604925032e-16\\
nan	nan\\
0.0797670009700528	4.44089209850063e-16\\
0.0828349625458245	1.11022302462516e-15\\
0.0859029241215961	1.33226762955019e-15\\
nan	nan\\
0.0920388472731393	1.99840144432529e-15\\
0.0951068088489091	4.44089209850063e-16\\
0.101242732000452	2.88657986402541e-15\\
0.104310693576224	2.22044604925032e-15\\
nan	nan\\
0.110446616727765	3.77475828372554e-15\\
0.116582539879309	1.11022302462516e-15\\
0.11965050145508	1.99840144432529e-15\\
0.122718463030852	1.77635683940025e-15\\
0.125786424606623	2.22044604925032e-15\\
0.128854386182393	2.44249065417535e-15\\
0.131922347758165	3.55271367880051e-15\\
0.134990309333936	1.11022302462516e-15\\
0.138058270909708	3.33066907387547e-15\\
0.14112623248548	2.22044604925032e-15\\
0.144194194061249	2.44249065417535e-15\\
0.147262155637021	3.10862446895044e-15\\
0.150330117212793	6.66133814775095e-16\\
0.153398078788564	1.99840144432529e-15\\
0.159534001940107	4.44089209850063e-15\\
0.162601963515877	3.10862446895044e-15\\
0.165669925091649	3.33066907387547e-15\\
0.168737886667421	8.88178419700127e-16\\
0.171805848243192	8.88178419700127e-16\\
0.174873809818964	3.55271367880051e-15\\
0.177941771394734	1.77635683940025e-15\\
nan	nan\\
0.187145656122048	1.11022302462516e-15\\
0.19021361769782	2.22044604925032e-15\\
0.193281579273592	1.11022302462516e-15\\
0.196349540849361	2.22044604925032e-15\\
0.199417502425133	1.11022302462516e-15\\
0.202485464000905	2.33146835171283e-15\\
nan	nan\\
0.208621387152448	1.33226762955019e-15\\
0.211689348728218	1.33226762955019e-15\\
0.214757310303989	5.10702591327573e-15\\
0.217825271879761	5.21804821573823e-15\\
0.220893233455532	1.33226762955019e-15\\
nan	nan\\
0.230097118182846	4.2188474935756e-15\\
0.233165079758617	4.32986979603812e-15\\
0.236233041334389	1.44328993201271e-15\\
0.23930100291016	1.55431223447522e-15\\
0.242368964485932	1.55431223447522e-15\\
0.245436926061702	3.10862446895044e-15\\
0.248504887637473	3.10862446895044e-15\\
0.251572849213245	4.77395900588817e-15\\
0.254640810789017	3.21964677141295e-15\\
0.257708772364788	6.55031584528841e-15\\
0.26077673394056	4.99600361081321e-15\\
0.26384469551633	6.66133814775095e-15\\
0.266912657092101	6.77236045021346e-15\\
0.269980618667873	8.54871728961372e-15\\
0.273048580243644	6.88338275267596e-15\\
0.276116541819416	3.44169137633799e-15\\
0.279184503395186	7.10542735760101e-15\\
0.282252464970957	7.10542735760101e-15\\
0.285320426546729	1.0769163338864e-14\\
0.288388388122501	8.99280649946376e-15\\
nan	nan\\
0.294524311274044	9.21485110438881e-15\\
0.297592272849814	1.28785870856518e-14\\
0.300660234425585	5.55111512312579e-15\\
0.303728196001357	9.32587340685133e-15\\
0.306796157577129	3.77475828372554e-15\\
0.3098641191529	9.43689570931384e-15\\
0.31293208072867	1.13242748511766e-14\\
0.316000042304442	1.88737914186277e-14\\
0.319068003880213	5.66213742558831e-15\\
0.322135965455985	7.54951656745108e-15\\
0.325203927031756	5.66213742558831e-15\\
0.328271888607528	9.54791801177633e-15\\
0.331339850183298	1.14352971536391e-14\\
0.334407811759069	7.66053886991359e-15\\
0.337475773334841	1.14352971536391e-14\\
0.340543734910613	5.66213742558831e-15\\
0.343611696486384	5.66213742558831e-15\\
0.346679658062154	1.52100554373646e-14\\
0.349747619637926	9.43689570931384e-15\\
0.352815581213697	7.54951656745108e-15\\
0.35895150436524	1.49880108324396e-14\\
0.362019465941012	1.12132525487141e-14\\
0.365087427516782	5.55111512312579e-15\\
0.371223350668325	9.21485110438881e-15\\
0.374291312244097	1.82076576038526e-14\\
0.377359273819868	1.77635683940025e-15\\
0.380427235395638	7.21644966006353e-15\\
0.38349519697141	1.06581410364015e-14\\
0.386563158547181	5.32907051820076e-15\\
0.389631120122953	1.0547118733939e-14\\
0.392699081698725	1.77635683940025e-15\\
0.395767043274496	5.10702591327573e-15\\
0.398835004850266	5.10702591327573e-15\\
0.401902966426038	6.77236045021346e-15\\
0.404970928001809	4.99600361081321e-15\\
nan	nan\\
0.411106851153352	6.55031584528841e-15\\
0.414174812729122	6.43929354282591e-15\\
nan	nan\\
0.420310735880665	3.10862446895044e-15\\
0.423378697456437	3.10862446895044e-15\\
0.426446659032209	1.55431223447522e-15\\
nan	nan\\
0.43258258218375	4.44089209850063e-15\\
0.435650543759522	4.2188474935756e-15\\
0.438718505335293	4.2188474935756e-15\\
0.441786466911065	2.77555756156289e-15\\
0.444854428486837	5.32907051820076e-15\\
nan	nan\\
0.450990351638378	2.55351295663786e-15\\
0.45405831321415	7.54951656745108e-15\\
0.457126274789921	2.44249065417535e-15\\
nan	nan\\
0.463262197941464	4.77395900588817e-15\\
0.466330159517234	2.22044604925032e-15\\
0.469398121093006	2.22044604925032e-15\\
0.472466082668777	6.66133814775095e-15\\
0.475534044244549	6.43929354282591e-15\\
nan	nan\\
0.48166996739609	1.99840144432529e-15\\
0.484737928971862	1.99840144432529e-15\\
0.487805890547634	5.77315972805082e-15\\
0.490873852123405	5.55111512312579e-15\\
0.493941813699177	7.10542735760101e-15\\
0.497009775274948	5.10702591327573e-15\\
0.500077736850718	5.10702591327573e-15\\
0.50314569842649	3.33066907387547e-15\\
0.506213660002262	6.21724893790089e-15\\
0.509281621578033	3.10862446895044e-15\\
0.512349583153805	2.88657986402541e-15\\
0.515417544729576	2.88657986402541e-15\\
0.521553467881118	5.10702591327573e-15\\
0.524621429456889	3.55271367880051e-15\\
0.527689391032661	5.77315972805082e-15\\
0.530757352608433	3.33066907387547e-15\\
0.533825314184202	3.10862446895044e-15\\
0.536893275759974	3.10862446895044e-15\\
0.539961237335746	3.77475828372554e-15\\
0.543029198911517	1.77635683940025e-15\\
0.546097160487289	1.77635683940025e-15\\
0.54916512206306	5.55111512312579e-15\\
0.55223308363883	2.22044604925032e-15\\
0.555301045214602	1.44328993201271e-15\\
0.558369006790373	3.99680288865057e-15\\
0.561436968366145	3.10862446895044e-15\\
0.564504929941917	4.44089209850063e-15\\
0.567572891517687	1.55431223447522e-15\\
0.570640853093458	1.99840144432529e-15\\
0.57370881466923	8.88178419700127e-16\\
nan	nan\\
0.579844737820773	6.66133814775095e-16\\
0.582912699396545	1.33226762955019e-15\\
0.585980660972314	4.44089209850063e-16\\
nan	nan\\
0.592116584123858	8.88178419700127e-16\\
0.595184545699629	1.11022302462516e-15\\
0.598252507275401	6.66133814775095e-16\\
nan	nan\\
0.717903008730481	1.33226762955019e-15\\
0.720970970306251	1.22124532708767e-15\\
0.724038931882022	6.66133814775095e-16\\
nan	nan\\
0.852893318064417	6.66133814775095e-16\\
0.855961279640187	1.22124532708767e-15\\
0.859029241215959	6.66133814775095e-16\\
nan	nan\\
0.877437010670587	9.99200722162643e-16\\
0.880504972246358	1.44328993201271e-15\\
0.88357293382213	2.22044604925032e-16\\
nan	nan\\
0.895844780125215	1.33226762955019e-15\\
0.898912741700986	1.33226762955019e-15\\
0.901980703276758	4.44089209850063e-16\\
0.905048664852528	4.44089209850063e-16\\
0.908116626428299	1.11022302462516e-15\\
0.911184588004071	5.55111512312579e-16\\
0.914252549579842	1.77635683940025e-15\\
0.920388472731386	1.77635683940025e-15\\
0.923456434307155	2.44249065417535e-15\\
0.926524395882927	2.55351295663786e-15\\
0.929592357458699	6.66133814775095e-16\\
nan	nan\\
0.935728280610242	1.99840144432529e-15\\
0.938796242186012	6.66133814775095e-16\\
0.941864203761783	6.66133814775095e-16\\
0.944932165337555	1.77635683940025e-15\\
nan	nan\\
0.951068088489098	1.33226762955019e-15\\
0.95720401164064	6.66133814775095e-16\\
0.960271973216411	1.33226762955019e-15\\
nan	nan\\
0.969475857943726	9.99200722162643e-16\\
0.972543819519496	2.44249065417535e-15\\
0.975611781095267	3.33066907387547e-16\\
0.978679742671039	1.11022302462516e-15\\
0.981747704246811	7.77156117237611e-16\\
0.984815665822582	1.55431223447522e-15\\
0.987883627398354	1.77635683940025e-15\\
nan	nan\\
1.13514578303537	6.66133814775095e-16\\
1.13821374461115	1.11022302462516e-15\\
1.14128170618692	6.66133814775095e-16\\
1.14434966776269	1.55431223447522e-15\\
nan	nan\\
1.1750292835204	6.66133814775095e-16\\
1.17809724509617	1.22124532708767e-15\\
1.18116520667194	1.22124532708767e-15\\
1.18423316824772	1.55431223447522e-15\\
1.18730112982349	1.55431223447522e-15\\
1.19036909139926	1.77635683940025e-15\\
1.19343705297503	1.77635683940025e-15\\
1.1965050145508	7.77156117237611e-16\\
1.19957297612657	1.55431223447522e-15\\
1.20264093770234	2.1094237467878e-15\\
1.20570889927811	1.11022302462516e-15\\
1.21184482242966	1.66533453693774e-15\\
1.21491278400543	8.88178419700127e-16\\
nan	nan\\
1.24252443818737	8.88178419700127e-16\\
1.24559239976314	1.11022302462516e-15\\
1.24866036133891	7.77156117237611e-16\\
nan	nan\\
1.26400016921777	6.66133814775095e-16\\
1.27013609236931	1.77635683940025e-15\\
1.27320405394508	2.1094237467878e-15\\
1.27627201552085	3.10862446895044e-15\\
1.27933997709662	3.44169137633799e-15\\
1.2824079386724	3.33066907387547e-15\\
1.28854386182394	4.10782519111308e-15\\
1.29161182339971	3.88578058618805e-15\\
1.29467978497548	4.2188474935756e-15\\
1.29774774655125	3.44169137633799e-15\\
1.30081570812702	3.33066907387547e-15\\
1.3038836697028	2.55351295663786e-15\\
1.30695163127857	2.55351295663786e-15\\
1.31308755443011	1.22124532708767e-15\\
1.31615551600588	5.55111512312579e-16\\
nan	nan\\
1.33149532388474	7.77156117237611e-16\\
1.33456328546051	1.55431223447522e-15\\
1.34683513176359	5.88418203051332e-15\\
1.34990309333936	5.99520433297584e-15\\
1.35297105491514	4.77395900588817e-15\\
1.35603901649091	6.55031584528841e-15\\
1.36524290121822	3.77475828372554e-15\\
1.36831086279399	3.33066907387547e-16\\
1.37444678594554	4.77395900588817e-15\\
1.38365067067285	1.31006316905768e-14\\
1.38671863224862	1.28785870856518e-14\\
1.38978659382439	1.25455201782643e-14\\
1.39285455540016	1.0547118733939e-14\\
1.39592251697593	6.55031584528841e-15\\
nan	nan\\
1.40205844012748	7.10542735760101e-15\\
1.40512640170325	1.4654943925052e-14\\
1.40819436327902	2.17603712826531e-14\\
1.41126232485479	2.67563748934662e-14\\
1.41433028643056	2.80886425230164e-14\\
1.41739824800633	2.44249065417535e-14\\
1.4204662095821	1.56541446472147e-14\\
1.42353417115788	1.11022302462516e-16\\
1.42660213273365	2.15383266777281e-14\\
1.43273805588519	7.32747196252602e-14\\
1.43580601746096	9.41469124882132e-14\\
1.43887397903673	1.04805053524615e-13\\
1.4419419406125	9.61453139325387e-14\\
1.44500990218827	6.31716901011713e-14\\
nan	nan\\
1.45114582533982	9.38138455808259e-14\\
1.45728174849136	3.42725847701785e-13\\
1.46034971006713	4.5985437679974e-13\\
1.4634176716429	5.29021271233887e-13\\
1.46648563321867	5.06039654624147e-13\\
1.46955359479444	3.43280959214098e-13\\
nan	nan\\
1.47568951794599	5.4767301804759e-13\\
1.48182544109753	2.14162021450193e-12\\
1.4848934026733	2.96918045705751e-12\\
1.48796136424907	3.52284867943808e-12\\
1.49102932582484	3.48354678436635e-12\\
1.49409728740062	2.43216558004633e-12\\
1.49716524897639	2.36477504245158e-14\\
1.50023321055216	4.18376444599743e-12\\
1.5063691337037	1.73626668598104e-11\\
1.51250505685524	3.03566061177207e-11\\
1.51557301843101	3.08910674817753e-11\\
1.51864098000678	2.23226992446257e-11\\
1.52170894158256	8.81517081552374e-14\\
1.52477690315833	3.98573396509504e-11\\
1.53091282630987	1.74713243872304e-10\\
1.53704874946141	3.18316262237772e-10\\
1.54011671103718	3.28465032950475e-10\\
1.54318467261296	2.38885911052478e-10\\
nan	nan\\
1.5493205957645	4.22215151729688e-10\\
1.55545651891604	1.69641189984304e-09\\
1.55852448049181	2.27689367360284e-09\\
1.56159244206758	2.51097898029685e-09\\
1.56466040364335	2.18739348856189e-09\\
1.56772836521912	1.27377278169583e-09\\
nan	nan\\
1.57386428837067	1.22048765538452e-09\\
1.57693224994644	2.00787597659513e-09\\
1.58000021152221	2.20740858924984e-09\\
1.58306817309798	1.91601434718081e-09\\
1.58613613467375	1.36556654872777e-09\\
1.58920409624952	7.82539144594807e-10\\
1.5922720578253	3.10152015181587e-10\\
nan	nan\\
1.59840798097684	1.59321444925808e-10\\
1.60147594255261	2.08212558305832e-10\\
1.60454390412838	1.91384352810076e-10\\
1.60761186570415	1.45225054204446e-10\\
1.61067982727992	9.38048527743263e-11\\
1.6137477888557	5.00975927408831e-11\\
1.61681575043147	1.8886114894201e-11\\
1.61988371200724	8.88178419700126e-15\\
1.62295167358301	9.09905484292039e-12\\
1.62601963515878	1.16229248448008e-11\\
1.62908759673455	1.04474207063276e-11\\
1.63215555831032	7.73681119170531e-12\\
1.63829148146186	2.49011922193176e-12\\
1.64135944303764	8.89399665027211e-13\\
nan	nan\\
1.64749536618918	3.58157947744075e-13\\
1.65056332776495	3.88689080921267e-13\\
1.65363128934072	2.69229083471601e-13\\
1.65669925091649	1.19793064357055e-13\\
1.65976721249226	8.54871728961372e-15\\
1.66283517406804	4.26325641456059e-14\\
1.66590313564381	3.97459842815806e-14\\
nan	nan\\
1.67203905879535	5.12923037376822e-14\\
1.67510702037112	9.80326930744015e-14\\
1.67817498194689	1.23900889548167e-13\\
1.68124294352266	1.28008714739281e-13\\
1.68431090509843	1.10356168647741e-13\\
1.68737886667421	7.87148124459234e-14\\
1.69044682824998	3.8302694349568e-14\\
nan	nan\\
1.69658275140152	3.30846461338296e-14\\
1.69965071297729	5.46229728115578e-14\\
1.70271867455306	6.56141807553468e-14\\
1.70578663612883	6.56141807553468e-14\\
1.7088545977046	5.66213742558831e-14\\
1.71192255928038	4.24105195406809e-14\\
1.71499052085615	2.17603712826531e-14\\
1.71805848243192	3.88578058618805e-15\\
1.72112644400769	1.32116539930394e-14\\
1.72419440558346	2.30926389122033e-14\\
1.72726236715923	2.93098878501041e-14\\
1.730330328735	3.20854454116671e-14\\
1.73339829031077	2.93098878501041e-14\\
1.73953421346232	1.63202784619898e-14\\
1.74260217503809	7.10542735760101e-15\\
1.74567013661386	1.44328993201271e-15\\
1.74873809818963	5.99520433297584e-15\\
1.7518060597654	1.13242748511766e-14\\
1.75487402134117	1.29896093881143e-14\\
1.75794198291694	1.23234755733393e-14\\
1.76100994449272	9.76996261670136e-15\\
1.76407790606849	5.44009282066327e-15\\
nan	nan\\
1.77021382922003	6.10622663543837e-15\\
1.7732817907958	1.21014309684142e-14\\
1.77634975237157	1.7430501486615e-14\\
1.78248567552312	2.50910403565286e-14\\
1.78555363709889	2.4535928844216e-14\\
1.78862159867466	2.06501482580279e-14\\
1.79168956025043	1.97619698383277e-14\\
1.7947575218262	1.75415237890775e-14\\
1.80089344497774	6.9944050551385e-15\\
1.80396140655351	3.33066907387547e-16\\
1.80702936812929	7.54951656745108e-15\\
1.81009732970506	9.10382880192629e-15\\
1.81316529128083	1.64313007644523e-14\\
1.8162332528566	1.77635683940025e-14\\
1.81930121443237	2.56461518688411e-14\\
1.82543713758391	2.60902410786911e-14\\
1.82850509915968	2.58681964737661e-14\\
1.83157306073546	2.98649993624167e-14\\
1.83464102231123	2.15383266777281e-14\\
1.837708983887	1.88737914186277e-14\\
1.84077694546277	1.86517468137027e-14\\
1.84691286861431	8.32667268468868e-15\\
1.84998083019008	7.66053886991359e-15\\
1.85304879176585	5.99520433297584e-15\\
1.85611675334163	2.88657986402541e-15\\
1.8591847149174	4.44089209850063e-16\\
1.86225267649317	1.77635683940025e-15\\
1.86532063806894	1.66533453693774e-15\\
1.86838859964471	4.32986979603812e-15\\
1.87145656122048	4.99600361081321e-15\\
1.87759248437203	2.77555756156289e-15\\
1.8806604459478	2.88657986402541e-15\\
1.88679636909934	9.99200722162643e-16\\
nan	nan\\
1.89293229225088	1.33226762955019e-15\\
1.89600025382665	1.22124532708767e-15\\
1.89906821540242	2.22044604925032e-15\\
1.90213617697819	2.1094237467878e-15\\
1.90520413855397	1.55431223447522e-15\\
1.90827210012974	1.55431223447522e-15\\
1.91134006170551	1.11022302462516e-15\\
nan	nan\\
1.91747598485705	4.44089209850063e-16\\
1.92054394643282	1.77635683940025e-15\\
1.92667986958437	5.99520433297584e-15\\
1.92974783116014	6.21724893790089e-15\\
1.93281579273591	8.4376949871512e-15\\
1.93895171588745	1.06581410364015e-14\\
1.94508763903899	1.11022302462516e-14\\
1.94815560061476	1.19904086659517e-14\\
1.95429152376631	7.77156117237611e-15\\
1.95735948534208	8.21565038222617e-15\\
1.96042744691785	5.10702591327573e-15\\
1.96349540849362	1.33226762955019e-15\\
1.96656337006939	3.10862446895044e-15\\
1.96963133164516	2.22044604925032e-15\\
1.97269929322093	6.43929354282591e-15\\
1.97576725479671	6.21724893790089e-15\\
1.97883521637248	1.26565424807268e-14\\
1.98190317794825	1.53210777398272e-14\\
1.98497113952402	2.17603712826531e-14\\
1.98803910109979	2.03170813506404e-14\\
1.99110706267556	2.8421709430404e-14\\
1.99417502425133	2.62012633811537e-14\\
1.99724298582711	3.57491813929301e-14\\
2.00337890897865	3.84137166520304e-14\\
2.00644687055442	4.61852778244064e-14\\
2.00951483213019	4.99600361081321e-14\\
2.01258279370596	4.16333634234434e-14\\
2.01565075528173	4.64073224293316e-14\\
2.0187187168575	4.82947015711943e-14\\
2.02178667843327	4.3076653355456e-14\\
2.02485464000905	5.12923037376822e-14\\
2.02792260158482	4.69624339416441e-14\\
2.03099056316059	3.9634961979118e-14\\
2.03405852473636	4.35207425653062e-14\\
2.0401944478879	3.56381590904676e-14\\
2.04326240946367	3.76365605347929e-14\\
2.05246629419099	2.46469511466785e-14\\
2.05553425576676	3.34177130412172e-14\\
2.05860221734253	1.48769885299771e-14\\
2.0616701789183	1.64313007644523e-14\\
2.06473814049407	1.18793863634892e-14\\
2.06780610206985	1.25455201782643e-14\\
2.07087406364562	4.66293670342567e-15\\
2.07394202522139	5.32907051820076e-15\\
2.07700998679716	3.55271367880051e-15\\
2.08007794837293	6.21724893790089e-15\\
2.0831459099487	6.43929354282591e-15\\
2.08621387152447	1.31006316905768e-14\\
2.08928183310024	1.22124532708767e-14\\
2.09541775625179	1.66533453693774e-14\\
2.09848571782756	1.44328993201271e-14\\
2.10155367940333	1.44328993201271e-14\\
2.1046216409791	1.88737914186277e-14\\
2.10768960255487	1.77635683940025e-14\\
2.11075756413064	1.57651669496772e-14\\
2.11382552570641	1.79856129989275e-14\\
2.11996144885796	1.50990331349022e-14\\
2.12302941043373	1.48769885299771e-14\\
2.1260973720095	1.48769885299771e-14\\
2.12916533358527	1.22124532708767e-14\\
2.13223329516104	1.11022302462516e-14\\
2.13530125673681	1.15463194561017e-14\\
2.14143717988835	7.99360577730111e-15\\
2.15064106461567	3.77475828372554e-15\\
2.15370902619144	1.77635683940025e-15\\
2.15677698776721	1.55431223447522e-15\\
nan	nan\\
2.16291291091875	9.99200722162643e-16\\
2.16598087249453	2.33146835171283e-15\\
2.1690488340703	3.44169137633799e-15\\
2.17211679564607	3.33066907387547e-15\\
2.17518475722184	4.44089209850063e-15\\
2.18132068037338	5.32907051820076e-15\\
2.18438864194915	4.66293670342567e-15\\
2.18745660352493	5.88418203051332e-15\\
2.1905245651007	6.3282712403634e-15\\
2.19359252667647	5.66213742558831e-15\\
2.19666048825224	5.32907051820076e-15\\
2.19972844982801	3.77475828372554e-15\\
2.20279641140378	5.10702591327573e-15\\
2.20586437297955	4.77395900588817e-15\\
2.20893233455532	4.8849813083507e-15\\
2.21200029613109	3.66373598126301e-15\\
2.21506825770687	2.1094237467878e-15\\
2.21813621928264	2.22044604925032e-16\\
2.22427214243418	1.33226762955019e-15\\
2.22734010400995	1.99840144432529e-15\\
2.23040806558572	3.77475828372554e-15\\
2.23654398873727	2.88657986402541e-15\\
2.23961195031304	4.2188474935756e-15\\
2.24267991188881	2.66453525910038e-15\\
2.24574787346458	5.32907051820076e-15\\
2.24881583504035	6.88338275267596e-15\\
2.25188379661612	6.88338275267596e-15\\
2.25495175819189	6.21724893790089e-15\\
2.25801971976766	7.54951656745108e-15\\
2.26108768134343	5.32907051820076e-15\\
2.26415564291921	5.77315972805082e-15\\
2.26722360449498	7.32747196252602e-15\\
2.27029156607075	5.99520433297584e-15\\
2.27335952764652	6.21724893790089e-15\\
2.27949545079806	4.8849813083507e-15\\
2.28563137394961	4.8849813083507e-15\\
2.28869933552538	4.66293670342567e-15\\
2.29176729710115	3.77475828372554e-15\\
2.29483525867692	2.22044604925032e-15\\
2.29790322025269	2.22044604925032e-15\\
2.30403914340423	4.44089209850063e-16\\
nan	nan\\
2.31017506655578	1.11022302462516e-15\\
2.31324302813155	1.77635683940025e-15\\
2.31631098970732	1.77635683940025e-15\\
2.31937895128309	2.77555756156289e-15\\
2.32244691285886	3.10862446895044e-15\\
2.32551487443463	4.10782519111308e-15\\
2.3285828360104	4.55191440096315e-15\\
2.33165079758617	4.77395900588817e-15\\
2.33778672073772	5.66213742558831e-15\\
2.34085468231349	7.10542735760101e-15\\
2.34392264388926	7.10542735760101e-15\\
2.34699060546503	7.43849426498856e-15\\
2.3500585670408	6.21724893790089e-15\\
2.35312652861657	8.10462807976363e-15\\
2.35619449019235	6.9944050551385e-15\\
2.35926245176812	7.99360577730111e-15\\
2.36233041334389	8.54871728961372e-15\\
2.36539837491966	8.32667268468868e-15\\
2.36846633649543	6.43929354282591e-15\\
2.3715342980712	6.10622663543837e-15\\
2.37460225964697	5.21804821573823e-15\\
2.37767022122274	7.10542735760101e-15\\
2.38073818279852	5.21804821573823e-15\\
2.38687410595006	5.77315972805082e-15\\
2.38994206752583	6.10622663543837e-15\\
2.3930100291016	5.88418203051332e-15\\
2.39607799067737	2.88657986402541e-15\\
2.39914595225314	4.2188474935756e-15\\
2.40528187540469	7.77156117237611e-16\\
nan	nan\\
2.414485760132	5.55111512312579e-16\\
2.41755372170777	1.33226762955019e-15\\
2.42062168328354	1.11022302462516e-16\\
2.42368964485931	1.33226762955019e-15\\
2.42675760643508	1.77635683940025e-15\\
2.42982556801086	1.99840144432529e-15\\
2.43289352958663	1.11022302462516e-15\\
2.43902945273817	2.66453525910038e-15\\
2.44209741431394	2.88657986402541e-15\\
2.44516537588971	2.88657986402541e-15\\
2.44823333746548	2.22044604925032e-15\\
2.45130129904125	1.99840144432529e-15\\
2.45436926061703	3.10862446895044e-15\\
2.46050518376857	2.22044604925032e-15\\
2.46664110692011	1.33226762955019e-15\\
2.46970906849588	1.55431223447522e-15\\
2.47277703007165	6.66133814775095e-16\\
nan	nan\\
2.48504887637474	8.88178419700127e-16\\
2.49118479952628	2.66453525910038e-15\\
2.49425276110205	3.88578058618805e-15\\
2.49732072267782	3.21964677141295e-15\\
2.5003886842536	4.32986979603812e-15\\
2.50345664582937	4.8849813083507e-15\\
2.50652460740514	6.10622663543837e-15\\
2.50959256898091	6.55031584528841e-15\\
2.51572849213245	5.99520433297584e-15\\
2.51879645370822	8.54871728961372e-15\\
2.52186441528399	9.54791801177633e-15\\
2.52493237685977	9.43689570931384e-15\\
2.52800033843554	9.10382880192629e-15\\
2.53720422316285	1.0769163338864e-14\\
2.54027218473862	1.24344978758018e-14\\
2.54334014631439	1.18793863634892e-14\\
2.54640810789016	1.19904086659517e-14\\
2.54947606946594	1.12132525487141e-14\\
2.55254403104171	1.34336985979644e-14\\
2.55561199261748	1.29896093881143e-14\\
2.55867995419325	1.08801856413266e-14\\
2.56481587734479	1.23234755733393e-14\\
2.56788383892056	9.32587340685133e-15\\
2.57095180049633	1.24344978758018e-14\\
2.57401976207211	1.25455201782643e-14\\
2.57708772364788	1.14352971536391e-14\\
2.58015568522365	1.31006316905768e-14\\
2.58322364679942	1.16573417585642e-14\\
2.58629160837519	9.21485110438881e-15\\
2.58935956995096	9.65894031423887e-15\\
2.59242753152673	9.76996261670136e-15\\
2.60163141625405	5.21804821573823e-15\\
2.60469937782982	5.88418203051332e-15\\
2.60776733940559	5.32907051820076e-15\\
2.61083530098136	3.77475828372554e-15\\
2.61390326255713	4.10782519111308e-15\\
2.6169712241329	5.44009282066327e-15\\
2.62310714728445	3.33066907387547e-16\\
2.62924307043599	3.10862446895044e-15\\
2.63231103201176	2.88657986402541e-15\\
2.63537899358753	2.44249065417535e-15\\
2.6384469551633	3.33066907387547e-16\\
2.64151491673907	3.10862446895044e-15\\
2.64765083989062	9.99200722162643e-15\\
2.65071880146639	8.88178419700126e-15\\
2.65378676304216	8.4376949871512e-15\\
2.65685472461793	1.13242748511766e-14\\
2.6599226861937	1.08801856413266e-14\\
2.66299064776947	1.13242748511766e-14\\
2.66605860934524	8.21565038222617e-15\\
2.67219453249679	1.22124532708767e-14\\
2.67526249407256	1.19904086659517e-14\\
2.67833045564833	1.26565424807268e-14\\
2.68446637879987	1.11022302462516e-14\\
2.68753434037564	1.53210777398272e-14\\
2.69060230195142	1.11022302462516e-14\\
2.69367026352719	1.22124532708767e-14\\
2.69673822510296	1.44328993201271e-14\\
2.7028741482545	1.15463194561017e-14\\
2.70594210983027	1.17683640610267e-14\\
2.71514599455758	9.99200722162643e-15\\
2.71821395613336	1.04360964314765e-14\\
2.72741784086067	6.66133814775095e-15\\
2.73048580243644	6.43929354282591e-15\\
2.73355376401221	5.99520433297584e-15\\
2.73968968716376	3.10862446895044e-15\\
2.74275764873953	2.44249065417535e-15\\
2.7458256103153	8.88178419700127e-16\\
nan	nan\\
2.75196153346684	1.66533453693774e-15\\
2.75502949504261	2.77555756156289e-15\\
2.75809745661838	2.66453525910038e-15\\
2.76423337976992	6.55031584528841e-15\\
2.7673013413457	6.77236045021346e-15\\
2.77036930292147	8.10462807976363e-15\\
2.77343726449724	8.54871728961372e-15\\
2.77957318764878	1.23234755733393e-14\\
2.78264114922455	1.16573417585642e-14\\
2.78570911080032	1.19904086659517e-14\\
2.7887770723761	1.4210854715202e-14\\
2.79184503395187	1.54321000422897e-14\\
2.79491299552764	1.58761892521397e-14\\
2.79798095710341	1.78745906964651e-14\\
2.80104891867918	2.12052597703405e-14\\
2.80411688025495	1.720845688169e-14\\
2.8102528034065	1.94289029309403e-14\\
2.81332076498227	1.65423230669148e-14\\
2.81638872655804	2.50910403565286e-14\\
2.81945668813381	2.08721928629529e-14\\
2.82252464970958	2.33146835171283e-14\\
2.82559261128535	1.99840144432529e-14\\
2.82866057286112	2.52020626589911e-14\\
2.83172853443689	1.98729921407903e-14\\
2.83479649601266	2.4535928844216e-14\\
2.83786445758844	2.04281036531029e-14\\
2.84093241916421	2.06501482580279e-14\\
2.84400038073998	2.1094237467878e-14\\
2.84706834231575	1.85407245112401e-14\\
2.85013630389152	2.05391259555654e-14\\
2.85320426546729	2.00950367457153e-14\\
2.85627222704306	1.84297022087776e-14\\
2.85934018861884	1.88737914186277e-14\\
2.86240815019461	1.38777878078145e-14\\
2.86547611177038	1.66533453693774e-14\\
2.86854407334615	1.73194791841525e-14\\
2.87161203492192	1.21014309684142e-14\\
2.87774795807346	9.21485110438881e-15\\
2.88081591964924	5.88418203051332e-15\\
2.883883881225	8.54871728961372e-15\\
2.88695184280078	4.55191440096315e-15\\
2.89001980437655	3.33066907387547e-15\\
2.89308776595232	7.66053886991359e-15\\
2.89615572752809	3.33066907387547e-15\\
2.89922368910386	9.21485110438881e-15\\
2.90229165067963	1.33226762955019e-15\\
2.9053596122554	7.99360577730111e-15\\
2.90842757383118	3.10862446895044e-15\\
2.91763145855849	8.4376949871512e-15\\
2.92069942013426	2.33146835171283e-14\\
2.92376738171003	1.55431223447522e-14\\
2.9268353432858	1.53210777398272e-14\\
2.92990330486158	2.46469511466785e-14\\
2.93297126643735	1.77635683940025e-14\\
2.93603922801312	1.95399252334027e-14\\
2.93910718958889	1.95399252334027e-14\\
2.94217515116466	1.66533453693774e-14\\
2.94524311274043	2.90878432451791e-14\\
2.9483110743162	2.42028619368285e-14\\
2.95137903589197	3.24185123190545e-14\\
2.95444699746774	3.37507799486048e-14\\
2.95751495904352	3.41948691584548e-14\\
2.96058292061929	3.530509218308e-14\\
2.96365088219506	2.90878432451791e-14\\
2.96671884377083	3.66373598126301e-14\\
2.9697868053466	3.88578058618805e-14\\
2.97285476692237	3.50830475781549e-14\\
2.97592272849814	3.48610029732299e-14\\
2.97899069007392	3.64153152077052e-14\\
2.98205865164969	4.41868763800813e-14\\
2.98512661322546	4.08562073062058e-14\\
2.98819457480123	3.41948691584548e-14\\
2.991262536377	4.2188474935756e-14\\
2.99433049795277	4.55191440096315e-14\\
2.99739845952854	4.44089209850063e-14\\
3.00046642110431	4.9293902293357e-14\\
3.00353438268009	3.75255382323304e-14\\
3.00660234425586	4.26325641456059e-14\\
3.00967030583163	3.81916720471053e-14\\
3.0127382674074	4.75175454539568e-14\\
3.01580622898317	4.01900734914306e-14\\
3.01887419055894	3.68594044175552e-14\\
3.02194215213471	4.48530101948563e-14\\
3.02501011371048	4.55191440096315e-14\\
3.02807807528626	4.01900734914306e-14\\
3.03114603686203	4.8849813083507e-14\\
3.0342139984378	3.61932706027802e-14\\
3.03728196001357	4.26325641456059e-14\\
3.04034992158934	3.5971225997855e-14\\
3.04341788316511	3.64153152077052e-14\\
3.04648584474088	4.32986979603812e-14\\
3.05262176789243	3.01980662698042e-14\\
3.0556897294682	2.99760216648792e-14\\
3.05875769104397	3.26405569239797e-14\\
3.06182565261974	3.01980662698042e-14\\
3.06489361419551	3.01980662698042e-14\\
3.06796157577128	2.28705943072782e-14\\
3.07102953734705	2.33146835171283e-14\\
3.07409749892282	2.57571741713036e-14\\
3.0771654604986	2.08721928629529e-14\\
3.08023342207437	2.44249065417535e-14\\
3.08330138365014	1.53210777398272e-14\\
3.08636934522591	1.88737914186277e-14\\
3.08943730680168	1.24344978758018e-14\\
3.09250526837745	2.06501482580279e-14\\
3.09557322995322	1.15463194561017e-14\\
3.098641191529	1.66533453693774e-14\\
3.10170915310477	9.99200722162643e-15\\
3.10477711468054	1.64313007644523e-14\\
3.10784507625631	1.19904086659517e-14\\
3.11091303783208	1.33226762955019e-14\\
3.11398099940785	1.22124532708767e-14\\
3.11704896098362	6.21724893790089e-15\\
3.12011692255939	5.32907051820076e-15\\
3.12318488413517	6.21724893790089e-15\\
3.12625284571094	4.2188474935756e-15\\
3.13238876886248	4.66293670342567e-15\\
3.13545673043825	6.21724893790089e-15\\
3.13852469201402	6.66133814775095e-16\\
3.14159265358979	1.99840144432529e-15\\
3.14466061516556	2.22044604925032e-16\\
3.14772857674134	2.22044604925032e-16\\
3.15079653831711	1.44328993201271e-15\\
3.15693246146865	1.11022302462516e-15\\
3.16000042304442	2.88657986402541e-15\\
3.16306838462019	1.33226762955019e-15\\
3.16613634619596	1.99840144432529e-15\\
3.17227226934751	2.99760216648792e-15\\
3.17534023092328	2.44249065417535e-15\\
3.17840819249905	3.44169137633799e-15\\
3.18147615407482	4.10782519111308e-15\\
3.18761207722636	2.77555756156289e-15\\
3.19068003880213	1.77635683940025e-15\\
3.19374800037791	2.22044604925032e-15\\
3.19681596195368	2.33146835171283e-15\\
3.19988392352945	1.88737914186277e-15\\
3.20295188510522	2.44249065417535e-15\\
3.20601984668099	1.44328993201271e-15\\
3.20908780825676	4.44089209850063e-16\\
nan	nan\\
3.21829169298408	2.22044604925032e-16\\
3.22135965455985	1.33226762955019e-15\\
3.22442761613562	2.22044604925032e-15\\
3.22749557771139	2.88657986402541e-15\\
3.23056353928716	2.44249065417535e-15\\
3.23363150086293	2.88657986402541e-15\\
3.2366994624387	3.77475828372554e-15\\
3.23976742401447	3.77475828372554e-15\\
3.24897130874179	6.88338275267596e-15\\
3.25203927031756	6.21724893790089e-15\\
3.25510723189333	6.88338275267596e-15\\
3.2581751934691	7.99360577730111e-15\\
3.26124315504487	7.77156117237611e-15\\
3.26431111662064	9.32587340685133e-15\\
3.26737907819642	8.65973959207624e-15\\
3.27044703977219	1.06581410364015e-14\\
3.27351500134796	1.02140518265515e-14\\
3.27658296292373	9.10382880192629e-15\\
3.2796509244995	1.06581410364015e-14\\
3.28885480922681	1.22124532708767e-14\\
3.29192277080259	1.22124532708767e-14\\
3.29499073237836	1.04360964314765e-14\\
3.29805869395413	1.11022302462516e-14\\
3.30419461710567	1.37667655053519e-14\\
3.31033054025721	1.13242748511766e-14\\
3.31339850183299	1.13242748511766e-14\\
3.31646646340876	1.15463194561017e-14\\
3.31953442498453	1.19904086659517e-14\\
3.3226023865603	1.28785870856518e-14\\
3.32567034813607	1.31006316905768e-14\\
3.32873830971184	1.15463194561017e-14\\
3.33180627128761	1.22124532708767e-14\\
3.33487423286338	1.13242748511766e-14\\
3.33794219443916	1.13242748511766e-14\\
3.34101015601493	9.76996261670136e-15\\
3.3440781175907	9.76996261670136e-15\\
3.34714607916647	1.06581410364015e-14\\
3.35021404074224	8.21565038222617e-15\\
3.35328200231801	9.54791801177633e-15\\
3.35941792546955	7.77156117237611e-15\\
3.36248588704533	7.54951656745108e-15\\
3.3655538486211	7.10542735760101e-15\\
3.36862181019687	7.54951656745108e-15\\
3.37168977177264	7.32747196252602e-15\\
3.37475773334841	6.66133814775095e-15\\
3.37782569492418	7.54951656745108e-15\\
3.38089365649995	5.99520433297584e-15\\
3.38396161807573	6.43929354282591e-15\\
3.39009754122727	3.33066907387547e-15\\
3.39316550280304	4.2188474935756e-15\\
3.39623346437881	1.99840144432529e-15\\
3.39930142595458	2.44249065417535e-15\\
3.40236938753035	3.33066907387547e-15\\
3.40543734910612	2.44249065417535e-15\\
3.40850531068189	2.44249065417535e-15\\
3.41157327225767	1.11022302462516e-15\\
3.41464123383344	1.33226762955019e-15\\
3.41770919540921	2.22044604925032e-16\\
nan	nan\\
3.43304900328807	2.22044604925032e-16\\
3.43611696486384	1.11022302462516e-15\\
3.43918492643961	4.44089209850063e-16\\
nan	nan\\
3.44838881116692	9.99200722162643e-16\\
3.45145677274269	1.33226762955019e-15\\
3.45452473431846	1.33226762955019e-15\\
3.45759269589423	1.44328993201271e-15\\
3.46372861904578	1.22124532708767e-15\\
3.46679658062155	9.99200722162643e-16\\
3.46986454219732	1.55431223447522e-15\\
3.47293250377309	1.44328993201271e-15\\
3.47600046534886	1.11022302462516e-15\\
3.47906842692463	9.99200722162643e-16\\
3.48213638850041	1.22124532708767e-15\\
3.48520435007618	6.66133814775095e-16\\
3.48827231165195	9.99200722162643e-16\\
3.49134027322772	1.11022302462516e-15\\
3.49440823480349	3.33066907387547e-16\\
nan	nan\\
3.57417523577355	4.44089209850063e-16\\
3.57724319734931	2.1094237467878e-15\\
3.58031115892509	7.77156117237611e-16\\
3.58337912050086	1.22124532708767e-15\\
3.58644708207663	1.22124532708767e-15\\
3.59258300522817	2.99760216648792e-15\\
3.59565096680394	2.55351295663786e-15\\
3.60178688995549	2.77555756156289e-15\\
3.60485485153126	2.77555756156289e-15\\
3.60792281310703	3.21964677141295e-15\\
3.6109907746828	2.77555756156289e-15\\
3.61405873625857	3.55271367880051e-15\\
3.62019465941011	3.10862446895044e-15\\
3.62326262098589	1.99840144432529e-15\\
3.62633058256166	4.44089209850063e-15\\
3.62939854413743	3.88578058618805e-15\\
3.6324665057132	4.32986979603812e-15\\
3.63553446728897	3.55271367880051e-15\\
3.64167039044051	5.77315972805082e-15\\
3.64473835201628	3.21964677141295e-15\\
3.65087427516783	2.55351295663786e-15\\
3.6539422367436	2.99760216648792e-15\\
3.65701019831937	2.99760216648792e-15\\
3.66007815989514	1.88737914186277e-15\\
3.66314612147091	2.44249065417535e-15\\
3.66621408304668	2.1094237467878e-15\\
3.66928204462245	2.99760216648792e-15\\
3.67235000619823	6.66133814775095e-16\\
3.675417967774	1.99840144432529e-15\\
3.67848592934977	1.11022302462516e-15\\
3.68155389092554	1.11022302462516e-15\\
3.68462185250131	4.44089209850063e-15\\
3.68768981407708	2.66453525910038e-15\\
3.69075777565285	2.88657986402541e-15\\
3.69382573722862	4.2188474935756e-15\\
3.6968936988044	3.55271367880051e-15\\
3.69996166038017	5.10702591327573e-15\\
3.70302962195594	5.55111512312579e-15\\
3.70609758353171	1.08801856413266e-14\\
3.70916554510748	8.88178419700126e-15\\
3.71223350668325	9.10382880192629e-15\\
3.71530146825902	9.99200722162643e-15\\
3.71836942983479	1.33226762955019e-14\\
3.72143739141057	1.31006316905768e-14\\
3.72757331456211	1.64313007644523e-14\\
3.73064127613788	2.06501482580279e-14\\
3.73370923771365	1.90958360235527e-14\\
3.73677719928942	2.02060590481779e-14\\
3.73984516086519	2.35367281220533e-14\\
3.74291312244097	2.33146835171283e-14\\
3.74598108401674	2.77555756156289e-14\\
3.74904904559251	2.19824158875781e-14\\
3.75211700716828	2.46469511466785e-14\\
3.75518496874405	3.06421554796543e-14\\
3.75825293031982	2.73114864057789e-14\\
3.76132089189559	2.30926389122033e-14\\
3.76438885347136	2.81996648254789e-14\\
3.77052477662291	2.99760216648792e-14\\
3.77359273819868	2.81996648254789e-14\\
3.77666069977445	3.61932706027802e-14\\
3.78279662292599	2.95319324550292e-14\\
3.78586458450176	3.41948691584548e-14\\
3.78893254607753	3.55271367880051e-14\\
3.79200050765331	3.04201108747293e-14\\
3.79506846922908	3.26405569239797e-14\\
3.79813643080485	3.15303338993544e-14\\
3.80120439238062	3.15303338993544e-14\\
3.80427235395639	3.10862446895044e-14\\
3.80734031553216	3.44169137633799e-14\\
3.8134762386837	2.81996648254789e-14\\
3.81654420025948	3.19744231092045e-14\\
3.81961216183525	2.93098878501041e-14\\
3.82268012341102	2.99760216648792e-14\\
3.82574808498679	2.77555756156289e-14\\
3.82881604656256	2.8421709430404e-14\\
3.83801993128987	2.55351295663786e-14\\
3.84108789286565	2.53130849614536e-14\\
3.84415585444142	2.26485497023531e-14\\
3.84722381601719	2.17603712826531e-14\\
3.85029177759296	2.19824158875781e-14\\
3.8564277007445	1.75415237890775e-14\\
3.85949566232027	1.79856129989275e-14\\
3.86256362389604	1.15463194561017e-14\\
3.86563158547182	9.10382880192629e-15\\
3.86869954704759	1.04360964314765e-14\\
3.87483547019913	7.99360577730111e-15\\
3.8779034317749	9.99200722162643e-15\\
3.88097139335067	6.43929354282591e-15\\
3.88403935492644	5.99520433297584e-15\\
3.88710731650221	4.8849813083507e-15\\
3.89017527807799	5.32907051820076e-15\\
3.89324323965376	2.22044604925032e-15\\
3.89631120122953	3.99680288865057e-15\\
3.8993791628053	2.66453525910038e-15\\
3.90244712438107	2.22044604925032e-16\\
3.90551508595684	2.55351295663786e-15\\
3.90858304753261	2.66453525910038e-15\\
3.91165100910839	1.77635683940025e-15\\
3.91471897068416	2.88657986402541e-15\\
3.9208548938357	4.55191440096315e-15\\
3.92392285541147	4.66293670342567e-15\\
3.92699081698724	4.99600361081321e-15\\
3.93005877856301	3.44169137633799e-15\\
3.93312674013878	5.10702591327573e-15\\
3.93619470171456	5.32907051820076e-15\\
3.93926266329033	5.10702591327573e-15\\
3.9423306248661	6.21724893790089e-15\\
3.94539858644187	4.66293670342567e-15\\
3.94846654801764	4.2188474935756e-15\\
3.95153450959341	2.66453525910038e-15\\
3.95460247116918	3.77475828372554e-15\\
3.95767043274495	2.99760216648792e-15\\
3.96073839432073	2.88657986402541e-15\\
3.9638063558965	2.88657986402541e-15\\
3.96687431747227	1.88737914186277e-15\\
3.96994227904804	9.99200722162643e-16\\
nan	nan\\
3.97914616377535	4.44089209850063e-16\\
3.98221412535112	1.33226762955019e-15\\
3.9852820869269	1.33226762955019e-15\\
3.98835004850267	2.22044604925032e-15\\
3.99755393322998	3.55271367880051e-15\\
4.00368985638152	4.44089209850063e-15\\
4.0067578179573	4.44089209850063e-15\\
4.00982577953307	4.8849813083507e-15\\
4.01289374110884	4.44089209850063e-15\\
4.01902966426038	4.8849813083507e-15\\
4.02209762583615	5.55111512312579e-15\\
4.02516558741192	4.2188474935756e-15\\
4.02823354898769	4.44089209850063e-15\\
4.03130151056347	4.8849813083507e-15\\
4.03436947213924	3.55271367880051e-15\\
4.03743743371501	3.55271367880051e-15\\
4.04357335686655	2.22044604925032e-15\\
4.04664131844232	3.10862446895044e-15\\
4.04970928001809	8.88178419700127e-16\\
4.05277724159386	6.66133814775095e-16\\
4.05584520316964	2.1094237467878e-15\\
4.05891316474541	4.44089209850063e-16\\
4.06198112632118	2.1094237467878e-15\\
4.06811704947272	1.55431223447522e-15\\
4.07118501104849	3.55271367880051e-15\\
4.07425297262426	3.88578058618805e-15\\
4.07732093420003	5.55111512312579e-15\\
4.08038889577581	4.2188474935756e-15\\
4.08345685735158	5.66213742558831e-15\\
4.08652481892735	4.55191440096315e-15\\
4.08959278050312	4.99600361081321e-15\\
4.09266074207889	4.77395900588817e-15\\
4.09572870365466	5.44009282066327e-15\\
4.09879666523043	5.55111512312579e-15\\
4.1018646268062	5.99520433297584e-15\\
4.10493258838198	6.21724893790089e-15\\
4.10800054995775	6.88338275267596e-15\\
4.11106851153352	6.55031584528841e-15\\
4.11413647310929	6.9944050551385e-15\\
4.11720443468506	5.99520433297584e-15\\
4.12027239626083	4.77395900588817e-15\\
4.1233403578366	5.21804821573823e-15\\
4.12640831941238	3.44169137633799e-15\\
4.12947628098815	4.10782519111308e-15\\
4.13561220413969	2.88657986402541e-15\\
4.13868016571546	1.66533453693774e-15\\
4.144816088867	1.11022302462516e-15\\
nan	nan\\
4.15095201201854	8.88178419700127e-16\\
4.15401997359432	1.11022302462516e-15\\
4.15708793517009	2.44249065417535e-15\\
4.16015589674586	2.22044604925032e-15\\
4.16322385832163	3.10862446895044e-15\\
4.1662918198974	3.33066907387547e-15\\
4.16935978147317	2.66453525910038e-15\\
4.17549570462472	4.44089209850063e-15\\
4.17856366620049	3.99680288865057e-15\\
4.18163162777626	3.99680288865057e-15\\
4.18469958935203	3.77475828372554e-15\\
4.1877675509278	4.66293670342567e-15\\
4.19083551250357	3.55271367880051e-15\\
4.19390347407934	4.44089209850063e-15\\
4.19697143565512	3.10862446895044e-15\\
4.20003939723089	2.88657986402541e-15\\
4.20310735880666	1.77635683940025e-15\\
4.20617532038243	2.44249065417535e-15\\
4.2092432819582	1.33226762955019e-15\\
4.21231124353397	1.33226762955019e-15\\
4.21537920510974	8.88178419700127e-16\\
nan	nan\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	1.11022302462516e-15\\
4.22765105141283	1.77635683940025e-15\\
4.2307190129886	1.99840144432529e-15\\
4.23378697456437	1.22124532708767e-15\\
4.23685493614014	2.33146835171283e-15\\
4.23992289771591	2.55351295663786e-15\\
4.24299085929168	2.44249065417535e-15\\
4.24605882086746	2.66453525910038e-15\\
4.24912678244323	2.33146835171283e-15\\
4.252194744019	2.55351295663786e-15\\
4.25526270559477	2.33146835171283e-15\\
4.26446659032208	1.11022302462516e-15\\
4.26753455189785	5.55111512312579e-16\\
nan	nan\\
4.27673843662517	8.88178419700127e-16\\
4.27980639820094	1.33226762955019e-15\\
4.28287435977671	1.55431223447522e-15\\
4.28594232135248	2.22044604925032e-15\\
4.28901028292825	2.66453525910038e-15\\
4.2951462060798	3.10862446895044e-15\\
4.30128212923134	3.10862446895044e-15\\
4.30435009080711	3.77475828372554e-15\\
4.31048601395865	2.44249065417535e-15\\
4.31355397553442	2.44249065417535e-15\\
4.3166219371102	1.33226762955019e-15\\
4.31968989868597	2.22044604925032e-16\\
4.32275786026174	1.22124532708767e-15\\
4.32582582183751	2.1094237467878e-15\\
4.33196174498905	3.33066907387547e-15\\
4.33502970656482	5.32907051820076e-15\\
4.33809766814059	5.88418203051332e-15\\
4.34116562971636	6.88338275267596e-15\\
4.34423359129214	7.43849426498856e-15\\
4.34730155286791	6.88338275267596e-15\\
4.35343747601945	8.88178419700126e-15\\
4.36264136074676	7.21644966006353e-15\\
4.36570932232254	7.10542735760101e-15\\
4.36877728389831	6.55031584528841e-15\\
4.37491320704985	5.10702591327573e-15\\
4.38104913020139	3.21964677141295e-15\\
4.38411709177716	2.33146835171283e-15\\
4.38718505335294	1.44328993201271e-15\\
4.3902530149287	5.55111512312579e-16\\
nan	nan\\
4.40252486123179	1.11022302462516e-16\\
4.40559282280756	1.22124532708767e-15\\
4.40866078438333	5.55111512312579e-16\\
4.4117287459591	6.66133814775095e-16\\
4.42093263068642	3.66373598126301e-15\\
4.42400059226219	3.44169137633799e-15\\
4.42706855383796	3.99680288865057e-15\\
4.43013651541373	6.21724893790089e-15\\
4.4332044769895	6.66133814775095e-15\\
4.43627243856528	5.66213742558831e-15\\
4.43934040014105	4.2188474935756e-15\\
4.44240836171682	4.77395900588817e-15\\
4.44547632329259	4.32986979603812e-15\\
4.44854428486836	3.33066907387547e-15\\
4.45161224644413	1.77635683940025e-15\\
4.4546802080199	6.66133814775095e-16\\
4.46081613117144	4.2188474935756e-15\\
4.46388409274722	6.88338275267596e-15\\
4.46695205432299	6.77236045021346e-15\\
4.47002001589876	8.21565038222617e-15\\
4.47308797747453	8.10462807976363e-15\\
4.4761559390503	1.06581410364015e-14\\
4.47922390062607	5.32907051820076e-15\\
4.48229186220184	6.10622663543837e-15\\
4.48535982377762	5.77315972805082e-15\\
4.49149574692916	2.22044604925032e-16\\
4.49456370850493	3.44169137633799e-15\\
4.4976316700807	5.77315972805082e-15\\
4.50069963165647	7.10542735760101e-15\\
4.50376759323224	7.54951656745108e-15\\
4.50683555480801	7.54951656745108e-15\\
4.50990351638379	6.21724893790089e-15\\
4.51297147795956	3.99680288865057e-15\\
nan	nan\\
4.5191074011111	4.32986979603812e-15\\
4.52217536268687	9.32587340685133e-15\\
4.52524332426264	1.31006316905768e-14\\
4.52831128583841	1.57651669496772e-14\\
4.53137924741418	1.59872115546022e-14\\
4.53444720898996	1.40998324127395e-14\\
4.53751517056573	8.88178419700126e-15\\
4.5405831321415	6.66133814775095e-16\\
4.54365109371727	1.06581410364015e-14\\
4.54671905529304	2.27595720048157e-14\\
4.55285497844458	4.40758540776187e-14\\
4.55592294002036	4.77395900588816e-14\\
4.55899090159613	4.31876756579185e-14\\
4.5620588631719	2.79776202205539e-14\\
nan	nan\\
4.56819478632344	3.98570065840431e-14\\
4.57433070947498	1.37334588146132e-13\\
4.57739867105075	1.80189196896663e-13\\
4.58046663262652	2.01949568179316e-13\\
4.5835345942023	1.88293824976427e-13\\
4.58660255577807	1.24789067967868e-13\\
4.58967051735384	5.55111512312579e-16\\
4.59273847892961	1.9195756095769e-13\\
4.59887440208115	7.158718062783e-13\\
4.60194236365692	9.70334923522388e-13\\
4.6050103252327	1.12587716927237e-12\\
4.60807828680847	1.08879572024989e-12\\
4.61114624838424	7.47402140177655e-13\\
nan	nan\\
4.61728217153578	1.21547216735962e-12\\
4.62341809468732	4.85211870682178e-12\\
4.62648605626309	6.79589717833552e-12\\
4.62955401783887	8.15669753961857e-12\\
4.63262197941464	8.14315281871814e-12\\
4.63568994099041	5.77038417048924e-12\\
nan	nan\\
4.64182586414195	1.00137675929091e-11\\
4.64796178729349	4.2617687157076e-11\\
4.65409771044504	7.62877538917905e-11\\
4.65716567202081	7.85574938433342e-11\\
4.66023363359658	5.74071901127126e-11\\
nan	nan\\
4.66636955674812	1.05725095345122e-10\\
4.67250547989966	4.75390948828646e-10\\
4.67864140305121	8.91129725566488e-10\\
4.68170936462698	9.334921724502e-10\\
4.68477732620275	6.89637014161804e-10\\
nan	nan\\
4.69091324935429	1.25995791577793e-09\\
4.69704917250583	5.24718624106414e-09\\
4.70011713408161	7.17829684582227e-09\\
4.70318509565738	8.07537881009069e-09\\
4.70625305723315	7.18252046727486e-09\\
4.70932101880892	4.2744989492416e-09\\
nan	nan\\
4.71545694196046	4.29125859846557e-09\\
4.71852490353623	7.23898235799326e-09\\
4.721592865112	8.1708733112862e-09\\
4.72466082668778	7.29183469161397e-09\\
4.72772878826355	5.35130029177823e-09\\
4.73079674983932	3.16287540602644e-09\\
4.73386471141509	1.29521426917023e-09\\
4.73693267299086	4.57411886145564e-14\\
4.74000063456663	7.14771797305502e-10\\
4.7430685961424	9.71478897326962e-10\\
4.74613655771817	9.31246302293687e-10\\
4.74920451929395	7.39056149612337e-10\\
4.75227248086972	5.01011121478712e-10\\
4.75534044244549	2.81859646733551e-10\\
4.75840840402126	1.12397202656212e-10\\
nan	nan\\
4.7645443271728	6.15819617522107e-11\\
4.76761228874857	8.46589465197665e-11\\
4.77068025032434	8.26001489429018e-11\\
4.77374821190012	6.70177247030779e-11\\
4.77681617347589	4.65928406967463e-11\\
4.77988413505166	2.69418931608811e-11\\
4.78295209662743	1.10603748382232e-11\\
nan	nan\\
4.78908801977897	6.44084785506038e-12\\
4.79215598135474	9.14013309483151e-12\\
4.79522394293051	9.20641340940165e-12\\
4.79829190450629	7.71527286502761e-12\\
4.80135986608206	5.54378765116326e-12\\
4.80442782765783	3.31357163929624e-12\\
4.8074957892336	1.40465417075575e-12\\
4.81056375080937	4.44089209850063e-16\\
4.81363171238514	8.76188011034173e-13\\
4.81669967396091	1.28386190567653e-12\\
4.81976763553669	1.33981714611764e-12\\
4.82283559711246	1.16284759599239e-12\\
4.82590355868823	8.6364249085591e-13\\
4.828971520264	5.36792832406263e-13\\
4.83203948183977	2.35478303522995e-13\\
nan	nan\\
4.83817540499131	1.5754064719431e-13\\
4.84124336656708	2.40252262528884e-13\\
4.84431132814285	2.59792187762286e-13\\
4.84737928971863	2.34701147405758e-13\\
4.8504472512944	1.818545314336e-13\\
4.85351521287017	1.18349774425042e-13\\
4.85658317444594	5.5733195836183e-14\\
4.85965113602171	1.66533453693774e-15\\
4.86271909759748	3.61932706027802e-14\\
4.86578705917325	5.95079541199083e-14\\
4.86885502074903	6.73905375947469e-14\\
4.8719229823248	6.36157793110214e-14\\
4.87499094390057	5.34017274844701e-14\\
4.87805890547634	3.76365605347929e-14\\
4.88112686705211	2.00950367457153e-14\\
4.88419482862788	3.88578058618805e-15\\
4.89033075177943	1.78745906964651e-14\\
4.8933987133552	2.25375273998907e-14\\
4.89646667493097	2.24265050974281e-14\\
4.89953463650674	1.93178806284777e-14\\
4.90260259808251	1.40998324127395e-14\\
4.90567055965828	6.9944050551385e-15\\
nan	nan\\
4.91180648280982	6.88338275267596e-15\\
4.91487444438559	1.21014309684142e-14\\
4.92101036753714	1.90958360235527e-14\\
4.92407832911291	1.92068583260152e-14\\
4.92714629068868	1.83186799063151e-14\\
4.93021425226445	1.58761892521397e-14\\
4.93328221384022	1.08801856413266e-14\\
4.93635017541599	8.88178419700126e-15\\
4.93941813699177	3.33066907387547e-15\\
4.94248609856754	5.55111512312579e-16\\
4.94555406014331	4.2188474935756e-15\\
4.94862202171908	8.32667268468868e-15\\
4.95168998329485	1.06581410364015e-14\\
4.95475794487062	1.16573417585642e-14\\
4.95782590644639	1.21014309684142e-14\\
4.96089386802216	1.14352971536391e-14\\
4.96396182959793	1.17683640610267e-14\\
4.97623367590102	4.32986979603812e-15\\
4.97930163747679	2.22044604925032e-15\\
nan	nan\\
4.98543756062833	5.55111512312579e-16\\
4.98850552220411	2.88657986402541e-15\\
4.99157348377988	3.33066907387547e-15\\
4.99464144535565	3.10862446895044e-15\\
4.99770940693142	2.66453525910038e-15\\
5.00077736850719	2.44249065417535e-15\\
5.00384533008296	1.33226762955019e-15\\
5.00691329165873	5.55111512312579e-16\\
5.01611717638605	4.32986979603812e-15\\
5.01918513796182	4.99600361081321e-15\\
5.02225309953759	6.88338275267596e-15\\
5.02532106111336	7.54951656745108e-15\\
5.02838902268913	8.99280649946376e-15\\
5.0314569842649	8.54871728961372e-15\\
5.03452494584067	9.43689570931384e-15\\
5.03759290741645	8.88178419700126e-15\\
5.04066086899222	8.65973959207624e-15\\
5.04679679214376	7.77156117237611e-15\\
5.04986475371953	6.21724893790089e-15\\
5.0529327152953	6.21724893790089e-15\\
5.06213660002262	3.10862446895044e-15\\
5.06520456159839	1.99840144432529e-15\\
5.06827252317416	1.55431223447522e-15\\
5.07134048474993	8.88178419700127e-16\\
nan	nan\\
5.08668029262879	6.66133814775095e-16\\
5.09281621578033	1.77635683940025e-15\\
5.10202010050764	4.66293670342567e-15\\
5.10508806208341	5.32907051820076e-15\\
5.10815602365919	5.10702591327573e-15\\
5.11429194681073	8.88178419700126e-15\\
5.1173599083865	1.02140518265515e-14\\
5.12042786996227	8.21565038222617e-15\\
5.12349583153804	1.08801856413266e-14\\
5.12656379311381	1.04360964314765e-14\\
5.12963175468959	1.22124532708767e-14\\
5.13269971626536	1.13242748511766e-14\\
5.13576767784113	1.11022302462516e-14\\
5.1388356394169	1.15463194561017e-14\\
5.14190360099267	1.11022302462516e-14\\
5.14497156256844	1.35447209004269e-14\\
5.14803952414421	1.17683640610267e-14\\
5.15110748571998	1.19904086659517e-14\\
5.1603113704473	5.32907051820076e-15\\
5.16337933202307	7.77156117237611e-15\\
5.16644729359884	5.32907051820076e-15\\
5.16951525517461	4.66293670342567e-15\\
5.17258321675038	2.22044604925032e-15\\
5.17565117832615	1.55431223447522e-15\\
5.17871913990193	1.55431223447522e-15\\
nan	nan\\
5.18485506305347	2.99760216648792e-15\\
5.18792302462924	5.77315972805082e-15\\
5.19405894778078	4.10782519111308e-15\\
5.19712690935655	6.77236045021346e-15\\
5.20019487093232	6.55031584528841e-15\\
5.20326283250809	9.54791801177633e-15\\
5.20633079408387	6.10622663543837e-15\\
5.20939875565964	8.88178419700126e-15\\
5.21246671723541	7.88258347483861e-15\\
5.21553467881118	8.65973959207624e-15\\
5.21860264038695	1.03250741290139e-14\\
5.22167060196272	7.77156117237611e-15\\
5.22473856353849	7.43849426498856e-15\\
5.22780652511427	8.21565038222617e-15\\
5.23394244826581	7.99360577730111e-15\\
5.23701040984158	7.32747196252602e-15\\
5.24007837141735	7.10542735760101e-15\\
5.24314633299312	5.21804821573823e-15\\
5.24621429456889	5.32907051820076e-15\\
5.24928225614466	4.2188474935756e-15\\
5.25235021772044	4.99600361081321e-15\\
5.25541817929621	2.55351295663786e-15\\
5.25848614087198	2.44249065417535e-15\\
5.26155410244775	2.55351295663786e-15\\
5.26462206402352	1.99840144432529e-15\\
5.26769002559929	3.33066907387547e-16\\
nan	nan\\
5.27996187190238	2.22044604925032e-16\\
5.28302983347815	1.33226762955019e-15\\
5.28609779505392	1.11022302462516e-15\\
5.28916575662969	1.11022302462516e-15\\
5.29223371820546	4.44089209850063e-16\\
nan	nan\\
5.33211721869049	8.88178419700127e-16\\
5.33518518026626	1.66533453693774e-15\\
5.33825314184203	1.99840144432529e-15\\
5.3413211034178	2.1094237467878e-15\\
5.34438906499357	1.99840144432529e-15\\
5.35052498814512	2.99760216648792e-15\\
5.35359294972089	2.44249065417535e-15\\
5.35666091129666	3.21964677141295e-15\\
5.3627968344482	3.44169137633799e-15\\
5.36586479602397	3.44169137633799e-15\\
5.36893275759974	3.88578058618805e-15\\
5.37200071917552	3.66373598126301e-15\\
5.37506868075129	3.55271367880051e-15\\
5.37813664232706	3.21964677141295e-15\\
5.38120460390283	3.33066907387547e-15\\
5.3842725654786	2.99760216648792e-15\\
5.38734052705437	3.66373598126301e-15\\
5.39040848863014	2.88657986402541e-15\\
5.39347645020591	3.21964677141295e-15\\
5.39654441178169	2.44249065417535e-15\\
5.39961237335746	2.55351295663786e-15\\
5.40268033493323	2.55351295663786e-15\\
5.405748296509	2.22044604925032e-15\\
5.40881625808477	2.33146835171283e-15\\
5.41495218123631	1.55431223447522e-15\\
5.41802014281208	9.99200722162643e-16\\
5.42108810438786	1.44328993201271e-15\\
5.42415606596363	9.99200722162643e-16\\
nan	nan\\
5.51926287481254	8.88178419700127e-16\\
5.52233083638831	1.11022302462516e-15\\
5.52539879796408	1.99840144432529e-15\\
5.52846675953985	4.44089209850063e-16\\
nan	nan\\
5.53460268269139	9.99200722162643e-16\\
5.53767064426716	1.44328993201271e-15\\
5.54073860584294	9.99200722162643e-16\\
nan	nan\\
5.54994249057025	9.99200722162643e-16\\
5.55301045214602	1.11022302462516e-15\\
5.55607841372179	7.77156117237611e-16\\
5.55914637529756	1.11022302462516e-15\\
5.56221433687334	7.77156117237611e-16\\
5.56528229844911	7.77156117237611e-16\\
5.56835026002488	1.33226762955019e-15\\
5.57141822160065	1.22124532708767e-15\\
5.57448618317642	5.55111512312579e-16\\
nan	nan\\
5.76469980087424	8.88178419700127e-16\\
5.76776776245001	1.33226762955019e-15\\
5.77083572402578	1.55431223447522e-15\\
5.77390368560155	1.55431223447522e-15\\
5.77697164717732	1.77635683940025e-15\\
5.7800396087531	1.77635683940025e-15\\
5.78310757032887	2.44249065417535e-15\\
5.78617553190464	1.77635683940025e-15\\
5.78924349348041	3.10862446895044e-15\\
5.79231145505618	2.22044604925032e-15\\
5.79844737820772	3.55271367880051e-15\\
5.8015153397835	3.10862446895044e-15\\
5.80458330135927	4.2188474935756e-15\\
5.80765126293504	3.55271367880051e-15\\
5.81071922451081	3.77475828372554e-15\\
5.81378718608658	4.66293670342567e-15\\
5.81685514766235	4.66293670342567e-15\\
5.81992310923812	5.55111512312579e-15\\
5.82299107081389	4.66293670342567e-15\\
5.83219495554121	5.32907051820076e-15\\
5.83833087869275	6.66133814775095e-15\\
5.84139884026852	5.55111512312579e-15\\
5.84753476342006	6.88338275267596e-15\\
5.85060272499584	6.66133814775095e-15\\
5.85367068657161	6.21724893790089e-15\\
5.85673864814738	6.43929354282591e-15\\
5.85980660972315	5.99520433297584e-15\\
5.86287457129892	6.21724893790089e-15\\
5.86594253287469	7.77156117237611e-15\\
5.86901049445046	5.32907051820076e-15\\
5.87207845602624	5.99520433297584e-15\\
5.87514641760201	5.55111512312579e-15\\
5.87821437917778	4.8849813083507e-15\\
5.88128234075355	5.10702591327573e-15\\
5.88435030232932	6.66133814775095e-15\\
5.88741826390509	5.32907051820076e-15\\
5.89048622548086	3.77475828372554e-15\\
5.89355418705663	3.99680288865057e-15\\
5.8966221486324	5.55111512312579e-15\\
5.89969011020818	5.77315972805082e-15\\
5.90275807178395	6.66133814775095e-15\\
5.90582603335972	3.33066907387547e-15\\
5.90889399493549	3.55271367880051e-15\\
5.91196195651126	6.21724893790089e-15\\
5.91502991808703	3.55271367880051e-15\\
5.92116584123858	1.77635683940025e-15\\
5.92423380281435	1.77635683940025e-15\\
nan	nan\\
5.93036972596589	2.88657986402541e-15\\
nan	nan\\
5.95184545699629	2.99760216648792e-15\\
5.95491341857206	1.99840144432529e-15\\
5.9610493417236	5.21804821573823e-15\\
5.96411730329937	5.21804821573823e-15\\
5.96718526487514	6.3282712403634e-15\\
5.97025322645092	5.21804821573823e-15\\
5.97332118802669	8.4376949871512e-15\\
5.97945711117823	3.21964677141295e-15\\
5.982525072754	6.43929354282591e-15\\
5.98559303432977	5.32907051820076e-15\\
5.99172895748132	9.65894031423887e-15\\
5.99479691905709	6.43929354282591e-15\\
5.99786488063286	1.06581410364015e-14\\
6.0040008037844	8.54871728961372e-15\\
6.00706876536017	9.54791801177633e-15\\
6.01013672693594	8.4376949871512e-15\\
6.01320468851171	8.4376949871512e-15\\
6.01627265008749	1.0547118733939e-14\\
6.01934061166326	1.0547118733939e-14\\
6.02240857323903	1.04360964314765e-14\\
6.0254765348148	1.14352971536391e-14\\
6.02854449639057	1.14352971536391e-14\\
6.03161245796634	8.21565038222617e-15\\
6.03468041954211	8.21565038222617e-15\\
6.03774838111788	1.12132525487141e-14\\
6.04081634269366	1.01030295240889e-14\\
6.0469522658452	9.88098491916387e-15\\
6.05002022742097	1.17683640610267e-14\\
6.05308818899674	1.16573417585642e-14\\
6.05615615057251	8.65973959207624e-15\\
6.05922411214828	8.54871728961372e-15\\
6.06229207372405	1.13242748511766e-14\\
6.06536003529983	1.02140518265515e-14\\
6.0684279968756	4.55191440096315e-15\\
6.07149595845137	8.21565038222617e-15\\
6.07456392002714	1.0769163338864e-14\\
6.07763188160291	1.06581410364015e-14\\
6.08069984317868	8.65973959207624e-15\\
6.08376780475445	1.11022302462516e-14\\
6.08683576633022	7.54951656745108e-15\\
6.09297168948177	7.32747196252602e-15\\
6.09603965105754	7.99360577730111e-15\\
6.09910761263331	9.43689570931384e-15\\
6.10217557420908	6.21724893790089e-15\\
6.10524353578485	5.32907051820076e-15\\
6.11137945893639	7.99360577730111e-15\\
6.11444742051217	4.99600361081321e-15\\
6.11751538208794	2.1094237467878e-15\\
6.12058334366371	5.44009282066327e-15\\
6.12671926681525	5.21804821573823e-15\\
6.12978722839102	4.44089209850063e-15\\
6.13285518996679	4.8849813083507e-15\\
6.13592315154257	2.44249065417535e-15\\
6.13899111311834	4.66293670342567e-15\\
6.14205907469411	3.99680288865057e-15\\
6.14512703626988	3.88578058618805e-15\\
6.14819499784565	2.66453525910038e-15\\
6.15126295942142	3.10862446895044e-15\\
6.15433092099719	9.99200722162643e-16\\
6.15739888257296	2.44249065417535e-15\\
6.16046684414874	1.88737914186277e-15\\
6.16353480572451	8.88178419700127e-16\\
nan	nan\\
6.17273869045182	7.77156117237611e-16\\
6.17580665202759	1.55431223447522e-15\\
6.17887461360336	7.77156117237611e-16\\
nan	nan\\
6.19421442148222	1.11022302462516e-15\\
nan	nan\\
6.20035034463376	1.11022302462516e-15\\
6.20341830620953	1.55431223447522e-15\\
6.2064862677853	1.33226762955019e-15\\
6.20955422936108	1.77635683940025e-15\\
6.21262219093685	8.88178419700127e-16\\
6.21569015251262	1.11022302462516e-15\\
6.21875811408839	6.66133814775095e-16\\
6.22182607566416	1.99840144432529e-15\\
nan	nan\\
6.2279619988157	1.99840144432529e-15\\
6.23102996039147	5.55111512312579e-16\\
6.23409792196725	8.88178419700127e-16\\
6.24023384511879	1.33226762955019e-15\\
6.24330180669456	1.33226762955019e-15\\
6.24636976827033	2.22044604925032e-16\\
6.2494377298461	1.33226762955019e-15\\
6.25250569142187	2.22044604925032e-16\\
};
\end{axis}
\end{tikzpicture}%


==> images/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.89\fheight,
at={(0\fwidth,0.011\fheight)},
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={degree, $m$\\[1ex](a)},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	15.9120633764096\\
2	6.76289824340671\\
3	6.76289824340671\\
4	4.76753167413756\\
5	4.76753167413756\\
6	3.80496872522299\\
7	3.80496872522299\\
8	3.20803370218119\\
9	3.20803370218119\\
10	2.78890305359713\\
11	2.78890305359713\\
12	2.4720642247076\\
13	2.4720642247076\\
14	2.2205852925207\\
15	2.2205852925207\\
16	2.01398714779243\\
17	2.01398714779243\\
18	1.83987233003153\\
19	1.83987233003153\\
20	1.690231946716\\
21	1.690231946716\\
22	1.55962615893428\\
23	1.55962615893428\\
24	1.44420961122202\\
25	1.44420961122202\\
26	1.34117404023501\\
27	1.34117404023501\\
28	1.24841214929052\\
29	1.24841214929052\\
30	1.16430586570385\\
31	1.16430586570385\\
32	1.0875879733833\\
33	1.0875879733833\\
34	1.01724882761687\\
35	1.01724882761687\\
36	0.952471749391103\\
37	0.952471749391103\\
38	0.892587222339099\\
39	0.892587222339099\\
40	0.83703974577407\\
41	0.83703974577407\\
42	0.785363406641509\\
43	0.785363406641509\\
44	0.737163583192339\\
45	0.737163583192339\\
46	0.692103041145022\\
47	0.692103041145022\\
48	0.649891229039718\\
49	0.649891229039718\\
50	0.610275938851433\\
51	0.610275938851433\\
52	0.573036739266656\\
53	0.573036739266656\\
54	0.537979754080773\\
55	0.537979754080773\\
56	0.504933472946115\\
57	0.504933472946115\\
58	0.473745362736212\\
59	0.473745362736212\\
60	0.444279105815469\\
61	0.444279105815469\\
62	0.416412333593772\\
63	0.416412333593772\\
64	0.390034754647816\\
65	0.390034754647816\\
66	0.365046599635788\\
67	0.365046599635788\\
68	0.341357322450091\\
69	0.341357322450091\\
70	0.318884510101683\\
71	0.318884510101683\\
72	0.297552963815409\\
73	0.297552963815409\\
74	0.277293921526409\\
75	0.277293921526409\\
76	0.258044397978229\\
77	0.258044397978229\\
78	0.239746623351139\\
79	0.239746623351139\\
80	0.222347565106509\\
81	0.222347565106509\\
82	0.205798520753159\\
83	0.205798520753159\\
84	0.190054771702075\\
85	0.190054771702075\\
86	0.175075290416677\\
87	0.175075290416677\\
88	0.160822494797984\\
89	0.160822494797984\\
90	0.147262045263122\\
91	0.147262045263122\\
92	0.134362681366098\\
93	0.134362681366098\\
94	0.122096096157568\\
95	0.122096096157568\\
96	0.110436847879322\\
97	0.110436847879322\\
98	0.0993623101571001\\
99	0.0993623101571001\\
100	0.0888526637524283\\
101	0.0888526637524283\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	34.2956362427287\\
2	8.80805133705867\\
3	11.8983574793387\\
4	75.7871161087719\\
5	1.17448283149261\\
6	0.596377515926085\\
7	0.0934250636991519\\
8	0.0348891177305528\\
9	0.0133977142014234\\
10	0.00319094927800679\\
11	0.000357287486801041\\
12	9.0490418822398e-05\\
14	3.97926538345731e-06\\
15	5.45898051269627e-06\\
16	2.64343835260491e-07\\
17	6.74562851951861e-08\\
18	9.99745948276229e-09\\
19	1.07089354245034e-09\\
20	4.58498872151485e-10\\
21	8.65470375661805e-11\\
22	6.49841497758639e-12\\
23	8.90086951960577e-13\\
24	1.87795758836875e-13\\
101	1.87795758836875e-13\\
};
\node[right, align=left]
at (axis cs:25,1e-10) {AAAtrig};
\node[right, align=left]
at (axis cs:50,1e-3) {FFT};
\end{axis}

\begin{axis}[%
width=0.264\fwidth,
height=0.323\fheight,
at={(0.736\fwidth,0.567\fheight)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$x$\\[1ex](b)},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\tanh(30 \cos(x/2))$},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
1.50330117212793	0.999389009232351\\
1.51250505685524	0.9981614246434\\
1.51864098000678	0.996168790858079\\
1.52477690315833	0.992023304075288\\
1.5278448647341	0.988497735904516\\
1.53091282630987	0.983426091740695\\
1.53398078788564	0.976143994362627\\
1.53704874946141	0.965716254765947\\
1.54011671103718	0.950841982179528\\
1.54318467261295	0.929742683319257\\
1.54625263418873	0.900048291090365\\
1.5493205957645	0.858718688589448\\
1.55238855734027	0.802075303536185\\
1.55545651891604	0.726064072284389\\
1.55852448049181	0.626899827612503\\
1.56466040364335	0.352375174301807\\
1.58000021152221	-0.502186159876245\\
1.58613613467375	-0.726064072284386\\
1.58920409624952	-0.802075303536182\\
1.5922720578253	-0.858718688589446\\
1.59534001940107	-0.900048291090363\\
1.59840798097684	-0.929742683319256\\
1.60147594255261	-0.950841982179527\\
1.60454390412838	-0.965716254765947\\
1.60761186570415	-0.976143994362627\\
1.61067982727992	-0.983426091740695\\
1.61374778885569	-0.988497735904516\\
1.61681575043147	-0.992023304075288\\
1.62295167358301	-0.996168790858079\\
1.62908759673455	-0.9981614246434\\
1.63829148146186	-0.999389009232351\\
1.65669925091649	-0.999932444702888\\
1.76714586764426	-0.999999999863908\\
4.64489382571772	-0.999389009232351\\
4.65409771044504	-0.9981614246434\\
4.66023363359658	-0.996168790858079\\
4.66636955674812	-0.992023304075288\\
4.66943751832389	-0.988497735904516\\
4.67250547989966	-0.983426091740695\\
4.67557344147543	-0.976143994362628\\
4.67864140305121	-0.965716254765948\\
4.68170936462698	-0.950841982179527\\
4.68477732620275	-0.92974268331926\\
4.68784528777852	-0.900048291090366\\
4.69091324935429	-0.858718688589443\\
4.69398121093006	-0.802075303536192\\
4.69704917250583	-0.726064072284386\\
4.7001171340816	-0.626899827612524\\
4.70625305723315	-0.352375174301802\\
4.721592865112	0.502186159876239\\
4.72772878826355	0.726064072284376\\
4.73079674983932	0.802075303536184\\
4.73386471141509	0.858718688589437\\
4.73693267299086	0.900048291090362\\
4.74000063456663	0.929742683319256\\
4.7430685961424	0.950841982179525\\
4.74613655771817	0.965716254765947\\
4.74920451929395	0.976143994362627\\
4.75227248086972	0.983426091740694\\
4.75534044244549	0.988497735904515\\
4.75840840402126	0.992023304075288\\
4.7645443271728	0.996168790858079\\
4.77068025032434	0.9981614246434\\
4.77988413505166	0.999389009232351\\
4.79829190450629	0.999932444702888\\
4.90873852123405	0.999999999863908\\
6.28011734560381	1\\
};
\end{axis}

\begin{axis}[%
width=0.259\fwidth,
height=0.375\fheight,
at={(0.741\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$x$\\[1ex](c)},
ymode=log,
ymin=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white},
ticklabel style = {font = \footnotesize,text height = 2ex}
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.44328993201271e-15\\
0.0030679615757716	7.21258999192286e-08\\
0.00613592315154321	2.66548844551906e-07\\
0.00920388472731304	5.22414745685039e-07\\
0.0122718463030846	7.53984893187008e-07\\
0.0153398078788562	8.70800436647555e-07\\
0.0184077694546279	7.99847116761397e-07\\
0.0214757310303995	5.05071293677162e-07\\
0.0245436926061711	1.88737914186277e-15\\
0.0276116541819409	6.49540291219885e-07\\
0.0306796157577125	1.33374749622384e-06\\
0.0337475773334841	1.91720321884859e-06\\
0.0368155389092557	2.26422553650795e-06\\
0.0398835004850273	2.26663856761622e-06\\
0.0429514620607971	1.8686526073175e-06\\
0.0460194236365687	1.08379023133764e-06\\
0.0490873852123404	4.44089209850063e-16\\
0.052155346788112	1.22891240073031e-06\\
0.0552233083638836	2.40496693648673e-06\\
0.0582912699396552	3.31777277229327e-06\\
0.061359231515425	3.78129543809891e-06\\
0.0644271930911966	3.66931516393443e-06\\
0.0674951546669682	2.94309755544119e-06\\
0.0705631162427398	1.66578104021653e-06\\
0.0736310778185114	8.88178419700127e-16\\
0.0766990393942812	1.81199717841363e-06\\
0.0797670009700528	3.48345489387113e-06\\
0.0828349625458245	4.72837379994483e-06\\
0.0859029241215961	5.30980333601771e-06\\
0.0889708856973677	5.08309617053282e-06\\
0.0920388472731393	4.02645349528719e-06\\
0.0951068088489091	2.25281799881572e-06\\
0.0981747704246807	6.66133814775095e-16\\
0.101242732000452	2.40057698963624e-06\\
0.104310693576224	4.57251281260618e-06\\
0.107378655151996	6.15333088038737e-06\\
0.110446616727765	6.85444261594448e-06\\
0.113514578303537	6.51232976323079e-06\\
0.116582539879309	5.12205799707565e-06\\
0.11965050145508	2.84671280526005e-06\\
0.122718463030852	6.66133814775095e-16\\
0.125786424606623	2.99647502921552e-06\\
0.128854386182393	5.67552072638921e-06\\
0.131922347758165	7.59707542530296e-06\\
0.134990309333936	8.42002681289421e-06\\
0.138058270909708	7.9614793215832e-06\\
0.14112623248548	6.23334003524434e-06\\
0.144194194061249	3.44932838924893e-06\\
0.147262155637021	5.55111512312579e-16\\
0.150330117212793	3.60156925993671e-06\\
0.153398078788564	6.79596319574925e-06\\
0.156466040364336	9.06417977919461e-06\\
0.159534001940107	1.00115267647194e-05\\
0.162601963515877	9.43515797802161e-06\\
0.165669925091649	7.3638466111525e-06\\
0.168737886667421	4.06259341323434e-06\\
0.171805848243192	2.22044604925032e-16\\
0.174873809818964	4.21780715897934e-06\\
0.177941771394734	7.93745673888233e-06\\
0.181009732970505	1.05593933327208e-05\\
0.184077694546277	1.16341100020456e-05\\
0.187145656122048	1.09381653030649e-05\\
0.19021361769782	8.51727106443434e-06\\
0.193281579273592	4.68851773050005e-06\\
0.196349540849361	5.55111512312579e-16\\
0.199417502425133	4.84722141358417e-06\\
0.202485464000905	9.10377910545713e-06\\
0.205553425576676	1.20876811262605e-05\\
0.208621387152448	1.32931829299743e-05\\
0.211689348728218	1.24755266428522e-05\\
0.214757310303989	9.69748346602016e-06\\
0.217825271879761	5.32920898521638e-06\\
0.220893233455532	8.88178419700127e-16\\
0.223961195031304	5.4919468792658e-06\\
0.227029156607076	1.02989009249654e-05\\
0.230097118182846	1.36542656168359e-05\\
0.233165079758617	1.4994436489002e-05\\
0.236233041334389	1.40525357539278e-05\\
0.23930100291016	1.09085635996431e-05\\
0.242368964485932	5.98689066555468e-06\\
0.245436926061702	9.99200722162643e-16\\
0.248504887637473	6.15423901062505e-06\\
0.251572849213245	1.15270201432871e-05\\
0.254640810789017	1.52646721907068e-05\\
0.257708772364788	1.67438960070321e-05\\
0.26077673394056	1.56748013886432e-05\\
0.26384469551633	1.21548370362046e-05\\
0.266912657092101	6.66392184656139e-06\\
0.269980618667873	6.66133814775095e-16\\
0.273048580243644	6.83649411303831e-06\\
0.276116541819416	1.27925999102718e-05\\
0.279184503395186	1.6924779281613e-05\\
0.282252464970957	1.85479761108942e-05\\
0.285320426546729	1.73482986831619e-05\\
0.288388388122501	1.34409149732395e-05\\
0.291456349698272	7.36281904756275e-06\\
0.294524311274044	1.11022302462516e-15\\
0.297592272849814	7.54127174062979e-06\\
0.300660234425585	1.41004105078668e-05\\
0.303728196001357	1.86408738815924e-05\\
0.306796157577129	2.04135416348449e-05\\
0.3098641191529	1.90794261814009e-05\\
0.31293208072867	1.47717384670898e-05\\
0.316000042304442	8.08628048054592e-06\\
0.319068003880213	5.55111512312579e-16\\
0.322135965455985	8.27131966818496e-06\\
0.325203927031756	1.5455576144685e-05\\
0.328271888607528	2.04197135438289e-05\\
0.331339850183298	2.23479756824573e-05\\
0.334407811759069	2.08750696267801e-05\\
0.337475773334841	1.61526279718327e-05\\
0.340543734910613	8.83721326983e-06\\
0.343611696486384	7.77156117237611e-16\\
0.346679658062154	9.02960187176838e-06\\
0.349747619637926	1.68636274249234e-05\\
0.352815581213697	2.22685959807566e-05\\
0.355883542789469	2.43592560840166e-05\\
0.35895150436524	2.27426736680858e-05\\
0.362019465941012	1.7589339053492e-05\\
0.365087427516782	9.618764047703e-06\\
0.368155389092554	4.44089209850063e-16\\
0.371223350668325	9.81933011912072e-06\\
0.374291312244097	1.83305606348272e-05\\
0.377359273819868	2.41954377084852e-05\\
0.380427235395638	2.64560418796744e-05\\
0.38349519697141	2.46903230192164e-05\\
0.386563158547181	1.90881254928943e-05\\
0.389631120122953	1.0434353671096e-05\\
0.392699081698725	3.33066907387547e-16\\
0.395767043274496	1.064399977313e-05\\
0.398835004850266	1.98629049623644e-05\\
0.401902966426038	2.62088633300461e-05\\
0.404970928001809	2.86477715267797e-05\\
0.408038889577581	2.67268346894056e-05\\
0.411106851153352	2.06558110413813e-05\\
0.414174812729122	1.12877166780212e-05\\
0.417242774304894	9.99200722162643e-16\\
0.420310735880665	1.15074306255014e-05\\
0.423378697456437	2.146779921397e-05\\
0.426446659032209	2.83183074503146e-05\\
0.42951462060798	3.09447750875824e-05\\
0.43258258218375	2.88618633960124e-05\\
0.435650543759522	2.22998714881628e-05\\
0.438718505335293	1.21829464887479e-05\\
0.441786466911065	1.11022302462516e-15\\
0.444854428486837	1.24138136163854e-05\\
0.447922390062606	2.31530796692691e-05\\
0.450990351638378	3.05341314836837e-05\\
0.45405831321415	3.33584028830991e-05\\
0.457126274789921	3.11060225148817e-05\\
0.460194236365693	2.40285288637398e-05\\
0.463262197941464	1.31245472754227e-05\\
0.466330159517234	6.66133814775095e-16\\
0.469398121093006	1.3367764638561e-05\\
0.472466082668777	2.49273812514827e-05\\
0.475534044244549	3.28677582067671e-05\\
0.478602005820321	3.59011737667281e-05\\
0.48166996739609	3.34710235714297e-05\\
0.484737928971862	2.58508601512775e-05\\
0.487805890547634	1.41174938853572e-05\\
0.490873852123405	5.55111512312579e-16\\
0.493941813699177	1.43743866332091e-05\\
0.497009775274948	2.68002544185908e-05\\
0.500077736850718	3.53318273429437e-05\\
0.50314569842649	3.85869466748012e-05\\
0.506213660002262	3.59698376821705e-05\\
0.509281621578033	2.77769231751268e-05\\
0.512349583153805	1.51673012480646e-05\\
0.515417544729576	9.99200722162643e-16\\
0.518485506305346	1.54393416981202e-05\\
0.521553467881118	2.8782300921959e-05\\
0.524621429456889	3.79403763126617e-05\\
0.527689391032661	4.14311200145346e-05\\
0.530757352608433	3.86168833306221e-05\\
0.533825314184202	2.98179030834289e-05\\
0.536893275759974	1.62801052002726e-05\\
0.539961237335746	1.11022302462516e-15\\
0.543029198911517	1.65689350493103e-05\\
0.546097160487289	3.08853320021285e-05\\
0.54916512206306	4.07090510075036e-05\\
0.55223308363883	4.44508643142604e-05\\
0.555301045214602	4.14282455469816e-05\\
0.558369006790373	3.19862834468055e-05\\
0.561436968366145	1.74627569122787e-05\\
0.564504929941917	8.88178419700127e-16\\
0.567572891517687	1.77702133189461e-05\\
0.570640853093458	3.31225536551738e-05\\
0.57370881466923	4.36553527208838e-05\\
0.576776776245001	4.76653949074147e-05\\
0.579844737820773	4.44219329618355e-05\\
0.582912699396545	3.42960470084418e-05\\
0.585980660972314	1.87229337691441e-05\\
0.589048622548086	1.44328993201271e-15\\
0.592116584123858	1.90510799928933e-05\\
0.595184545699629	3.5508784368865e-05\\
0.598252507275401	4.67989285590775e-05\\
0.601320468851171	5.10962928135238e-05\\
0.604388430426942	4.76181804645037e-05\\
0.607456392002714	3.6762912166477e-05\\
0.610524353578485	2.00692700442761e-05\\
0.613592315154257	2.22044604925032e-16\\
0.616660276730029	2.04204317055811e-05\\
0.619728238305798	3.80607122871801e-05\\
0.62279619988157	5.01619145769627e-05\\
0.625864161457342	5.47678840954191e-05\\
0.628932123033113	5.10398071774664e-05\\
0.632000084608885	3.94046128776581e-05\\
0.635068046184655	2.1511511644201e-05\\
0.638136007760426	1.11022302462516e-16\\
0.641203969336198	2.18883197420361e-05\\
0.64427193091197	4.07972001521539e-05\\
0.647339892487741	5.37693429372154e-05\\
0.650407854063513	5.87076902245353e-05\\
0.653475815639283	5.47126417203003e-05\\
0.656543777215054	4.22412313110242e-05\\
0.659611738790826	2.30607001385774e-05\\
0.662679700366597	2.22044604925032e-16\\
0.665747661942369	2.34661423947902e-05\\
0.668815623518139	4.37396486752117e-05\\
0.67188358509391	5.76496273423376e-05\\
0.674951546669682	6.29469653665727e-05\\
0.678019508245454	5.86660298267371e-05\\
0.681087469821225	4.52955951992795e-05\\
0.684155431396997	2.47293927043701e-05\\
0.687223392972767	1.11022302462516e-15\\
0.690291354548538	2.51668750579359e-05\\
0.69335931612431	4.69124315054526e-05\\
0.696427277700082	6.18351444754416e-05\\
0.699495239275853	6.75213403178442e-05\\
0.702563200851623	6.29334430997107e-05\\
0.705631162427395	4.85937546164105e-05\\
0.708699124003166	2.65319261942842e-05\\
0.711767085578938	7.77156117237611e-16\\
0.714835047154709	2.70053469157983e-05\\
0.717903008730481	5.03434185631368e-05\\
0.720970970306251	6.63629340093008e-05\\
0.724038931882022	7.24715982356461e-05\\
0.727106893457794	6.75532128310286e-05\\
0.730174855033566	5.21655571166235e-05\\
0.733242816609337	2.84847359030004e-05\\
0.736310778185107	2.22044604925032e-16\\
0.739378739760879	2.89985752899291e-05\\
0.74244670133665	5.40646088862394e-05\\
0.745514662912422	7.12755456551138e-05\\
0.748582624488193	7.78446139695355e-05\\
0.751650586063965	7.25694191789916e-05\\
0.754718547639735	5.60453450662023e-05\\
0.757786509215506	3.06067423054834e-05\\
0.760854470791278	4.44089209850063e-16\\
0.76392243236705	3.11661719365475e-05\\
0.766990393942821	5.81129001518964e-05\\
0.770058355518591	7.66220698716901e-05\\
0.773126317094363	8.3694497824971e-05\\
0.776194278670134	7.80329746425943e-05\\
0.779262240245906	6.02728060005162e-05\\
0.782330201821678	3.29198230129001e-05\\
0.785398163397449	1.11022302462516e-15\\
0.788466124973219	3.3530839483653e-05\\
0.791534086548991	6.25310296766823e-05\\
0.794602048124762	8.24593991815003e-05\\
0.797670009700534	9.00839963162702e-05\\
0.800737971276305	8.40029519431073e-05\\
0.803805932852075	6.48940155407729e-05\\
0.806873894427847	3.54493920362575e-05\\
0.809941856003618	6.66133814775095e-16\\
0.81300981757939	3.61189817762452e-05\\
0.816077779155162	6.73687321471881e-05\\
0.819145740730933	8.8853781205045e-05\\
0.822213702306703	9.70862181933762e-05\\
0.825281663882475	9.05482215840523e-05\\
0.828349625458246	6.9962724591921e-05\\
0.831417587034018	3.82251153013823e-05\\
0.83448554860979	3.33066907387547e-16\\
0.837553510185559	3.89614589189069e-05\\
0.840621471761331	7.26841730587236e-05\\
0.843689433337103	9.58827431309927e-05\\
0.846757394912874	0.000104786775083632\\
0.849825356488646	9.77494844418558e-05\\
0.852893318064417	7.55419583864379e-05\\
0.855961279640187	4.1281800261972e-05\\
0.859029241215959	4.44089209850063e-16\\
0.86209720279173	4.20945277290751e-05\\
0.865165164367502	7.85457356582418e-05\\
0.868233125943274	0.000103637492870567\\
0.871301087519043	0.000113286454722083\\
0.874369049094815	0.000105701812352699\\
0.877437010670587	8.17060169551185e-05\\
0.880504972246358	4.4660509862071e-05\\
0.88357293382213	9.99200722162643e-16\\
0.886640895397901	4.55610214391555e-05\\
0.889708856973671	8.50342645926095e-05\\
0.892776818549443	0.000112225936740317\\
0.895844780125215	0.000122704583710442\\
0.898912741700986	0.000114517847021433\\
0.901980703276758	8.85429963930484e-05\\
0.905048664852528	4.84099678377258e-05\\
0.908116626428299	1.11022302462516e-16\\
0.911184588004071	4.94118409115618e-05\\
0.914252549579842	9.22459047933976e-05\\
0.917320511155614	0.000121776501512905\\
0.920388472731386	0.000133183290933591\\
0.923456434307155	0.000124331859831739\\
0.926524395882927	9.61579919082078e-05\\
0.929592357458699	5.25883458940556e-05\\
0.93266031903447	2.22044604925032e-16\\
0.935728280610242	5.37078549720515e-05\\
0.938796242186012	0.000100295723054256\\
0.941864203761783	0.000132443015440797\\
0.944932165337555	0.000144892958066523\\
0.948000126913326	0.000135304947680437\\
0.951068088489098	0.000104677201650638\\
0.95413605006487	5.72655559878399e-05\\
0.95720401164064	2.22044604925032e-16\\
0.960271973216411	5.85223433458016e-05\\
0.963339934792183	0.000109322368968545\\
0.966407896367954	0.000144410997255928\\
0.969475857943726	0.000158039250470754\\
0.972543819519496	0.000147631743160459\\
0.975611781095267	0.000114253232862515\\
0.978679742671039	6.2526217729175e-05\\
0.981747704246811	8.88178419700127e-16\\
0.984815665822582	6.39441666490104e-05\\
0.987883627398354	0.000119494130386144\\
0.990951588974124	0.000157905836898564\\
0.994019550549895	0.000172872274326163\\
0.997087512125667	0.000161549164988672\\
1.00015547370144	0.000125072030116913\\
1.00322343527721	6.84735378642108e-05\\
1.00629139685298	5.55111512312579e-16\\
1.00935935842875	7.00819215408986e-05\\
1.01242732000452	0.00013101688124062\\
1.01549528158029	0.000173203547003564\\
1.01856324315607	0.000189698627518497\\
1.02163120473184	0.00017734794923796\\
1.02469916630761	0.000137362017808895\\
1.02776712788338	7.52344367120903e-05\\
1.03083508945915	1.66533453693774e-15\\
1.03390305103492	7.70694468015253e-05\\
1.03697101261069	0.000144144628389408\\
1.04003897418646	0.000190645050786476\\
1.04310693576224	0.000208897437611988\\
1.04617489733801	0.000195388018288112\\
1.04924285891378	0.000151406303433576\\
1.05231082048955	8.29664011188225e-05\\
1.05537878206532	1.11022302462516e-16\\
1.05844674364109	8.50732062870339e-05\\
1.06151470521686	0.000159193675426605\\
1.06458266679264	0.000210655399840443\\
1.06765062836841	0.000230941967646392\\
1.07071858994418	0.000216119218392818\\
1.07378655151995	0.000167559170228482\\
1.07685451309572	9.18667613007962e-05\\
1.07992247467149	7.77156117237611e-16\\
1.08299043624726	9.43023163244572e-05\\
1.08605839782303	0.000176561892181404\\
1.08912635939881	0.000233769964022245\\
1.09219432097458	0.000256429111116452\\
1.09526228255035	0.000240109678709021\\
1.09833024412612	0.000186268670937073\\
1.10139820570189	0.000102185422087953\\
1.10446616727766	2.22044604925032e-16\\
1.10753412885343	0.000105022356991502\\
1.1106020904292	0.000196755304553764\\
1.11367005200498	0.000260670638047245\\
1.11673801358075	0.000286120244673115\\
1.11980597515652	0.000268085165610942\\
1.12287393673229	0.000208108042104693\\
1.12594189830806	0.000114242599011827\\
1.12900985988383	8.88178419700127e-16\\
1.1320778214596	0.000117574689361799\\
1.13514578303537	0.000220425359927168\\
1.13821374461115	0.000292236688751668\\
1.14128170618692	0.000320998719237186\\
1.14434966776269	0.000300984581490527\\
1.14741762933846	0.00023382009978401\\
1.15048559091423	0.000128453937477069\\
1.15355355249	9.99200722162643e-16\\
1.15662151406577	0.000132403934277825\\
1.15968947564154	0.000248422055647013\\
1.16275743721732	0.000329617410969817\\
1.16582539879309	0.00036235219768177\\
1.16889336036886	0.000340039633640821\\
1.17196132194463	0.000264381119815748\\
1.1750292835204	0.000145366742492548\\
1.17809724509617	8.88178419700127e-16\\
1.18116520667194	0.000150097798187865\\
1.18423316824772	0.000281871130742406\\
1.18730112982349	0.000374337956457137\\
1.19036909139926	0.000411892891480692\\
1.19343705297503	0.000386891474109641\\
1.1965050145508	0.000301094606985242\\
1.19957297612657	0.000165713300986914\\
1.20264093770234	9.99200722162643e-16\\
1.20570889927811	0.000171446006257292\\
1.20877686085388	0.00032228860794714\\
1.21184482242966	0.000428456810132483\\
1.21491278400543	0.000471936985240729\\
1.2179807455812	0.000443765259279805\\
1.22104870715697	0.000345732038065649\\
1.22411666873274	0.000190491153902461\\
1.22718463030851	3.33066907387547e-16\\
1.23025259188428	0.000197529560761689\\
1.23332055346006	0.000371754814594726\\
1.23638851503583	0.000494805794232666\\
1.2394564766116	0.000545678966636931\\
1.24252443818737	0.000513737908874655\\
1.24559239976314	0.00040074946152413\\
1.24866036133891	0.000221087046698654\\
1.25172832291468	6.66133814775095e-16\\
1.25479628449045	0.000229859514821129\\
1.25786424606623	0.000433185890217235\\
1.260932207642	0.000577365859101731\\
1.26400016921777	0.000637622720808583\\
1.26706813079354	0.000601160424889003\\
1.27013609236931	0.000469630405702804\\
1.27320405394508	0.000259473907757491\\
1.27627201552085	2.22044604925032e-16\\
1.27933997709662	0.000270599232286784\\
1.2824079386724	0.000510770373496671\\
1.28547590024817	0.000681873818670132\\
1.28854386182394	0.000754280439127063\\
1.29161182339971	0.000712345458059316\\
1.29467978497548	0.000557446552267747\\
1.29774774655125	0.000308534323999133\\
1.30081570812702	3.33066907387547e-16\\
1.3038836697028	0.000322932659043485\\
1.30695163127857	0.000610695930680304\\
1.31001959285434	0.00081683703710267\\
1.31308755443011	0.000905347034596883\\
1.31615551600588	0.000856728283728181\\
1.31922347758165	0.000671809141083669\\
1.32229143915742	0.00037261221752416\\
1.32535940073319	1.11022302462516e-16\\
1.32842736230896	0.000391698941975992\\
1.33149532388474	0.000742408380725812\\
1.33456328546051	0.000995300918694041\\
1.33763124703628	0.00110575724688799\\
1.34069920861205	0.00104891190903566\\
1.34376717018782	0.000824554615909023\\
1.34683513176359	0.000458496052561097\\
1.34990309333936	2.22044604925032e-15\\
1.35297105491514	0.000484537290157627\\
1.35603901649091	0.000920897280791476\\
1.35910697806668	0.00123807815574206\\
1.36217493964245	0.00137946869359873\\
1.36524290121822	0.00131245328556939\\
1.36831086279399	0.00103488674058638\\
1.37137882436976	0.000577264419590495\\
1.37444678594554	1.11022302462516e-16\\
1.37751474752131	0.000614067264777418\\
1.38058270909708	0.00117108126455934\\
1.38365067067285	0.0015799922045372\\
1.38671863224862	0.00176683351672968\\
1.38978659382439	0.0016873004322453\\
1.39285455540016	0.00133559936046024\\
1.39592251697593	0.000747971921418067\\
1.3989904785517	2.22044604925032e-16\\
1.40205844012748	0.000802319634431448\\
1.40512640170325	0.00153680096823727\\
1.40819436327902	0.00208279983450376\\
1.41126232485479	0.00234000165304538\\
1.41433028643056	0.00224548473989494\\
1.41739824800633	0.00178633839687625\\
1.4204662095821	0.00100558562208741\\
1.42353417115788	6.66133814775095e-16\\
1.42660213273365	0.0010904829175512\\
1.42967009430942	0.0021008219429951\\
1.43273805588519	0.00286426497984271\\
1.43580601746096	0.00323798531922569\\
1.43887397903673	0.00312727732361584\\
1.4419419406125	0.0025045403059889\\
1.44500990218827	0.00141973767666459\\
1.44807786376404	3.33066907387547e-16\\
1.45114582533982	0.00156255519305637\\
1.45421378691559	0.00303405568234461\\
1.45728174849136	0.00417073281770796\\
1.46034971006713	0.00475548743885868\\
1.4634176716429	0.00463418513786806\\
1.46648563321867	0.00374626173306946\\
1.46955359479444	0.00214451371611035\\
1.47262155637022	8.88178419700127e-16\\
1.47568951794599	0.0024102889998211\\
1.47875747952176	0.00473310987513975\\
1.48182544109753	0.00658364014705093\\
1.4848934026733	0.00760040514218518\\
1.48796136424907	0.00750373251886648\\
1.49102932582484	0.00614973771633431\\
1.49409728740062	0.00357151944761601\\
1.49716524897639	2.22044604925032e-16\\
1.50023321055216	0.00414131411548091\\
1.50330117212793	0.00827058035122064\\
1.5063691337037	0.011710314873523\\
1.50943709527947	0.013774144625503\\
1.51250505685524	0.0138694879632888\\
1.51557301843101	0.0116048181520767\\
1.51864098000678	0.00688786217220693\\
1.52170894158256	9.99200722162643e-16\\
1.52477690315833	0.00836757511042564\\
1.5278448647341	0.017128674464308\\
1.53091282630987	0.0248776434277285\\
1.53398078788564	0.0300311648280025\\
1.53704874946141	0.0310365692586909\\
1.54011671103718	0.0266399767561597\\
1.54318467261296	0.0161978165954344\\
1.54625263418873	7.77156117237611e-16\\
1.5493205957645	0.0204516633536865\\
1.55238855734027	0.0423034419712332\\
1.55545651891604	0.0614866930333567\\
1.55852448049181	0.0732957533060214\\
1.56159244206758	0.0735094862474023\\
1.56466040364335	0.0599235355550422\\
1.56772836521912	0.033748324990969\\
1.5707963267949	3.26103854027654e-15\\
1.57386428837067	0.033748324990974\\
1.57693224994644	0.0599235355550481\\
1.58000021152221	0.0735094862474083\\
1.58306817309798	0.0732957533060265\\
1.58613613467375	0.0614866930333622\\
1.58920409624952	0.0423034419712373\\
1.5922720578253	0.0204516633536891\\
1.59534001940107	2.22044604925032e-15\\
1.59840798097684	0.0161978165954349\\
1.60147594255261	0.026639976756161\\
1.60454390412838	0.0310365692586925\\
1.60761186570415	0.0300311648280042\\
1.61067982727992	0.0248776434277313\\
1.6137477888557	0.0171286744643093\\
1.61681575043147	0.00836757511042639\\
1.61988371200724	6.66133814775095e-16\\
1.62295167358301	0.00688786217220648\\
1.62601963515878	0.011604818152076\\
1.62908759673455	0.0138694879632891\\
1.63215555831032	0.0137741446255042\\
1.63522351988609	0.0117103148735223\\
1.63829148146186	0.0082705803512205\\
1.64135944303764	0.00414131411548157\\
1.64442740461341	1.11022302462516e-16\\
1.64749536618918	0.00357151944761669\\
1.65056332776495	0.00614973771633499\\
1.65363128934072	0.00750373251886672\\
1.65669925091649	0.00760040514218786\\
1.65976721249226	0.0065836401470516\\
1.66283517406804	0.00473310987514042\\
1.66590313564381	0.00241028899982154\\
1.66897109721958	1.11022302462516e-16\\
1.67203905879535	0.00214451371610991\\
1.67510702037112	0.00374626173306913\\
1.67817498194689	0.00463418513786906\\
1.68124294352266	0.00475548743885868\\
1.68431090509843	0.00417073281770786\\
1.68737886667421	0.00303405568234371\\
1.69044682824998	0.00156255519305548\\
1.69351478982575	7.77156117237611e-16\\
1.69658275140152	0.00141973767666659\\
1.69965071297729	0.00250454030598934\\
1.70271867455306	0.00312727732361784\\
1.70578663612883	0.00323798531922725\\
1.7088545977046	0.00286426497984204\\
1.71192255928038	0.0021008219429951\\
1.71499052085615	0.00109048291755231\\
1.71805848243192	1.66533453693774e-15\\
1.72112644400769	0.00100558562208619\\
1.72419440558346	0.00178633839687614\\
1.72726236715923	0.00224548473989627\\
1.730330328735	0.00234000165304459\\
1.73339829031077	0.00208279983450399\\
1.73646625188655	0.00153680096823527\\
1.73953421346232	0.000802319634430671\\
1.74260217503809	1.11022302462516e-16\\
1.74567013661386	0.000747971921419398\\
1.74873809818963	0.00133559936046046\\
1.7518060597654	0.00168730043224685\\
1.75487402134117	0.00176683351673124\\
1.75794198291694	0.00157999220453897\\
1.76100994449272	0.00117108126456089\\
1.76407790606849	0.000614067264777862\\
1.76714586764426	6.66133814775095e-16\\
1.77021382922003	0.000577264419588941\\
1.7732817907958	0.00103488674058594\\
1.77634975237157	0.00131245328556828\\
1.77941771394734	0.00137946869359762\\
1.78248567552312	0.00123807815574151\\
1.78555363709889	0.000920897280788478\\
1.78862159867466	0.00048453729015574\\
1.79168956025043	1.11022302462516e-15\\
1.7947575218262	0.000458496052561541\\
1.79782548340197	0.000824554615911242\\
1.80089344497774	0.00104891190903633\\
1.80396140655351	0.00110575724688999\\
1.80702936812929	0.00099530091869604\\
1.81009732970506	0.000742408380728031\\
1.81316529128083	0.000391698941978213\\
1.8162332528566	9.99200722162643e-16\\
1.81930121443237	0.000372612217520717\\
1.82236917600814	0.000671809141082778\\
1.82543713758391	0.000856728283727624\\
1.82850509915968	0.000905347034596328\\
1.83157306073546	0.000816837037101781\\
1.83464102231123	0.000610695930679527\\
1.837708983887	0.000322932659041819\\
nan	nan\\
1.84384490703854	0.000308534324000908\\
1.84691286861431	0.000557446552268858\\
1.84998083019008	0.000712345458061536\\
1.85304879176585	0.000754280439128618\\
1.85611675334163	0.000681873818670352\\
1.8591847149174	0.000510770373497559\\
1.86225267649317	0.000270599232287894\\
1.86532063806894	3.33066907387547e-16\\
1.86838859964471	0.000259473907756935\\
1.87145656122048	0.000469630405701803\\
1.87452452279625	0.000601160424887781\\
1.87759248437203	0.000637622720806807\\
1.8806604459478	0.000577365859100288\\
1.88372840752357	0.000433185890215793\\
1.88679636909934	0.000229859514818908\\
1.88986433067511	1.22124532708767e-15\\
1.89293229225088	0.000221087046701096\\
1.89600025382665	0.000400749461524351\\
1.89906821540242	0.000513737908877543\\
1.90213617697819	0.000545678966637819\\
1.90520413855397	0.000494805794235109\\
1.90827210012974	0.00037175481459717\\
1.91134006170551	0.000197529560764575\\
1.91440802328128	1.55431223447522e-15\\
1.91747598485705	0.000190491153900463\\
1.92054394643282	0.000345732038065761\\
1.92361190800859	0.000443765259279582\\
1.92667986958437	0.000471936985239951\\
1.92974783116014	0.000428456810130483\\
1.93281579273591	0.000322288607945476\\
1.93588375431168	0.000171446006255959\\
1.93895171588745	4.44089209850063e-16\\
1.94201967746322	0.000165713300988468\\
1.94508763903899	0.000301094606986573\\
1.94815560061476	0.000386891474111417\\
1.95122356219054	0.00041189289148158\\
1.95429152376631	0.000374337956458025\\
1.95735948534208	0.000281871130743517\\
1.96042744691785	0.000150097798190973\\
1.96349540849362	4.44089209850063e-16\\
1.96656337006939	0.000145366742492214\\
1.96963133164516	0.000264381119814083\\
1.97269929322093	0.000340039633638377\\
1.97576725479671	0.000362352197678994\\
1.97883521637248	0.000329617410968708\\
1.98190317794825	0.000248422055646013\\
1.98497113952402	0.000132403934277159\\
1.98803910109979	8.88178419700127e-16\\
1.99110706267556	0.000128453937479511\\
1.99417502425133	0.000233820099786231\\
1.99724298582711	0.000300984581491859\\
2.00031094740288	0.000320998719238963\\
2.00337890897865	0.000292236688753444\\
2.00644687055442	0.00022042535992961\\
2.00951483213019	0.000117574689363575\\
2.01258279370596	6.66133814775095e-16\\
2.01565075528173	0.000114242599011715\\
2.0187187168575	0.000208108042104471\\
2.02178667843327	0.000268085165612053\\
2.02485464000905	0.000286120244671672\\
2.02792260158482	0.000260670638045801\\
2.03099056316059	0.00019675530455232\\
2.03405852473636	0.000105022356990281\\
2.03712648631213	1.11022302462516e-15\\
2.0401944478879	0.000102185422087508\\
2.04326240946367	0.000186268670939072\\
2.04633037103945	0.000240109678709243\\
2.04939833261522	0.000256429111119116\\
2.05246629419099	0.0002337699640238\\
2.05553425576676	0.000176561892184513\\
2.05860221734253	9.43023163280097e-05\\
2.0616701789183	1.11022302462516e-15\\
2.06473814049407	9.18667612987975e-05\\
2.06780610206985	0.000167559170227039\\
2.07087406364562	0.000216119218391708\\
2.07394202522139	0.000230941967644616\\
2.07700998679716	0.000210655399838555\\
2.08007794837293	0.000159193675425495\\
2.0831459099487	8.50732062865899e-05\\
2.08621387152447	1.11022302462516e-15\\
2.08928183310024	8.29664011199325e-05\\
2.09234979467601	0.000151406303434243\\
2.09541775625179	0.00019538801829011\\
2.09848571782756	0.00020889743761332\\
2.10155367940333	0.000190645050786031\\
2.1046216409791	0.000144144628390963\\
2.10768960255487	7.70694468026356e-05\\
2.11075756413064	6.66133814775095e-16\\
2.11382552570641	7.52344367104252e-05\\
2.11689348728219	0.000137362017809783\\
2.11996144885796	0.000177347949237072\\
2.12302941043373	0.000189698627517832\\
2.1260973720095	0.000173203547001233\\
2.12916533358527	0.000131016881238954\\
2.13223329516104	7.00819215397884e-05\\
2.13530125673681	1.55431223447522e-15\\
2.13836921831258	6.84735378662094e-05\\
2.14143717988835	0.000125072030119577\\
2.14450514146413	0.000161549164990005\\
2.1475731030399	0.000172872274326829\\
2.15064106461567	0.000157905836900562\\
2.15370902619144	0.000119494130387032\\
2.15677698776721	6.39441666505647e-05\\
2.15984494934298	4.44089209850063e-16\\
2.16291291091875	6.25262177281758e-05\\
2.16598087249453	0.000114253232862737\\
2.1690488340703	0.000147631743160237\\
2.17211679564607	0.000158039250469866\\
2.17518475722184	0.000144410997253486\\
2.17825271879761	0.000109322368966658\\
2.18132068037338	5.85223433444693e-05\\
2.18438864194915	1.11022302462516e-15\\
2.18745660352493	5.7265555988062e-05\\
2.1905245651007	0.000104677201651526\\
2.19359252667647	0.000135304947681325\\
2.19666048825224	0.000144892958067855\\
2.19972844982801	0.00013244301544102\\
2.20279641140378	0.00010029572305581\\
2.20586437297955	5.37078549736059e-05\\
2.20893233455532	3.33066907387547e-16\\
2.21200029613109	5.25883458931675e-05\\
2.21506825770687	9.61579919065425e-05\\
2.21813621928264	0.00012433185983085\\
2.22120418085841	0.000133183290930927\\
2.22427214243418	0.000121776501510906\\
2.22734010400995	9.22459047903999e-05\\
2.23040806558572	4.94118409097855e-05\\
2.23347602716149	1.77635683940025e-15\\
2.23654398873727	4.84099678397243e-05\\
2.23961195031304	8.85429963939364e-05\\
2.24267991188881	0.000114517847022988\\
2.24574787346458	0.000122704583711331\\
2.24881583504035	0.000112225936740317\\
2.25188379661612	8.50342645934975e-05\\
2.25495175819189	4.55610214384893e-05\\
2.25801971976766	6.66133814775095e-16\\
2.26108768134343	4.46605098596285e-05\\
2.26415564291921	8.17060169543415e-05\\
2.26722360449498	0.00010570181235181\\
2.27029156607075	0.000113286454721973\\
2.27335952764652	0.0001036374928709\\
2.27642748922229	7.85457356573538e-05\\
2.27949545079806	4.2094527728076e-05\\
2.28256341237383	1.11022302462516e-16\\
2.28563137394961	4.12818002628601e-05\\
2.28869933552538	7.55419583891025e-05\\
2.29176729710115	9.77494844427438e-05\\
2.29483525867692	0.000104786775086296\\
2.29790322025269	9.58827431332133e-05\\
2.30097118182846	7.26841730598337e-05\\
2.30403914340423	3.89614589211273e-05\\
2.30710710498001	1.33226762955019e-15\\
2.31017506655578	3.82251152992729e-05\\
2.31324302813155	6.99627245890344e-05\\
2.31631098970732	9.05482215820538e-05\\
2.31937895128309	9.70862181913776e-05\\
2.32244691285886	8.88537812040456e-05\\
2.32551487443463	6.73687321441906e-05\\
2.3285828360104	3.61189817754681e-05\\
2.33165079758617	1.77635683940025e-15\\
2.33471875916195	3.54493920378118e-05\\
2.33778672073772	6.4894015541661e-05\\
2.34085468231349	8.40029519444394e-05\\
2.34392264388926	9.00839963173803e-05\\
2.34699060546503	8.24593991821664e-05\\
2.3500585670408	6.25310296782366e-05\\
2.35312652861657	3.35308394860955e-05\\
2.35619449019235	6.66133814775095e-16\\
2.35926245176812	3.29198230114568e-05\\
2.36233041334389	6.02728059995171e-05\\
2.36539837491966	7.80329746413732e-05\\
2.36846633649543	8.36944978245267e-05\\
2.3715342980712	7.662206987058e-05\\
2.37460225964697	5.81129001518964e-05\\
2.37767022122274	3.11661719356592e-05\\
2.38073818279852	2.22044604925032e-16\\
2.38380614437429	3.06067423068156e-05\\
2.38687410595006	5.60453450677567e-05\\
2.38994206752583	7.25694191803237e-05\\
2.3930100291016	7.78446139706455e-05\\
2.39607799067737	7.12755456566682e-05\\
2.39914595225314	5.40646088871277e-05\\
2.40221391382891	2.89985752905952e-05\\
2.40528187540469	1.11022302462516e-15\\
2.40834983698046	2.8484735900669e-05\\
2.41141779855623	5.21655571145141e-05\\
2.414485760132	6.75532128291411e-05\\
2.41755372170777	7.24715982356461e-05\\
2.42062168328354	6.63629340076355e-05\\
2.42368964485931	5.03434185618045e-05\\
2.42675760643508	2.70053469143549e-05\\
2.42982556801086	1.11022302462516e-15\\
2.43289352958663	2.65319261967267e-05\\
2.4359614911624	4.85937546197411e-05\\
2.43902945273817	6.29334431019311e-05\\
2.44209741431394	6.75213403182883e-05\\
2.44516537588971	6.18351444756637e-05\\
2.44823333746548	4.69124315065628e-05\\
2.45130129904125	2.51668750592681e-05\\
2.45436926061703	6.66133814775095e-16\\
2.4574372221928	2.4729392703593e-05\\
2.46050518376857	4.52955951980582e-05\\
2.46357314534434	5.86660298268482e-05\\
2.46664110692011	6.29469653662395e-05\\
2.46970906849588	5.76496273397841e-05\\
2.47277703007165	4.37396486758778e-05\\
2.47584499164743	2.3466142394235e-05\\
2.4789129532232	1.55431223447522e-15\\
2.48198091479897	2.30607001405758e-05\\
2.48504887637474	4.22412313123565e-05\\
2.48811683795051	5.47126417200783e-05\\
2.49118479952628	5.87076902265336e-05\\
2.49425276110205	5.37693429378816e-05\\
2.49732072267782	4.07972001545964e-05\\
2.5003886842536	2.18883197442565e-05\\
nan	nan\\
2.50652460740514	2.15115116429798e-05\\
2.50959256898091	3.94046128745495e-05\\
2.51266053055668	5.1039807174913e-05\\
2.51572849213245	5.47678840938647e-05\\
2.51879645370822	5.01619145741871e-05\\
2.52186441528399	3.80607122846266e-05\\
2.52493237685977	2.04204317039158e-05\\
2.52800033843554	4.44089209850063e-16\\
2.53106830001131	2.00692700464966e-05\\
2.53413626158708	3.67629121680312e-05\\
2.53720422316285	4.76181804669462e-05\\
2.54027218473862	5.10962928164105e-05\\
2.54334014631439	4.67989285604098e-05\\
2.54640810789016	3.55087843699752e-05\\
2.54947606946594	1.90510799944476e-05\\
2.55254403104171	1.11022302462516e-15\\
2.55561199261748	1.87229337694772e-05\\
2.55867995419325	3.42960470050003e-05\\
2.56174791576902	4.44219329610584e-05\\
2.56481587734479	4.7665394904861e-05\\
2.56788383892056	4.36553527197736e-05\\
2.57095180049633	3.31225536528424e-05\\
2.57401976207211	1.77702133167257e-05\\
2.57708772364788	6.66133814775095e-16\\
2.58015568522365	1.74627569129449e-05\\
2.58322364679942	3.19862834488038e-05\\
2.58629160837519	4.14282455474257e-05\\
2.58935956995096	4.44508643160367e-05\\
2.59242753152673	4.07090510072815e-05\\
2.5954954931025	3.0885332004793e-05\\
2.59856345467828	1.65689350510867e-05\\
2.60163141625405	1.55431223447522e-15\\
2.60469937782982	1.62801051986072e-05\\
2.60776733940559	2.98179030804313e-05\\
2.61083530098136	3.86168833286237e-05\\
2.61390326255713	4.14311200122031e-05\\
2.6169712241329	3.79403763104414e-05\\
2.62003918570868	2.87823009202936e-05\\
2.62310714728445	1.54393416962328e-05\\
2.62617510886022	2.22044604925032e-16\\
2.62924307043599	1.51673012505071e-05\\
2.63231103201176	2.77769231753488e-05\\
2.63537899358753	3.59698376832807e-05\\
2.6384469551633	3.85869466763555e-05\\
2.64151491673907	3.53318273464964e-05\\
2.64458287831485	2.68002544203671e-05\\
2.64765083989062	1.43743866354295e-05\\
2.65071880146639	6.66133814775095e-16\\
2.65378676304216	1.41174938828037e-05\\
2.65685472461793	2.58508601502783e-05\\
2.6599226861937	3.34710235696534e-05\\
2.66299064776947	3.5901173766506e-05\\
2.66605860934524	3.28677582067671e-05\\
2.66912657092102	2.49273812491512e-05\\
2.67219453249679	1.33677646364516e-05\\
nan	nan\\
2.67833045564833	1.31245472760888e-05\\
2.6813984172241	2.402852886485e-05\\
2.68446637879987	3.11060225155479e-05\\
2.68753434037564	3.33584028850975e-05\\
2.69060230195142	3.05341314863483e-05\\
2.69367026352719	2.31530796699353e-05\\
2.69673822510296	1.24138136181617e-05\\
2.69980618667873	8.88178419700127e-16\\
2.7028741482545	1.21829464879708e-05\\
2.70594210983027	2.22998714856093e-05\\
2.70901007140604	2.8861863394014e-05\\
2.71207803298181	3.09447750853619e-05\\
2.71514599455758	2.83183074493154e-05\\
2.71821395613336	2.14677992119716e-05\\
2.72128191770913	1.15074306225038e-05\\
2.7243498792849	1.11022302462516e-15\\
2.72741784086067	1.12877166802417e-05\\
2.73048580243644	2.06558110433796e-05\\
2.73355376401221	2.67268346905158e-05\\
2.73662172558798	2.8647771528778e-05\\
2.73968968716376	2.62088633329327e-05\\
2.74275764873953	1.98629049639187e-05\\
2.7458256103153	1.06439997744623e-05\\
2.74889357189107	2.22044604925032e-16\\
2.75196153346684	1.04343536703189e-05\\
2.75502949504261	1.90881254918951e-05\\
2.75809745661838	2.46903230172179e-05\\
2.76116541819415	2.64560418791193e-05\\
2.76423337976992	2.41954377088183e-05\\
2.7673013413457	1.83305606336059e-05\\
2.77036930292147	9.81933011745539e-06\\
2.77343726449724	1.11022302462516e-15\\
2.77650522607301	9.61876404903527e-06\\
2.77957318764878	1.75893390563786e-05\\
2.78264114922455	2.27426736680858e-05\\
2.78570911080032	2.4359256085349e-05\\
2.7887770723761	2.22685959820889e-05\\
2.79184503395187	1.68636274266997e-05\\
2.79491299552764	9.0296018724345e-06\\
2.79798095710341	1.11022302462516e-15\\
2.80104891867918	8.8372132673875e-06\\
2.80411688025495	1.61526279701674e-05\\
2.80718484183072	2.08750696253368e-05\\
2.8102528034065	2.2347975680459e-05\\
2.81332076498227	2.04197135432737e-05\\
2.81638872655804	1.54555761422426e-05\\
2.81945668813381	8.27131966751882e-06\\
2.82252464970958	2.22044604925032e-16\\
2.82559261128535	8.0862804834325e-06\\
2.82866057286112	1.47717384664236e-05\\
2.83172853443689	1.90794261836213e-05\\
2.83479649601266	2.04135416366213e-05\\
2.83786445758844	1.86408738824806e-05\\
2.84093241916421	1.41004105111974e-05\\
2.84400038073998	7.54127174151795e-06\\
2.84706834231575	1.55431223447522e-15\\
2.85013630389152	7.36281904567536e-06\\
2.85320426546729	1.34409149711301e-05\\
2.85627222704306	1.73482986820516e-05\\
2.85934018861884	1.85479761106721e-05\\
2.86240815019461	1.69247792792814e-05\\
2.86547611177038	1.27925999091616e-05\\
2.86854407334615	6.83649411337138e-06\\
2.87161203492192	3.33066907387547e-16\\
2.87467999649769	6.66392184811571e-06\\
2.87774795807346	1.21548370388691e-05\\
2.88081591964924	1.56748013904196e-05\\
2.883883881225	1.67438960088084e-05\\
2.88695184280078	1.52646721931493e-05\\
2.89001980437655	1.15270201448414e-05\\
2.89308776595232	6.154239010403e-06\\
2.89615572752809	5.55111512312579e-16\\
2.89922368910386	5.98689066355629e-06\\
2.90229165067963	1.09085635986439e-05\\
2.9053596122554	1.40525357527066e-05\\
2.90842757383118	1.49944364874477e-05\\
2.91149553540695	1.36542656161698e-05\\
2.91456349698272	1.02989009225229e-05\\
2.91763145855849	5.4919468788217e-06\\
2.92069942013426	1.55431223447522e-15\\
2.92376738171003	5.32920898632659e-06\\
2.9268353432858	9.69748346801855e-06\\
2.92990330486158	1.24755266448506e-05\\
2.93297126643735	1.32931829304183e-05\\
2.93603922801312	1.20876811280368e-05\\
2.93910718958889	9.10377910701141e-06\\
2.94217515116466	4.84722141402826e-06\\
2.94524311274043	1.11022302462516e-15\\
2.9483110743162	4.68851772938983e-06\\
2.95137903589197	8.51727106299103e-06\\
2.95444699746774	1.09381653013996e-05\\
2.95751495904352	1.16341100016015e-05\\
2.96058292061929	1.05593933295012e-05\\
2.96365088219506	7.93745673721703e-06\\
2.96671884377083	4.21780715653685e-06\\
2.9697868053466	1.33226762955019e-15\\
2.97285476692237	4.06259341612092e-06\\
2.97592272849814	7.36384661181866e-06\\
2.97899069007392	9.43515797846572e-06\\
2.98205865164969	1.00115267673839e-05\\
2.98512661322546	9.06417978052688e-06\\
2.98819457480123	6.79596319774765e-06\\
2.991262536377	3.60156926082488e-06\\
2.99433049795277	1.33226762955019e-15\\
2.99739845952854	3.44932838769463e-06\\
3.00046642110431	6.23334003646558e-06\\
3.00353438268009	7.96147932036195e-06\\
3.00660234425586	8.42002681034071e-06\\
3.00967030583163	7.59707542663521e-06\\
3.0127382674074	5.6755207243908e-06\\
3.01580622898317	2.99647502821632e-06\\
3.01887419055894	1.77635683940025e-15\\
3.02194215213471	2.84671280725845e-06\\
3.02501011371048	5.12205800062836e-06\\
3.02807807528626	6.51232976456306e-06\\
3.03114603686203	6.85444261616652e-06\\
3.0342139984378	6.15333088371806e-06\\
3.03728196001357	4.57251281416049e-06\\
3.04034992158934	2.40057699052443e-06\\
3.04341788316511	2.22044604925032e-15\\
3.04648584474088	2.25281799781651e-06\\
3.04955380631666	4.02645349428798e-06\\
3.05262176789243	5.08309616953361e-06\\
3.0556897294682	5.30980333279807e-06\\
3.05875769104397	4.72837380083302e-06\\
3.06182565261974	3.48345489387113e-06\\
3.06489361419551	1.8119971773034e-06\\
3.06796157577128	6.66133814775095e-16\\
3.07102953734705	1.66578104265902e-06\\
3.07409749892282	2.94309755921595e-06\\
3.0771654604986	3.66931516548873e-06\\
3.08023342207437	3.78129543898708e-06\\
3.08330138365014	3.31777277473577e-06\\
3.08636934522591	2.4049669393733e-06\\
3.08943730680168	1.22891240583733e-06\\
3.09250526837745	8.88178419700127e-16\\
3.09557322995322	1.08379023067151e-06\\
3.098641191529	1.86865260698443e-06\\
3.10170915310477	2.26663856695009e-06\\
3.10477711468054	2.26422553628591e-06\\
3.10784507625631	1.91720321818245e-06\\
3.11091303783208	1.3337474945585e-06\\
3.11398099940785	6.49540290775797e-07\\
3.11704896098362	6.66133814775095e-16\\
3.12011692255939	5.05071294787384e-07\\
3.12318488413517	7.99847120980247e-07\\
3.12625284571094	8.70800444641161e-07\\
3.12932080728671	7.53984896295632e-07\\
3.13238876886248	5.22414748793663e-07\\
3.13545673043825	2.66548848104619e-07\\
3.13852469201402	7.21259039160314e-08\\
3.14159265358979	2.22044604925032e-15\\
3.14466061516556	7.21259032498976e-08\\
3.14772857674134	2.66548846994397e-07\\
3.15079653831711	5.22414748349575e-07\\
3.15386449989288	7.53984895851545e-07\\
3.15693246146865	8.70800440866402e-07\\
3.16000042304442	7.99847119203889e-07\\
3.16306838462019	5.05071296785786e-07\\
nan	nan\\
3.16920430777173	6.49540291552952e-07\\
3.17227226934751	1.3337474935593e-06\\
3.17534023092328	1.9172032179604e-06\\
3.17840819249905	2.26422553561978e-06\\
3.18147615407482	2.26663856728315e-06\\
3.18454411565059	1.86865260598523e-06\\
3.18761207722636	1.08379023089355e-06\\
3.19068003880213	4.44089209850063e-16\\
3.19374800037791	1.22891240028622e-06\\
3.19681596195368	2.4049669398174e-06\\
3.19988392352945	3.31777277406964e-06\\
3.20295188510522	3.78129543832094e-06\\
3.20601984668099	3.6693151648226e-06\\
3.20908780825676	2.94309755854982e-06\\
3.21215576983253	1.66578104088266e-06\\
3.2152237314083	1.55431223447522e-15\\
3.21829169298408	1.81199717774749e-06\\
3.22135965455985	3.48345489342705e-06\\
3.22442761613562	4.72837379572599e-06\\
3.22749557771139	5.30980333268704e-06\\
3.23056353928716	5.08309616875647e-06\\
3.23363150086293	4.02645349417696e-06\\
3.2366994624387	2.25281799770549e-06\\
3.23976742401447	1.11022302462516e-15\\
3.24283538559025	2.40057698963624e-06\\
3.24590334716602	4.57251281416049e-06\\
3.24897130874179	6.15333088282986e-06\\
3.25203927031756	6.85444261527834e-06\\
3.25510723189333	6.51232976611737e-06\\
3.2581751934691	5.12205800040633e-06\\
3.26124315504487	2.8467128070364e-06\\
3.26431111662064	8.88178419700127e-16\\
3.26737907819642	2.99647502943756e-06\\
3.27044703977219	5.67552072594513e-06\\
3.27351500134796	7.59707542530296e-06\\
3.27658296292373	8.42002681067378e-06\\
3.2796509244995	7.96147931936275e-06\\
3.28271888607527	6.23334003346798e-06\\
3.28578684765104	3.44932838680644e-06\\
3.28885480922681	1.55431223447522e-15\\
3.29192277080259	3.6015692623792e-06\\
3.29499073237836	6.79596319619336e-06\\
3.29805869395413	9.06417978141503e-06\\
3.3011266555299	1.00115267662737e-05\\
3.30419461710567	9.43515797846572e-06\\
3.30726257868144	7.3638466111525e-06\\
3.31033054025721	4.06259341567682e-06\\
3.31339850183299	6.66133814775095e-16\\
3.31646646340876	4.21780715720299e-06\\
3.31953442498453	7.93745673666189e-06\\
3.3226023865603	1.0559393328946e-05\\
3.32567034813607	1.16341100021566e-05\\
3.32873830971184	1.09381653023988e-05\\
3.33180627128761	8.51727106243592e-06\\
3.33487423286338	4.688517730278e-06\\
3.33794219443916	2.22044604925032e-15\\
3.34101015601493	4.84722141358417e-06\\
3.3440781175907	9.10377910656733e-06\\
3.34714607916647	1.20876811282589e-05\\
3.35021404074224	1.32931829310845e-05\\
3.35328200231801	1.24755266452947e-05\\
3.35634996389378	9.69748346579812e-06\\
3.35941792546955	5.32920898721478e-06\\
3.36248588704533	1.11022302462516e-15\\
3.3655538486211	5.49194687793353e-06\\
3.36862181019687	1.02989009242993e-05\\
3.37168977177264	1.36542656166139e-05\\
3.37475773334841	1.49944364882248e-05\\
3.37782569492418	1.40525357534837e-05\\
3.38089365649995	1.09085635974226e-05\\
3.38396161807573	5.98689066444446e-06\\
3.3870295796515	2.22044604925032e-16\\
3.39009754122727	6.15423901240142e-06\\
3.39316550280304	1.15270201457296e-05\\
3.39623346437881	1.52646721927052e-05\\
3.39930142595458	1.67438960076982e-05\\
3.40236938753035	1.56748013886432e-05\\
3.40543734910612	1.21548370377589e-05\\
3.40850531068189	6.66392184922591e-06\\
3.41157327225767	6.66133814775095e-16\\
3.41464123383344	6.83649411148401e-06\\
3.41770919540921	1.27925999082734e-05\\
3.42077715698498	1.69247792795035e-05\\
3.42384511856075	1.85479761104501e-05\\
3.42691308013652	1.73482986829398e-05\\
3.42998104171229	1.34409149723513e-05\\
3.43304900328807	7.36281904489819e-06\\
3.43611696486384	8.88178419700127e-16\\
3.43918492643961	7.5412717426282e-06\\
3.44225288801538	1.4100410508977e-05\\
3.44532084959115	1.86408738804822e-05\\
3.44838881116692	2.04135416370654e-05\\
3.45145677274269	1.90794261831772e-05\\
3.45452473431846	1.47717384677559e-05\\
3.45759269589423	8.0862804818782e-06\\
3.46066065747001	5.55111512312579e-16\\
3.46372861904578	8.27131966663064e-06\\
3.46679658062155	1.54555761435748e-05\\
3.46986454219732	2.04197135438289e-05\\
3.47293250377309	2.23479756786826e-05\\
3.47600046534886	2.08750696246707e-05\\
3.47906842692463	1.61526279705004e-05\\
3.48213638850041	8.83721326816464e-06\\
3.48520435007618	4.44089209850063e-16\\
3.48827231165195	9.02960187443291e-06\\
3.49134027322772	1.68636274269218e-05\\
3.49440823480349	2.22685959814228e-05\\
3.49747619637926	2.43592560871252e-05\\
3.50054415795503	2.27426736698621e-05\\
3.50361211953081	1.75893390543802e-05\\
3.50668008110658	9.618764047703e-06\\
3.50974804268235	8.88178419700127e-16\\
3.51281600425812	9.81933011734438e-06\\
3.51588396583389	1.83305606319406e-05\\
3.51895192740966	2.4195437707819e-05\\
3.52201988898543	2.64560418794523e-05\\
3.5250878505612	2.46903230172179e-05\\
3.52815581213697	1.90881254911179e-05\\
3.53122377371275	1.04343536702079e-05\\
3.53429173528852	9.99200722162643e-16\\
3.53735969686429	1.06439997753504e-05\\
3.54042765844006	1.98629049648069e-05\\
3.54349562001583	2.62088633333767e-05\\
3.5465635815916	2.86477715272237e-05\\
3.54963154316737	2.67268346911819e-05\\
3.55269950474315	2.06558110424915e-05\\
3.55576746631892	1.12877166802417e-05\\
3.55883542789469	1.33226762955019e-15\\
3.56190338947046	1.15074306238361e-05\\
3.56497135104623	2.146779921397e-05\\
3.568039312622	2.83183074498705e-05\\
3.57110727419777	3.0944775085584e-05\\
3.57417523577355	2.88618633964565e-05\\
3.57724319734931	2.22998714870525e-05\\
3.58031115892509	1.21829464883039e-05\\
3.58337912050086	6.66133814775095e-16\\
3.58644708207663	1.24138136172736e-05\\
3.5895150436524	2.31530796714896e-05\\
3.59258300522817	3.05341314852381e-05\\
3.59565096680394	3.33584028846533e-05\\
3.59871892837971	3.11060225157699e-05\\
3.60178688995549	2.402852886485e-05\\
3.60485485153126	1.31245472758668e-05\\
3.60792281310703	2.66453525910038e-15\\
3.6109907746828	1.33677646370067e-05\\
3.61405873625857	2.49273812499285e-05\\
3.61712669783434	3.2867758206545e-05\\
3.62019465941011	3.59011737658398e-05\\
3.62326262098589	3.3471023568321e-05\\
3.62633058256166	2.58508601495011e-05\\
3.62939854413743	1.41174938824706e-05\\
3.6324665057132	1.77635683940025e-15\\
3.63553446728897	1.43743866340973e-05\\
3.63860242886474	2.68002544203671e-05\\
3.64167039044051	3.53318273438319e-05\\
3.64473835201628	3.85869466756894e-05\\
3.64780631359205	3.59698376823925e-05\\
3.65087427516783	2.77769231762371e-05\\
3.6539422367436	1.51673012496189e-05\\
3.65701019831937	5.55111512312579e-16\\
3.66007815989514	1.543934169701e-05\\
3.66314612147091	2.87823009190724e-05\\
3.66621408304668	3.7940376309331e-05\\
3.66928204462245	4.14311200165329e-05\\
3.67235000619823	3.86168833284018e-05\\
3.675417967774	2.98179030812084e-05\\
3.67848592934977	1.62801051993843e-05\\
3.68155389092554	1.33226762955019e-15\\
3.68462185250131	1.6568935052641e-05\\
3.68768981407708	3.08853320034607e-05\\
3.69075777565285	4.07090510095021e-05\\
3.69382573722862	4.44508643162589e-05\\
3.6968936988044	4.14282455472037e-05\\
3.69996166038017	3.19862834485817e-05\\
3.70302962195594	1.74627569131669e-05\\
3.70609758353171	1.33226762955019e-15\\
3.70916554510748	1.77702133170587e-05\\
3.71223350668325	3.31225536533974e-05\\
3.71530146825902	4.36553527188854e-05\\
3.71836942983479	4.76653949047501e-05\\
3.72143739141057	4.44219329598373e-05\\
3.72450535298634	3.42960470053333e-05\\
3.72757331456211	1.87229337680339e-05\\
3.73064127613788	1.99840144432529e-15\\
3.73370923771365	1.90510799937815e-05\\
3.73677719928942	3.55087843701973e-05\\
3.73984516086519	4.67989285595216e-05\\
3.74291312244097	5.10962928166324e-05\\
3.74598108401674	4.76181804665022e-05\\
3.74904904559251	3.67629121689194e-05\\
3.75211700716828	2.00692700458304e-05\\
3.75518496874405	6.66133814775095e-16\\
3.75825293031982	2.04204317045819e-05\\
3.76132089189559	3.80607122860699e-05\\
3.76438885347136	5.01619145742981e-05\\
3.76745681504713	5.47678840945309e-05\\
3.77052477662291	5.10398071761342e-05\\
3.77359273819868	3.94046128774362e-05\\
3.77666069977445	2.15115116450893e-05\\
3.77972866135022	1.55431223447522e-15\\
3.78279662292599	2.18883197444786e-05\\
3.78586458450176	4.07972001521539e-05\\
3.78893254607753	5.37693429392139e-05\\
3.79200050765331	5.87076902276439e-05\\
3.79506846922908	5.47126417220765e-05\\
3.79813643080485	4.2241231314355e-05\\
3.80120439238062	2.30607001405758e-05\\
3.80427235395639	8.88178419700127e-16\\
3.80734031553216	2.34661423943461e-05\\
3.81040827710793	4.37396486743234e-05\\
3.8134762386837	5.76496273405613e-05\\
3.81654420025948	6.29469653645742e-05\\
3.81961216183525	5.86660298247387e-05\\
3.82268012341102	4.52955951979472e-05\\
3.82574808498679	2.47293927021497e-05\\
3.82881604656256	2.22044604925032e-16\\
3.83188400813833	2.51668750594902e-05\\
3.8349519697141	4.69124315052304e-05\\
3.83801993128987	6.18351444763298e-05\\
3.84108789286565	6.75213403180662e-05\\
3.84415585444142	6.29334431019311e-05\\
3.84722381601719	4.85937546188531e-05\\
3.85029177759296	2.65319261947283e-05\\
nan	nan\\
3.8564277007445	2.70053469140219e-05\\
3.85949566232027	5.03434185613604e-05\\
3.86256362389604	6.63629340058589e-05\\
3.86563158547182	7.24715982345357e-05\\
3.86869954704759	6.75532128310286e-05\\
3.87176750862336	5.21655571146251e-05\\
3.87483547019913	2.84847359014462e-05\\
nan	nan\\
3.88097139335067	2.89985752910393e-05\\
3.88403935492644	5.40646088866836e-05\\
3.88710731650221	7.12755456577784e-05\\
3.89017527807799	7.78446139697574e-05\\
3.89324323965376	7.25694191807678e-05\\
3.89631120122953	5.60453450688669e-05\\
3.8993791628053	3.06067423081479e-05\\
3.90244712438107	1.33226762955019e-15\\
3.90551508595684	3.11661719356592e-05\\
3.90858304753261	5.81129001512304e-05\\
3.91165100910839	7.66220698692478e-05\\
3.91471897068416	8.36944978220842e-05\\
3.91778693225993	7.80329746408182e-05\\
3.9208548938357	6.0272805998296e-05\\
3.92392285541147	3.29198230133442e-05\\
3.92699081698724	1.11022302462516e-15\\
3.93005877856301	3.35308394867616e-05\\
3.93312674013878	6.25310296789026e-05\\
3.93619470171456	8.24593991832767e-05\\
3.93926266329033	9.00839963171585e-05\\
3.9423306248661	8.40029519437736e-05\\
3.94539858644187	6.4894015541217e-05\\
3.94846654801764	3.54493920384779e-05\\
3.95153450959341	2.22044604925032e-16\\
3.95460247116918	3.61189817755791e-05\\
3.95767043274495	6.73687321434136e-05\\
3.96073839432073	8.88537812039348e-05\\
3.9638063558965	9.70862181924879e-05\\
3.96687431747227	9.05482215807217e-05\\
3.96994227904804	6.99627245903665e-05\\
3.97301024062381	3.82251153011603e-05\\
3.97607820219958	2.22044604925032e-16\\
3.97914616377535	3.89614589204612e-05\\
3.98221412535112	7.26841730600558e-05\\
3.9852820869269	9.58827431312147e-05\\
3.98835004850267	0.000104786775086962\\
3.99141801007844	9.77494844420777e-05\\
3.99448597165421	7.55419583875483e-05\\
3.99755393322998	4.12818002628601e-05\\
4.00062189480575	2.44249065417535e-15\\
4.00368985638152	4.2094527728187e-05\\
4.0067578179573	7.85457356560215e-05\\
4.00982577953307	0.000103637492870789\\
4.01289374110884	0.000113286454719863\\
4.01596170268461	0.000105701812350256\\
4.01902966426038	8.17060169524539e-05\\
4.02209762583615	4.4660509861405e-05\\
4.02516558741192	3.10862446895044e-15\\
4.02823354898769	4.55610214395996e-05\\
4.03130151056347	8.50342645919431e-05\\
4.03436947213924	0.00011222593674276\\
4.03743743371501	0.000122704583711331\\
4.04050539529078	0.000114517847022544\\
4.04357335686655	8.85429963934924e-05\\
4.04664131844232	4.84099678392801e-05\\
4.04970928001809	6.66133814775095e-16\\
4.05277724159386	4.94118409093412e-05\\
4.05584520316964	9.22459047917322e-05\\
4.05891316474541	0.000121776501511017\\
4.06198112632118	0.000133183290932704\\
4.06504908789695	0.000124331859833293\\
4.06811704947272	9.61579919077638e-05\\
4.07118501104849	5.25883458925013e-05\\
4.07425297262426	8.88178419700127e-16\\
4.07732093420003	5.37078549716075e-05\\
4.08038889577581	0.000100295723056254\\
4.08345685735158	0.000132443015442352\\
4.08652481892735	0.000144892958067189\\
4.08959278050312	0.000135304947681547\\
4.09266074207889	0.00010467720165086\\
4.09572870365466	5.72655559878399e-05\\
4.09879666523043	2.22044604925032e-15\\
4.1018646268062	5.85223433446912e-05\\
4.10493258838198	0.000109322368967213\\
4.10800054995775	0.000144410997253486\\
4.11106851153352	0.000158039250467756\\
4.11413647310929	0.000147631743159126\\
4.11720443468506	0.000114253232861183\\
4.12027239626083	6.25262177296193e-05\\
4.1233403578366	1.55431223447522e-15\\
4.12640831941238	6.39441666505647e-05\\
4.12947628098815	0.00011949413038792\\
4.13254424256392	0.000157905836899452\\
4.13561220413969	0.000172872274327051\\
4.13868016571546	0.000161549164989783\\
4.14174812729123	0.000125072030118245\\
4.144816088867	6.8473537864655e-05\\
4.14788405044277	4.44089209850063e-16\\
4.15095201201854	7.00819215379011e-05\\
4.15401997359432	0.000131016881239509\\
4.15708793517009	0.000173203547002898\\
4.16015589674586	0.000189698627516055\\
4.16322385832163	0.000177347949236184\\
4.1662918198974	0.000137362017808451\\
4.16935978147317	7.52344367092039e-05\\
4.17242774304894	4.44089209850063e-16\\
4.17549570462472	7.70694468028575e-05\\
4.17856366620049	0.000144144628388965\\
4.18163162777626	0.00019064505078914\\
4.18469958935203	0.000208897437611988\\
4.1877675509278	0.000195388018291664\\
4.19083551250357	0.000151406303433132\\
4.19390347407934	8.29664011208209e-05\\
4.19697143565512	3.33066907387547e-16\\
4.20003939723089	8.50732062847026e-05\\
4.20310735880666	0.000159193675425828\\
4.20617532038243	0.000210655399839554\\
4.2092432819582	0.000230941967643505\\
4.21231124353397	0.000216119218391264\\
4.21537920510974	0.000167559170227261\\
4.21844716668551	9.18667612994638e-05\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	9.43023163251233e-05\\
4.22765105141283	0.00017656189218318\\
4.2307190129886	0.000233769964024244\\
4.23378697456437	0.000256429111117118\\
4.23685493614014	0.000240109678710132\\
4.23992289771591	0.000186268670938627\\
4.24299085929168	0.000102185422089063\\
4.24605882086746	8.88178419700127e-16\\
4.24912678244323	0.000105022356989282\\
4.252194744019	0.000196755304551987\\
4.25526270559477	0.00026067063804569\\
4.25833066717054	0.000286120244670895\\
4.26139862874631	0.000268085165609722\\
4.26446659032208	0.000208108042105804\\
4.26753455189785	0.000114242599012049\\
4.27060251347362	1.77635683940025e-15\\
4.2736704750494	0.000117574689363353\\
4.27673843662517	0.000220425359931831\\
4.27980639820094	0.000292236688753889\\
4.28287435977671	0.000320998719239628\\
4.28594232135248	0.000300984581490305\\
4.28901028292825	0.000233820099785564\\
4.29207824450402	0.000128453937476847\\
4.2951462060798	3.33066907387547e-16\\
4.29821416765557	0.000132403934277603\\
4.30128212923134	0.000248422055646125\\
4.30435009080711	0.000329617410967043\\
4.30741805238288	0.000362352197679327\\
4.31048601395865	0.000340039633639599\\
4.31355397553442	0.000264381119813417\\
4.3166219371102	0.000145366742492548\\
4.31968989868597	6.66133814775095e-16\\
4.32275786026174	0.000150097798188753\\
4.32582582183751	0.000281871130743961\\
4.32889378341328	0.000374337956457581\\
4.33196174498905	0.000411892891481803\\
4.33502970656482	0.000386891474110084\\
4.33809766814059	0.000301094606986352\\
4.34116562971636	0.000165713300988912\\
4.34423359129214	6.66133814775095e-16\\
4.34730155286791	0.000171446006255516\\
4.35036951444368	0.000322288607945476\\
4.35343747601945	0.000428456810131039\\
4.35650543759522	0.000471936985239285\\
4.35957339917099	0.00044376525927936\\
4.36264136074676	0.000345732038065205\\
4.36570932232254	0.000190491153901573\\
4.36877728389831	4.44089209850063e-16\\
4.37184524547408	0.000197529560763243\\
4.37491320704985	0.000371754814595838\\
4.37798116862562	0.000494805794233777\\
4.38104913020139	0.00054567896663804\\
4.38411709177716	0.000513737908877986\\
4.38718505335294	0.000400749461527017\\
4.3902530149287	0.000221087046700874\\
4.39332097650448	1.22124532708767e-15\\
4.39638893808025	0.00022985951481791\\
4.39945689965602	0.000433185890217235\\
4.40252486123179	0.000577365859100843\\
4.40559282280756	0.000637622720806807\\
4.40866078438333	0.000601160424888779\\
4.4117287459591	0.000469630405701027\\
4.41479670753488	0.000259473907756602\\
4.41786466911065	2.22044604925032e-16\\
4.42093263068642	0.000270599232287671\\
4.42400059226219	0.000510770373498225\\
4.42706855383796	0.000681873818670796\\
4.43013651541373	0.00075428043912884\\
4.4332044769895	0.000712345458061091\\
4.43627243856528	0.000557446552269747\\
4.43934040014105	0.000308534324000686\\
4.44240836171682	8.88178419700127e-16\\
4.44547632329259	0.000322932659040931\\
4.44854428486836	0.000610695930680304\\
4.45161224644413	0.000816837037101447\\
4.4546802080199	0.000905347034597324\\
4.45774816959567	0.000856728283727071\\
4.46081613117144	0.000671809141082223\\
4.46388409274722	0.000372612217522606\\
4.46695205432299	1.22124532708767e-15\\
4.47002001589876	0.000391698941978658\\
4.47308797747453	0.000742408380727366\\
4.4761559390503	0.000995300918694265\\
4.47922390062607	0.00110575724688911\\
4.48229186220184	0.00104891190903522\\
4.48535982377762	0.000824554615911687\\
4.48842778535339	0.00045849605256132\\
4.49149574692916	1.66533453693774e-15\\
4.49456370850493	0.000484537290157072\\
4.4976316700807	0.000920897280789589\\
4.50069963165647	0.00123807815574195\\
4.50376759323224	0.00137946869359751\\
4.50683555480801	0.00131245328556862\\
4.50990351638379	0.00103488674058727\\
4.51297147795956	0.000577264419589163\\
4.51603943953533	5.55111512312579e-16\\
4.5191074011111	0.000614067264778528\\
4.52217536268687	0.00117108126455978\\
4.52524332426264	0.00157999220453853\\
4.52831128583841	0.00176683351673101\\
4.53137924741418	0.00168730043224707\\
4.53444720898996	0.00133559936046113\\
4.53751517056573	0.000747971921418067\\
4.5405831321415	1.33226762955019e-15\\
4.54365109371727	0.000802319634430224\\
4.54671905529304	0.00153680096823705\\
4.54978701686881	0.0020827998345031\\
4.55285497844458	0.00234000165304482\\
4.55592294002036	0.00224548473989505\\
4.55899090159613	0.00178633839687503\\
4.5620588631719	0.00100558562208541\\
4.56512682474767	1.55431223447522e-15\\
4.56819478632344	0.00109048291755209\\
4.57126274789921	0.00210082194299821\\
4.57433070947498	0.00286426497984226\\
4.57739867105075	0.00323798531922703\\
4.58046663262652	0.00312727732361739\\
4.5835345942023	0.00250454030599112\\
4.58660255577807	0.00141973767666636\\
4.58967051735384	2.22044604925032e-16\\
4.59273847892961	0.00156255519305503\\
4.59580644050538	0.00303405568234304\\
4.59887440208115	0.00417073281771007\\
4.60194236365692	0.00475548743885766\\
4.6050103252327	0.00463418513786817\\
4.60807828680847	0.00374626173306925\\
4.61114624838424	0.00214451371610868\\
4.61421420996001	6.66133814775095e-16\\
4.61728217153578	0.00241028899982131\\
4.62035013311155	0.00473310987514042\\
4.62341809468732	0.00658364014705136\\
4.62648605626309	0.00760040514218606\\
4.62955401783887	0.00750373251886648\\
4.63262197941464	0.00614973771633453\\
4.63568994099041	0.00357151944761647\\
4.63875790256618	2.22044604925032e-16\\
4.64182586414195	0.00414131411547901\\
4.64489382571772	0.00827058035122006\\
4.64796178729349	0.0117103148735209\\
4.65102974886926	0.0137741446255031\\
4.65409771044504	0.0138694879632884\\
4.65716567202081	0.0116048181520744\\
4.66023363359658	0.00688786217220572\\
4.66330159517235	1.22124532708767e-15\\
4.66636955674812	0.00836757511042328\\
4.66943751832389	0.0171286744643085\\
4.67250547989966	0.0248776434277303\\
4.67557344147543	0.0300311648280023\\
4.67864140305121	0.0310365692586924\\
4.68170936462698	0.0266399767561616\\
4.68477732620275	0.0161978165954365\\
4.68784528777852	1.88737914186277e-15\\
4.69091324935429	0.0204516633536851\\
4.69398121093006	0.0423034419712276\\
4.69704917250583	0.0614866930333526\\
4.70011713408161	0.0732957533060146\\
4.70318509565738	0.0735094862473948\\
4.70625305723315	0.0599235355550339\\
4.70932101880892	0.0337483249909636\\
4.71238898038469	9.77014291363552e-15\\
4.71545694196046	0.0337483249909821\\
4.71852490353623	0.0599235355550525\\
4.721592865112	0.0735094862474143\\
4.72466082668778	0.0732957533060307\\
4.72772878826355	0.0614866930333675\\
4.73079674983932	0.0423034419712397\\
4.73386471141509	0.0204516633536951\\
4.73693267299086	4.32986979603812e-15\\
4.74000063456663	0.0161978165954341\\
4.7430685961424	0.0266399767561579\\
4.74613655771817	0.0310365692586916\\
4.74920451929395	0.0300311648280032\\
4.75227248086972	0.0248776434277296\\
4.75534044244549	0.0171286744643079\\
4.75840840402126	0.00836757511042341\\
4.76147636559703	3.33066907387547e-16\\
4.7645443271728	0.00688786217220848\\
4.76761228874857	0.0116048181520766\\
4.77068025032434	0.0138694879632897\\
4.77374821190012	0.0137741446255056\\
4.77681617347589	0.011710314873524\\
4.77988413505166	0.00827058035122128\\
4.78295209662743	0.00414131411548047\\
4.7860200582032	2.22044604925032e-16\\
4.78908801977897	0.00357151944761314\\
4.79215598135474	0.00614973771633499\\
4.79522394293051	0.00750373251886626\\
4.79829190450629	0.00760040514218739\\
4.80135986608206	0.0065836401470516\\
4.80442782765783	0.00473310987513975\\
4.8074957892336	0.0024102889998222\\
4.81056375080937	1.22124532708767e-15\\
4.81363171238514	0.0021445137161109\\
4.81669967396091	0.00374626173307014\\
4.81976763553669	0.00463418513786938\\
4.82283559711246	0.00475548743885811\\
4.82590355868823	0.00417073281771074\\
4.828971520264	0.0030340556823456\\
4.83203948183977	0.00156255519305648\\
4.83510744341554	1.22124532708767e-15\\
4.83817540499131	0.00141973767666503\\
4.84124336656708	0.00250454030598734\\
4.84431132814285	0.00312727732361584\\
4.84737928971863	0.0032379853192268\\
4.8504472512944	0.00286426497984226\\
4.85351521287017	0.00210082194299421\\
4.85658317444594	0.00109048291755187\\
4.85965113602171	1.11022302462516e-16\\
4.86271909759748	0.00100558562208752\\
4.86578705917325	0.00178633839687747\\
4.86885502074903	0.00224548473989439\\
4.8719229823248	0.0023400016530457\\
4.87499094390057	0.00208279983450343\\
4.87805890547634	0.00153680096823871\\
4.88112686705211	0.000802319634432003\\
4.88419482862788	1.22124532708767e-15\\
4.88726279020365	0.0007479719214174\\
4.89033075177943	0.00133559936045957\\
4.8933987133552	0.0016873004322433\\
4.89646667493097	0.00176683351673079\\
4.89953463650674	0.00157999220453897\\
4.90260259808251	0.00117108126455934\\
4.90567055965828	0.000614067264777197\\
4.90873852123405	1.11022302462516e-15\\
4.91180648280982	0.000577264419590606\\
4.91487444438559	0.00103488674058683\\
4.91794240596137	0.00131245328557017\\
4.92101036753714	0.00137946869359839\\
4.92407832911291	0.00123807815574395\\
4.92714629068868	0.000920897280791589\\
4.93021425226445	0.00048453729016018\\
4.93328221384022	7.77156117237611e-16\\
4.93635017541599	0.000458496052560875\\
4.93941813699177	0.000824554615910355\\
4.94248609856754	0.00104891190903655\\
4.94555406014331	0.00110575724688711\\
4.94862202171908	0.00099530091869271\\
4.95168998329485	0.000742408380727366\\
4.95475794487062	0.000391698941978879\\
4.95782590644639	1.44328993201271e-15\\
4.96089386802216	0.000372612217524937\\
4.96396182959793	0.000671809141082778\\
4.96702979117371	0.000856728283728514\\
4.97009775274948	0.000905347034597657\\
4.97316571432525	0.000816837037104999\\
4.97623367590102	0.000610695930681748\\
4.97930163747679	0.000322932659042596\\
4.98236959905256	1.11022302462516e-15\\
4.98543756062833	0.000308534323999576\\
4.98850552220411	0.000557446552266637\\
4.99157348377988	0.000712345458060205\\
4.99464144535565	0.000754280439130173\\
4.99770940693142	0.000681873818668799\\
5.00077736850719	0.000510770373497337\\
5.00384533008296	0.000270599232289225\\
5.00691329165873	9.99200722162643e-16\\
5.00998125323451	0.000259473907756491\\
5.01304921481027	0.000469630405702581\\
5.01611717638605	0.000601160424888669\\
5.01918513796182	0.000637622720807918\\
5.02225309953759	0.000577365859103174\\
5.02532106111336	0.00043318589021557\\
5.02838902268913	0.000229859514822239\\
5.0314569842649	9.99200722162643e-16\\
5.03452494584067	0.000221087046697099\\
5.03759290741645	0.000400749461523465\\
5.04066086899222	0.000513737908873989\\
5.04372883056799	0.000545678966637152\\
5.04679679214376	0.000494805794232666\\
5.04986475371953	0.000371754814598058\\
5.0529327152953	0.000197529560763243\\
5.05600067687107	4.44089209850063e-16\\
5.05906863844685	0.000190491153904459\\
5.06213660002262	0.000345732038066871\\
5.06520456159839	0.000443765259280914\\
5.06827252317416	0.000471936985242283\\
5.07134048474993	0.000428456810132371\\
5.0744084463257	0.000322288607947695\\
5.07747640790147	0.000171446006254739\\
5.08054436947724	7.77156117237611e-16\\
5.08361233105301	0.000165713300988912\\
5.08668029262879	0.000301094606985685\\
5.08974825420456	0.000386891474110084\\
5.09281621578033	0.00041189289148047\\
5.0958841773561	0.000374337956455583\\
5.09895213893187	0.000281871130741961\\
5.10202010050764	0.000150097798187865\\
5.10508806208341	5.55111512312579e-16\\
5.10815602365919	0.000145366742493103\\
5.11122398523496	0.000264381119815415\\
5.11429194681073	0.000340039633640821\\
5.1173599083865	0.000362352197681881\\
5.12042786996227	0.000329617410970816\\
5.12349583153804	0.000248422055644904\\
5.12656379311381	0.000132403934278713\\
5.12963175468959	1.33226762955019e-15\\
5.13269971626536	0.000128453937476847\\
5.13576767784113	0.000233820099786674\\
5.1388356394169	0.000300984581491193\\
5.14190360099267	0.000320998719237186\\
5.14497156256844	0.000292236688752556\\
5.14803952414421	0.000220425359926946\\
5.15110748571998	0.000117574689363131\\
5.15417544729575	3.88578058618805e-15\\
5.15724340887153	0.000114242599010828\\
5.1603113704473	0.000208108042105581\\
5.16337933202307	0.000268085165611165\\
5.16644729359884	0.000286120244671561\\
5.16951525517461	0.000260670638045912\\
5.17258321675038	0.000196755304554208\\
5.17565117832615	0.000105022356989282\\
5.17871913990193	1.33226762955019e-15\\
5.1817871014777	0.000102185422087064\\
5.18485506305347	0.000186268670937961\\
5.18792302462924	0.000240109678711242\\
5.19099098620501	0.00025642911111845\\
5.19405894778078	0.000233769964024022\\
5.19712690935655	0.000176561892183846\\
5.20019487093232	9.43023163264556e-05\\
5.20326283250809	2.22044604925032e-16\\
5.20633079408387	9.18667613016841e-05\\
5.20939875565964	0.000167559170228815\\
5.21246671723541	0.000216119218394373\\
5.21553467881118	0.000230941967648168\\
5.21860264038695	0.00021065539984022\\
5.22167060196272	0.000159193675430158\\
5.22473856353849	8.50732062889213e-05\\
5.22780652511427	1.77635683940025e-15\\
5.23087448669004	8.29664011174902e-05\\
5.23394244826581	0.000151406303432244\\
5.23701040984158	0.000195388018289888\\
5.24007837141735	0.00020889743761221\\
5.24314633299312	0.000190645050785365\\
5.24621429456889	0.000144144628391185\\
5.24928225614466	7.70694468015253e-05\\
5.25235021772044	1.77635683940025e-15\\
5.25541817929621	7.52344367110911e-05\\
5.25848614087198	0.000137362017806453\\
5.26155410244775	0.000177347949240403\\
5.26462206402352	0.000189698627519497\\
5.26769002559929	0.000173203547005451\\
5.27075798717506	0.000131016881240509\\
5.27382594875083	7.00819215431192e-05\\
5.27689391032661	3.33066907387547e-16\\
5.27996187190238	6.84735378668754e-05\\
5.28302983347815	0.000125072030118023\\
5.28609779505392	0.000161549164988894\\
5.28916575662969	0.000172872274326607\\
5.29223371820546	0.000157905836897454\\
5.29530167978123	0.000119494130385256\\
5.29836964135701	6.39441666496765e-05\\
5.30143760293278	7.77156117237611e-16\\
5.30450556450855	6.25262177292863e-05\\
5.30757352608432	0.000114253232862072\\
5.31064148766009	0.000147631743160237\\
5.31370944923586	0.00015803925047142\\
5.31677741081163	0.000144410997256039\\
5.3198453723874	0.000109322368969322\\
5.32291333396318	5.85223433460235e-05\\
5.32598129553895	2.55351295663786e-15\\
5.32904925711472	5.7265555988062e-05\\
5.33211721869049	0.000104677201653303\\
5.33518518026626	0.000135304947681103\\
5.33825314184203	0.0001448929580663\\
5.3413211034178	0.000132443015440353\\
5.34438906499357	0.000100295723055144\\
5.34745702656935	5.37078549711633e-05\\
5.35052498814512	1.22124532708767e-15\\
5.35359294972089	5.25883458916132e-05\\
5.35666091129666	9.61579919100953e-05\\
5.35972887287243	0.000124331859833515\\
5.3627968344482	0.000133183290936034\\
5.36586479602397	0.00012177650151135\\
5.36893275759974	9.22459047933976e-05\\
5.37200071917552	4.94118409106735e-05\\
5.37506868075129	2.1094237467878e-15\\
5.37813664232706	4.84099678363936e-05\\
5.38120460390283	8.85429963932704e-05\\
5.3842725654786	0.000114517847022766\\
5.38734052705437	0.000122704583712219\\
5.39040848863014	0.000112225936740317\\
5.39347645020591	8.50342645932756e-05\\
5.39654441178169	4.55610214393775e-05\\
5.39961237335746	1.55431223447522e-15\\
5.40268033493323	4.46605098631813e-05\\
5.405748296509	8.17060169547856e-05\\
5.40881625808477	0.000105701812353587\\
5.41188421966054	0.00011328645472286\\
5.41495218123631	0.0001036374928709\\
5.41802014281208	7.85457356609064e-05\\
5.42108810438786	4.20945277312957e-05\\
5.42415606596363	4.44089209850063e-16\\
5.4272240275394	4.12818002646364e-05\\
5.43029198911517	7.5541958385772e-05\\
5.43335995069094	9.77494844414116e-05\\
5.43642791226671	0.0001047867750823\\
5.43949587384248	9.58827431303264e-05\\
5.44256383541826	7.26841730589454e-05\\
5.44563179699403	3.89614589186848e-05\\
5.4486997585698	1.55431223447522e-15\\
5.45176772014557	3.82251153010493e-05\\
5.45483568172134	6.99627245908107e-05\\
5.45790364329711	9.05482215840523e-05\\
5.46097160487288	9.70862181920439e-05\\
5.46403956644865	8.8853781205822e-05\\
5.46710752802443	6.73687321464111e-05\\
5.4701754896002	3.6118981775024e-05\\
5.47324345117597	1.88737914186277e-15\\
5.47631141275174	3.54493920351473e-05\\
5.47937937432751	6.48940155425492e-05\\
5.48244733590328	8.40029519433293e-05\\
5.48551529747905	9.0083996316048e-05\\
5.48858325905482	8.24593991823883e-05\\
5.4916512206306	6.2531029675794e-05\\
5.49471918220637	3.3530839483653e-05\\
5.49778714378214	9.99200722162643e-16\\
5.50085510535791	3.29198230130112e-05\\
5.50392306693368	6.02728060010714e-05\\
5.50699102850945	7.80329746431494e-05\\
5.51005899008522	8.36944978267474e-05\\
5.513126951661	7.66220698725783e-05\\
5.51619491323677	5.81129001498981e-05\\
5.51926287481254	3.11661719365475e-05\\
5.52233083638831	1.99840144432529e-15\\
5.52539879796408	3.0606742303041e-05\\
5.52846675953985	5.60453450682008e-05\\
5.53153472111562	7.25694191776592e-05\\
5.53460268269139	7.78446139684252e-05\\
5.53767064426716	7.12755456568904e-05\\
5.54073860584294	5.40646088880158e-05\\
5.54380656741871	2.89985752888188e-05\\
5.54687452899448	1.11022302462516e-16\\
5.54994249057025	2.84847359033335e-05\\
5.55301045214602	5.21655571159573e-05\\
5.55607841372179	6.75532128324717e-05\\
5.55914637529756	7.24715982356461e-05\\
5.56221433687334	6.63629340080796e-05\\
5.56528229844911	5.0343418563581e-05\\
5.56835026002488	2.70053469108023e-05\\
5.57141822160065	2.33146835171283e-15\\
5.57448618317642	2.65319261942842e-05\\
5.57755414475219	4.85937546153003e-05\\
5.58062210632796	6.29334430983786e-05\\
5.58369006790373	6.75213403187324e-05\\
5.5867580294795	6.18351444738874e-05\\
5.58982599105528	4.69124315058966e-05\\
5.59289395263105	2.51668750581579e-05\\
5.59596191420682	1.66533453693774e-15\\
5.59902987578259	2.47293927055913e-05\\
5.60209783735836	4.52955951987243e-05\\
5.60516579893413	5.86660298284024e-05\\
5.6082337605099	6.29469653661285e-05\\
5.61130172208568	5.76496273404502e-05\\
5.61436968366145	4.37396486772101e-05\\
5.61743764523722	2.34661423961224e-05\\
5.62050560681299	2.66453525910038e-15\\
5.62357356838876	2.30607001401317e-05\\
5.62664152996453	4.22412313116904e-05\\
5.6297094915403	5.47126417207443e-05\\
5.63277745311608	5.87076902247574e-05\\
5.63584541469185	5.37693429369933e-05\\
5.63891337626762	4.0797200153042e-05\\
5.64198133784339	2.18883197424801e-05\\
5.64504929941916	5.55111512312579e-16\\
5.64811726099493	2.15115116427578e-05\\
5.6511852225707	3.94046128774362e-05\\
5.65425318414647	5.10398071735806e-05\\
5.65732114572224	5.47678840960851e-05\\
5.66038910729802	5.01619145757415e-05\\
5.66345706887379	3.80607122886234e-05\\
5.66652503044956	2.0420431704804e-05\\
5.66959299202533	2.22044604925032e-16\\
5.6726609536011	2.00692700478289e-05\\
5.67572891517687	3.6762912166477e-05\\
5.67879687675264	4.76181804649477e-05\\
5.68186483832842	5.1096292814634e-05\\
5.68493279990419	4.67989285575232e-05\\
5.68800076147996	3.55087843684209e-05\\
5.69106872305573	1.90510799937815e-05\\
5.6941366846315	3.33066907387547e-16\\
5.69720464620727	1.8722933768811e-05\\
5.70027260778304	3.42960470072206e-05\\
5.70334056935882	4.44219329626126e-05\\
5.70640853093458	4.76653949059714e-05\\
5.70947649251036	4.36553527213279e-05\\
5.71254445408613	3.31225536543966e-05\\
5.7156124156619	1.77702133213886e-05\\
5.71868037723767	2.66453525910038e-15\\
5.72174833881344	1.74627569118346e-05\\
5.72481630038921	3.19862834472495e-05\\
5.72788426196498	4.14282455432069e-05\\
5.73095222354076	4.44508643151486e-05\\
5.73402018511653	4.07090510063933e-05\\
5.7370881466923	3.08853320021285e-05\\
5.74015610826807	1.65689350497544e-05\\
5.74322406984384	2.22044604925032e-16\\
5.74629203141961	1.62801052000505e-05\\
5.74935999299538	2.98179030829848e-05\\
5.75242795457116	3.86168833304002e-05\\
5.75549591614693	4.14311200139794e-05\\
5.7585638777227	3.79403763124397e-05\\
5.76163183929847	2.87823009214039e-05\\
5.76469980087424	1.54393416984533e-05\\
5.76776776245001	1.11022302462516e-15\\
5.77083572402578	1.51673012529496e-05\\
5.77390368560155	2.77769231740166e-05\\
5.77697164717732	3.59698376823925e-05\\
5.7800396087531	3.85869466743571e-05\\
5.78310757032887	3.53318273433878e-05\\
5.78617553190464	2.68002544190348e-05\\
5.78924349348041	1.43743866336532e-05\\
5.79231145505618	1.22124532708767e-15\\
5.79537941663195	1.41174938839139e-05\\
5.79844737820772	2.58508601529428e-05\\
5.8015153397835	3.34710235700975e-05\\
5.80458330135927	3.59011737656178e-05\\
5.80765126293504	3.2867758206323e-05\\
5.81071922451081	2.4927381252704e-05\\
5.81378718608658	1.33677646357854e-05\\
5.81685514766235	4.44089209850063e-16\\
5.81992310923812	1.3124547272314e-05\\
5.82299107081389	2.40285288635178e-05\\
5.82605903238967	3.11060225155479e-05\\
5.82912699396544	3.33584028855416e-05\\
5.83219495554121	3.05341314876806e-05\\
5.83526291711698	2.31530796690471e-05\\
5.83833087869275	1.24138136172736e-05\\
5.84139884026852	1.11022302462516e-15\\
5.84446680184429	1.2182946489081e-05\\
5.84753476342006	2.22998714884959e-05\\
5.85060272499584	2.88618633966786e-05\\
5.85367068657161	3.09447750851399e-05\\
5.85673864814738	2.83183074497595e-05\\
5.85980660972315	2.14677992110834e-05\\
5.86287457129892	1.15074306267227e-05\\
5.86594253287469	2.22044604925032e-15\\
5.86901049445046	1.12877166793535e-05\\
5.87207845602624	2.06558110418253e-05\\
5.87514641760201	2.67268346889615e-05\\
5.87821437917778	2.86477715254474e-05\\
5.88128234075355	2.62088633316004e-05\\
5.88435030232932	1.98629049634746e-05\\
5.88741826390509	1.0643999773352e-05\\
5.89048622548086	4.44089209850063e-16\\
5.89355418705663	1.04343536705409e-05\\
5.8966221486324	1.90881254947817e-05\\
5.89969011020818	2.46903230188832e-05\\
5.90275807178395	2.64560418791193e-05\\
5.90582603335972	2.41954377085962e-05\\
5.90889399493549	1.83305606359374e-05\\
5.91196195651126	9.81933011767741e-06\\
5.91502991808703	2.22044604925032e-15\\
5.9180978796628	9.61876404637074e-06\\
5.92116584123858	1.7589339053492e-05\\
5.92423380281435	2.27426736660874e-05\\
5.92730176439012	2.43592560833505e-05\\
5.93036972596589	2.22685959812008e-05\\
5.93343768754166	1.68636274240352e-05\\
5.93650564911743	9.0296018724345e-06\\
5.9395736106932	1.44328993201271e-15\\
5.94264157226897	8.83721326339069e-06\\
5.94570953384475	1.6152627973276e-05\\
5.94877749542052	2.08750696282234e-05\\
5.95184545699629	2.23479756833455e-05\\
5.95491341857206	2.04197135457162e-05\\
5.95798138014783	1.54555761415764e-05\\
5.9610493417236	8.27131966663064e-06\\
5.96411730329937	2.44249065417535e-15\\
5.96718526487514	8.0862804794357e-06\\
5.97025322645092	1.47717384664236e-05\\
5.97332118802669	1.90794261818449e-05\\
5.97638914960246	2.04135416375095e-05\\
5.97945711117823	1.86408738811483e-05\\
5.982525072754	1.41004105103093e-05\\
5.98559303432977	7.54127174062979e-06\\
5.98866099590554	1.44328993201271e-15\\
5.99172895748132	7.36281904745172e-06\\
5.99479691905709	1.34409149695758e-05\\
5.99786488063286	1.7348298683384e-05\\
6.00093284220863	1.85479761124485e-05\\
6.0040008037844	1.69247792795035e-05\\
6.00706876536017	1.2792599910938e-05\\
6.01013672693594	6.83649411492571e-06\\
6.01320468851171	1.55431223447522e-15\\
6.01627265008749	6.66392184545116e-06\\
6.01934061166326	1.21548370357605e-05\\
6.02240857323903	1.56748013895313e-05\\
6.0254765348148	1.67438960076982e-05\\
6.02854449639057	1.52646721922611e-05\\
6.03161245796634	1.15270201408446e-05\\
6.03468041954211	6.15423900995892e-06\\
6.03774838111788	5.55111512312579e-16\\
6.04081634269366	5.9868906666649e-06\\
6.04388430426943	1.09085635999761e-05\\
6.0469522658452	1.40525357522625e-05\\
6.05002022742097	1.49944364883359e-05\\
6.05308818899674	1.365426561728e-05\\
6.05615615057251	1.02989009238552e-05\\
6.05922411214828	5.4919468792658e-06\\
6.06229207372405	1.99840144432529e-15\\
6.06536003529983	5.32920898610456e-06\\
6.0684279968756	9.69748346402177e-06\\
6.07149595845137	1.24755266408538e-05\\
6.07456392002714	1.32931829279758e-05\\
6.07763188160291	1.20876811287029e-05\\
6.08069984317868	9.10377910368076e-06\\
6.08376780475445	4.84722141202986e-06\\
6.08683576633022	2.22044604925032e-16\\
6.089903727906	4.6885177307221e-06\\
6.09297168948177	8.51727106565557e-06\\
6.09603965105754	1.09381653009555e-05\\
6.09910761263331	1.16341099996031e-05\\
6.10217557420908	1.05593933314996e-05\\
6.10524353578485	7.93745673677292e-06\\
6.10831149736062	4.21780715764707e-06\\
6.11137945893639	1.55431223447522e-15\\
6.11444742051217	4.06259341168003e-06\\
6.11751538208794	7.36384661026433e-06\\
6.12058334366371	9.43515797824367e-06\\
6.12365130523948	1.0011526762943e-05\\
6.12671926681525	9.06417977852845e-06\\
6.12978722839102	6.79596319597132e-06\\
6.13285518996679	3.60156925705013e-06\\
6.13592315154257	8.88178419700127e-16\\
6.13899111311834	3.44932838902689e-06\\
6.14205907469411	6.2333400351333e-06\\
6.14512703626988	7.96147932302648e-06\\
6.14819499784565	8.42002681322727e-06\\
6.15126295942142	7.59707542419273e-06\\
6.15433092099719	5.6755207268333e-06\\
6.15739888257296	2.99647502888244e-06\\
6.16046684414874	2.77555756156289e-15\\
6.16353480572451	2.84671280770254e-06\\
6.16660276730028	5.1220579968536e-06\\
6.16967072887605	6.51232976545123e-06\\
6.17273869045182	6.85444261838696e-06\\
6.17580665202759	6.1533308790551e-06\\
6.17887461360336	4.57251281571481e-06\\
6.18194257517913	2.40057699008034e-06\\
6.18501053675491	2.77555756156289e-15\\
6.18807849833068	2.25281799803856e-06\\
6.19114645990645	4.0264534953982e-06\\
6.19421442148222	5.08309616997771e-06\\
6.19728238305799	5.30980333612873e-06\\
6.20035034463376	4.72837379950074e-06\\
6.20341830620953	3.48345489342705e-06\\
6.2064862677853	1.81199717796953e-06\\
6.20955422936108	6.66133814775095e-16\\
6.21262219093685	1.66578104021653e-06\\
6.21569015251262	2.9430975569955e-06\\
6.21875811408839	3.66931516437851e-06\\
6.22182607566416	3.78129543698867e-06\\
6.22489403723993	3.31777277473577e-06\\
6.2279619988157	2.40496693493242e-06\\
6.23102996039147	1.22891240539325e-06\\
6.23409792196725	1.33226762955019e-15\\
6.23716588354302	1.08379023400218e-06\\
6.24023384511879	1.86865260809466e-06\\
6.24330180669456	2.26663856828235e-06\\
6.24636976827033	2.26422553528671e-06\\
6.2494377298461	1.91720321662813e-06\\
6.25250569142187	1.3337474865649e-06\\
6.25557365299765	6.4954028811126e-07\\
6.25864161457342	2.22044604925032e-16\\
6.26170957614919	5.05071296785786e-07\\
6.26477753772496	7.99847116761397e-07\\
6.26784549930073	8.70800435981421e-07\\
6.2709134608765	7.53984893853143e-07\\
6.27398142245227	5.2241474612913e-07\\
6.27704938402804	2.66548845218039e-07\\
6.28011734560381	7.2125901473541e-08\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0735094862474142\\
6.28011734560381	0.0735094862474142\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0306796157577125	5.55111512312579e-16\\
0.0337475773334841	1.11022302462516e-15\\
0.0368155389092557	8.88178419700127e-16\\
nan	nan\\
0.0644271930911966	6.66133814775095e-16\\
0.0674951546669682	1.55431223447522e-15\\
0.0705631162427398	2.22044604925032e-16\\
nan	nan\\
0.0797670009700528	4.44089209850063e-16\\
0.0828349625458245	1.11022302462516e-15\\
0.0859029241215961	1.33226762955019e-15\\
nan	nan\\
0.0920388472731393	1.99840144432529e-15\\
0.0951068088489091	4.44089209850063e-16\\
0.0981747704246807	1.33226762955019e-15\\
0.101242732000452	2.88657986402541e-15\\
0.104310693576224	2.22044604925032e-15\\
nan	nan\\
0.110446616727765	3.77475828372554e-15\\
0.116582539879309	1.11022302462516e-15\\
0.11965050145508	1.99840144432529e-15\\
0.122718463030852	1.77635683940025e-15\\
0.125786424606623	2.22044604925032e-15\\
0.128854386182393	2.44249065417535e-15\\
0.131922347758165	3.55271367880051e-15\\
0.134990309333936	1.11022302462516e-15\\
0.138058270909708	3.33066907387547e-15\\
0.14112623248548	2.22044604925032e-15\\
0.144194194061249	2.44249065417535e-15\\
0.147262155637021	3.10862446895044e-15\\
0.150330117212793	6.66133814775095e-16\\
0.153398078788564	1.99840144432529e-15\\
0.159534001940107	4.44089209850063e-15\\
0.162601963515877	3.10862446895044e-15\\
0.165669925091649	3.33066907387547e-15\\
0.168737886667421	8.88178419700127e-16\\
0.171805848243192	8.88178419700127e-16\\
0.174873809818964	3.55271367880051e-15\\
0.177941771394734	1.77635683940025e-15\\
nan	nan\\
0.187145656122048	1.11022302462516e-15\\
0.19021361769782	2.22044604925032e-15\\
0.193281579273592	1.11022302462516e-15\\
0.196349540849361	2.22044604925032e-15\\
0.199417502425133	1.11022302462516e-15\\
0.202485464000905	2.33146835171283e-15\\
nan	nan\\
0.208621387152448	1.33226762955019e-15\\
0.211689348728218	1.33226762955019e-15\\
0.214757310303989	5.10702591327573e-15\\
0.217825271879761	5.21804821573823e-15\\
0.220893233455532	1.33226762955019e-15\\
nan	nan\\
0.230097118182846	4.2188474935756e-15\\
0.233165079758617	4.32986979603812e-15\\
0.236233041334389	1.44328993201271e-15\\
0.23930100291016	1.55431223447522e-15\\
0.242368964485932	1.55431223447522e-15\\
0.245436926061702	3.10862446895044e-15\\
0.248504887637473	3.10862446895044e-15\\
0.251572849213245	4.77395900588817e-15\\
0.254640810789017	3.21964677141295e-15\\
0.257708772364788	6.55031584528841e-15\\
0.26077673394056	4.99600361081321e-15\\
0.26384469551633	6.66133814775095e-15\\
0.266912657092101	6.77236045021346e-15\\
0.269980618667873	8.54871728961372e-15\\
0.273048580243644	6.88338275267596e-15\\
0.276116541819416	3.44169137633799e-15\\
0.279184503395186	7.10542735760101e-15\\
0.282252464970957	7.10542735760101e-15\\
0.285320426546729	1.0769163338864e-14\\
0.288388388122501	8.99280649946376e-15\\
nan	nan\\
0.294524311274044	9.21485110438881e-15\\
0.297592272849814	1.28785870856518e-14\\
0.300660234425585	5.55111512312579e-15\\
0.303728196001357	9.32587340685133e-15\\
0.306796157577129	3.77475828372554e-15\\
0.3098641191529	9.43689570931384e-15\\
0.31293208072867	1.13242748511766e-14\\
0.316000042304442	1.88737914186277e-14\\
0.319068003880213	5.66213742558831e-15\\
0.322135965455985	7.54951656745108e-15\\
0.325203927031756	5.66213742558831e-15\\
0.328271888607528	9.54791801177633e-15\\
0.331339850183298	1.14352971536391e-14\\
0.334407811759069	7.66053886991359e-15\\
0.337475773334841	1.14352971536391e-14\\
0.340543734910613	5.66213742558831e-15\\
0.343611696486384	5.66213742558831e-15\\
0.346679658062154	1.52100554373646e-14\\
0.349747619637926	9.43689570931384e-15\\
0.352815581213697	7.54951656745108e-15\\
0.355883542789469	1.13242748511766e-14\\
0.35895150436524	1.49880108324396e-14\\
0.362019465941012	1.12132525487141e-14\\
0.365087427516782	5.55111512312579e-15\\
0.368155389092554	7.43849426498856e-15\\
0.371223350668325	9.21485110438881e-15\\
0.374291312244097	1.82076576038526e-14\\
0.377359273819868	1.77635683940025e-15\\
0.380427235395638	7.21644966006353e-15\\
0.38349519697141	1.06581410364015e-14\\
0.386563158547181	5.32907051820076e-15\\
0.389631120122953	1.0547118733939e-14\\
0.392699081698725	1.77635683940025e-15\\
0.395767043274496	5.10702591327573e-15\\
0.398835004850266	5.10702591327573e-15\\
0.401902966426038	6.77236045021346e-15\\
0.404970928001809	4.99600361081321e-15\\
nan	nan\\
0.411106851153352	6.55031584528841e-15\\
0.414174812729122	6.43929354282591e-15\\
nan	nan\\
0.420310735880665	3.10862446895044e-15\\
0.423378697456437	3.10862446895044e-15\\
0.426446659032209	1.55431223447522e-15\\
nan	nan\\
0.43258258218375	4.44089209850063e-15\\
0.435650543759522	4.2188474935756e-15\\
0.438718505335293	4.2188474935756e-15\\
0.441786466911065	2.77555756156289e-15\\
0.444854428486837	5.32907051820076e-15\\
nan	nan\\
0.450990351638378	2.55351295663786e-15\\
0.45405831321415	7.54951656745108e-15\\
0.457126274789921	2.44249065417535e-15\\
nan	nan\\
0.463262197941464	4.77395900588817e-15\\
0.466330159517234	2.22044604925032e-15\\
0.469398121093006	2.22044604925032e-15\\
0.472466082668777	6.66133814775095e-15\\
0.475534044244549	6.43929354282591e-15\\
nan	nan\\
0.48166996739609	1.99840144432529e-15\\
0.484737928971862	1.99840144432529e-15\\
0.487805890547634	5.77315972805082e-15\\
0.490873852123405	5.55111512312579e-15\\
0.493941813699177	7.10542735760101e-15\\
0.497009775274948	5.10702591327573e-15\\
0.500077736850718	5.10702591327573e-15\\
0.50314569842649	3.33066907387547e-15\\
0.506213660002262	6.21724893790089e-15\\
0.509281621578033	3.10862446895044e-15\\
0.512349583153805	2.88657986402541e-15\\
0.515417544729576	2.88657986402541e-15\\
0.518485506305346	3.99680288865057e-15\\
0.521553467881118	5.10702591327573e-15\\
0.524621429456889	3.55271367880051e-15\\
0.527689391032661	5.77315972805082e-15\\
0.530757352608433	3.33066907387547e-15\\
0.533825314184202	3.10862446895044e-15\\
0.536893275759974	3.10862446895044e-15\\
0.539961237335746	3.77475828372554e-15\\
0.543029198911517	1.77635683940025e-15\\
0.546097160487289	1.77635683940025e-15\\
0.54916512206306	5.55111512312579e-15\\
0.55223308363883	2.22044604925032e-15\\
0.555301045214602	1.44328993201271e-15\\
0.558369006790373	3.99680288865057e-15\\
0.561436968366145	3.10862446895044e-15\\
0.564504929941917	4.44089209850063e-15\\
0.567572891517687	1.55431223447522e-15\\
0.570640853093458	1.99840144432529e-15\\
0.57370881466923	8.88178419700127e-16\\
nan	nan\\
0.579844737820773	6.66133814775095e-16\\
0.582912699396545	1.33226762955019e-15\\
0.585980660972314	4.44089209850063e-16\\
nan	nan\\
0.592116584123858	8.88178419700127e-16\\
0.595184545699629	1.11022302462516e-15\\
0.598252507275401	6.66133814775095e-16\\
nan	nan\\
0.717903008730481	1.33226762955019e-15\\
0.720970970306251	1.22124532708767e-15\\
0.724038931882022	6.66133814775095e-16\\
nan	nan\\
0.852893318064417	6.66133814775095e-16\\
0.855961279640187	1.22124532708767e-15\\
0.859029241215959	6.66133814775095e-16\\
nan	nan\\
0.877437010670587	9.99200722162643e-16\\
0.880504972246358	1.44328993201271e-15\\
0.88357293382213	2.22044604925032e-16\\
nan	nan\\
0.895844780125215	1.33226762955019e-15\\
0.898912741700986	1.33226762955019e-15\\
0.901980703276758	4.44089209850063e-16\\
0.905048664852528	4.44089209850063e-16\\
0.908116626428299	1.11022302462516e-15\\
0.911184588004071	5.55111512312579e-16\\
0.914252549579842	1.77635683940025e-15\\
0.920388472731386	1.77635683940025e-15\\
0.923456434307155	2.44249065417535e-15\\
0.926524395882927	2.55351295663786e-15\\
0.929592357458699	6.66133814775095e-16\\
nan	nan\\
0.935728280610242	1.99840144432529e-15\\
0.938796242186012	6.66133814775095e-16\\
0.941864203761783	6.66133814775095e-16\\
0.944932165337555	1.77635683940025e-15\\
nan	nan\\
0.951068088489098	1.33226762955019e-15\\
0.95413605006487	9.99200722162643e-16\\
0.95720401164064	6.66133814775095e-16\\
0.960271973216411	1.33226762955019e-15\\
nan	nan\\
0.969475857943726	9.99200722162643e-16\\
0.972543819519496	2.44249065417535e-15\\
0.975611781095267	3.33066907387547e-16\\
0.978679742671039	1.11022302462516e-15\\
0.981747704246811	7.77156117237611e-16\\
0.984815665822582	1.55431223447522e-15\\
0.987883627398354	1.77635683940025e-15\\
nan	nan\\
1.13514578303537	6.66133814775095e-16\\
1.13821374461115	1.11022302462516e-15\\
1.14128170618692	6.66133814775095e-16\\
1.14434966776269	1.55431223447522e-15\\
nan	nan\\
1.1750292835204	6.66133814775095e-16\\
1.17809724509617	1.22124532708767e-15\\
1.18116520667194	1.22124532708767e-15\\
1.18423316824772	1.55431223447522e-15\\
1.18730112982349	1.55431223447522e-15\\
1.19036909139926	1.77635683940025e-15\\
1.19343705297503	1.77635683940025e-15\\
1.1965050145508	7.77156117237611e-16\\
1.19957297612657	1.55431223447522e-15\\
1.20264093770234	2.1094237467878e-15\\
1.20570889927811	1.11022302462516e-15\\
1.20877686085388	1.33226762955019e-15\\
1.21184482242966	1.66533453693774e-15\\
1.21491278400543	8.88178419700127e-16\\
nan	nan\\
1.24252443818737	8.88178419700127e-16\\
1.24559239976314	1.11022302462516e-15\\
1.24866036133891	7.77156117237611e-16\\
nan	nan\\
1.26400016921777	6.66133814775095e-16\\
1.26706813079354	1.22124532708767e-15\\
1.27013609236931	1.77635683940025e-15\\
1.27320405394508	2.1094237467878e-15\\
1.27627201552085	3.10862446895044e-15\\
1.27933997709662	3.44169137633799e-15\\
1.2824079386724	3.33066907387547e-15\\
1.28854386182394	4.10782519111308e-15\\
1.29161182339971	3.88578058618805e-15\\
1.29467978497548	4.2188474935756e-15\\
1.29774774655125	3.44169137633799e-15\\
1.30081570812702	3.33066907387547e-15\\
1.3038836697028	2.55351295663786e-15\\
1.30695163127857	2.55351295663786e-15\\
1.31001959285434	1.66533453693774e-15\\
1.31308755443011	1.22124532708767e-15\\
1.31615551600588	5.55111512312579e-16\\
nan	nan\\
1.33149532388474	7.77156117237611e-16\\
1.33456328546051	1.55431223447522e-15\\
1.34376717018782	4.55191440096315e-15\\
1.34683513176359	5.88418203051332e-15\\
1.34990309333936	5.99520433297584e-15\\
1.35297105491514	4.77395900588817e-15\\
1.35603901649091	6.55031584528841e-15\\
1.36524290121822	3.77475828372554e-15\\
1.36831086279399	3.33066907387547e-16\\
1.37444678594554	4.77395900588817e-15\\
1.38058270909708	1.03250741290139e-14\\
1.38365067067285	1.31006316905768e-14\\
1.38671863224862	1.28785870856518e-14\\
1.38978659382439	1.25455201782643e-14\\
1.39285455540016	1.0547118733939e-14\\
1.39592251697593	6.55031584528841e-15\\
nan	nan\\
1.40205844012748	7.10542735760101e-15\\
1.40512640170325	1.4654943925052e-14\\
1.40819436327902	2.17603712826531e-14\\
1.41126232485479	2.67563748934662e-14\\
1.41433028643056	2.80886425230164e-14\\
1.41739824800633	2.44249065417535e-14\\
1.4204662095821	1.56541446472147e-14\\
1.42353417115788	1.11022302462516e-16\\
1.42660213273365	2.15383266777281e-14\\
1.42967009430942	4.66293670342567e-14\\
1.43273805588519	7.32747196252602e-14\\
1.43580601746096	9.41469124882132e-14\\
1.43887397903673	1.04805053524615e-13\\
1.4419419406125	9.61453139325387e-14\\
1.44500990218827	6.31716901011713e-14\\
nan	nan\\
1.45114582533982	9.38138455808259e-14\\
1.45421378691559	2.1405099914773e-13\\
1.45728174849136	3.42725847701785e-13\\
1.46034971006713	4.5985437679974e-13\\
1.4634176716429	5.29021271233887e-13\\
1.46648563321867	5.06039654624147e-13\\
1.46955359479444	3.43280959214098e-13\\
nan	nan\\
1.47568951794599	5.4767301804759e-13\\
1.47875747952176	1.28541621791101e-12\\
1.48182544109753	2.14162021450193e-12\\
1.4848934026733	2.96918045705751e-12\\
1.48796136424907	3.52284867943808e-12\\
1.49102932582484	3.48354678436635e-12\\
1.49409728740062	2.43216558004633e-12\\
1.49716524897639	2.36477504245158e-14\\
1.50023321055216	4.18376444599743e-12\\
1.50330117212793	1.01074704161874e-11\\
1.5063691337037	1.73626668598104e-11\\
1.50943709527947	2.47803999542384e-11\\
1.51250505685524	3.03566061177207e-11\\
1.51557301843101	3.08910674817753e-11\\
1.51864098000678	2.23226992446257e-11\\
1.52170894158256	8.81517081552374e-14\\
1.52477690315833	3.98573396509504e-11\\
1.5278448647341	9.91893234214559e-11\\
1.53091282630987	1.74713243872304e-10\\
1.53398078788564	2.55253040926106e-10\\
1.53704874946141	3.18316262237772e-10\\
1.54011671103718	3.28465032950475e-10\\
1.54318467261296	2.38885911052478e-10\\
nan	nan\\
1.5493205957645	4.22215151729688e-10\\
1.55238855734027	1.01712172018153e-09\\
1.55545651891604	1.69641189984304e-09\\
1.55852448049181	2.27689367360284e-09\\
1.56159244206758	2.51097898029685e-09\\
1.56466040364335	2.18739348856189e-09\\
1.56772836521912	1.27377278169583e-09\\
nan	nan\\
1.57386428837067	1.22048765538452e-09\\
1.57693224994644	2.00787597659513e-09\\
1.58000021152221	2.20740858924984e-09\\
1.58306817309798	1.91601434718081e-09\\
1.58613613467375	1.36556654872777e-09\\
1.58920409624952	7.82539144594807e-10\\
1.5922720578253	3.10152015181587e-10\\
nan	nan\\
1.59840798097684	1.59321444925808e-10\\
1.60147594255261	2.08212558305832e-10\\
1.60454390412838	1.91384352810076e-10\\
1.60761186570415	1.45225054204446e-10\\
1.61067982727992	9.38048527743263e-11\\
1.6137477888557	5.00975927408831e-11\\
1.61681575043147	1.8886114894201e-11\\
1.61988371200724	8.88178419700126e-15\\
1.62295167358301	9.09905484292039e-12\\
1.62601963515878	1.16229248448008e-11\\
1.62908759673455	1.04474207063276e-11\\
1.63215555831032	7.73681119170531e-12\\
1.63522351988609	4.84468021255679e-12\\
1.63829148146186	2.49011922193176e-12\\
1.64135944303764	8.89399665027211e-13\\
nan	nan\\
1.64749536618918	3.58157947744075e-13\\
1.65056332776495	3.88689080921267e-13\\
1.65363128934072	2.69229083471601e-13\\
1.65669925091649	1.19793064357055e-13\\
1.65976721249226	8.54871728961372e-15\\
1.66283517406804	4.26325641456059e-14\\
1.66590313564381	3.97459842815806e-14\\
nan	nan\\
1.67203905879535	5.12923037376822e-14\\
1.67510702037112	9.80326930744015e-14\\
1.67817498194689	1.23900889548167e-13\\
1.68124294352266	1.28008714739281e-13\\
1.68431090509843	1.10356168647741e-13\\
1.68737886667421	7.87148124459234e-14\\
1.69044682824998	3.8302694349568e-14\\
nan	nan\\
1.69658275140152	3.30846461338296e-14\\
1.69965071297729	5.46229728115578e-14\\
1.70271867455306	6.56141807553468e-14\\
1.70578663612883	6.56141807553468e-14\\
1.7088545977046	5.66213742558831e-14\\
1.71192255928038	4.24105195406809e-14\\
1.71499052085615	2.17603712826531e-14\\
1.71805848243192	3.88578058618805e-15\\
1.72112644400769	1.32116539930394e-14\\
1.72419440558346	2.30926389122033e-14\\
1.72726236715923	2.93098878501041e-14\\
1.730330328735	3.20854454116671e-14\\
1.73339829031077	2.93098878501041e-14\\
1.73646625188655	2.29816166097407e-14\\
1.73953421346232	1.63202784619898e-14\\
1.74260217503809	7.10542735760101e-15\\
1.74567013661386	1.44328993201271e-15\\
1.74873809818963	5.99520433297584e-15\\
1.7518060597654	1.13242748511766e-14\\
1.75487402134117	1.29896093881143e-14\\
1.75794198291694	1.23234755733393e-14\\
1.76100994449272	9.76996261670136e-15\\
1.76407790606849	5.44009282066327e-15\\
nan	nan\\
1.77021382922003	6.10622663543837e-15\\
1.7732817907958	1.21014309684142e-14\\
1.77634975237157	1.7430501486615e-14\\
1.78248567552312	2.50910403565286e-14\\
1.78555363709889	2.4535928844216e-14\\
1.78862159867466	2.06501482580279e-14\\
1.79168956025043	1.97619698383277e-14\\
1.7947575218262	1.75415237890775e-14\\
1.80089344497774	6.9944050551385e-15\\
1.80396140655351	3.33066907387547e-16\\
1.80702936812929	7.54951656745108e-15\\
1.81009732970506	9.10382880192629e-15\\
1.81316529128083	1.64313007644523e-14\\
1.8162332528566	1.77635683940025e-14\\
1.81930121443237	2.56461518688411e-14\\
1.82543713758391	2.60902410786911e-14\\
1.82850509915968	2.58681964737661e-14\\
1.83157306073546	2.98649993624167e-14\\
1.83464102231123	2.15383266777281e-14\\
1.837708983887	1.88737914186277e-14\\
1.84077694546277	1.86517468137027e-14\\
1.84384490703854	1.14352971536391e-14\\
1.84691286861431	8.32667268468868e-15\\
1.84998083019008	7.66053886991359e-15\\
1.85304879176585	5.99520433297584e-15\\
1.85611675334163	2.88657986402541e-15\\
1.8591847149174	4.44089209850063e-16\\
1.86225267649317	1.77635683940025e-15\\
1.86532063806894	1.66533453693774e-15\\
1.86838859964471	4.32986979603812e-15\\
1.87145656122048	4.99600361081321e-15\\
1.87452452279625	3.44169137633799e-15\\
1.87759248437203	2.77555756156289e-15\\
1.8806604459478	2.88657986402541e-15\\
1.88679636909934	9.99200722162643e-16\\
nan	nan\\
1.89293229225088	1.33226762955019e-15\\
1.89600025382665	1.22124532708767e-15\\
1.89906821540242	2.22044604925032e-15\\
1.90213617697819	2.1094237467878e-15\\
1.90520413855397	1.55431223447522e-15\\
1.90827210012974	1.55431223447522e-15\\
1.91134006170551	1.11022302462516e-15\\
nan	nan\\
1.91747598485705	4.44089209850063e-16\\
1.92054394643282	1.77635683940025e-15\\
1.92667986958437	5.99520433297584e-15\\
1.92974783116014	6.21724893790089e-15\\
1.93281579273591	8.4376949871512e-15\\
1.93895171588745	1.06581410364015e-14\\
1.94508763903899	1.11022302462516e-14\\
1.94815560061476	1.19904086659517e-14\\
1.95122356219054	9.32587340685133e-15\\
1.95429152376631	7.77156117237611e-15\\
1.95735948534208	8.21565038222617e-15\\
1.96042744691785	5.10702591327573e-15\\
1.96349540849362	1.33226762955019e-15\\
1.96656337006939	3.10862446895044e-15\\
1.96963133164516	2.22044604925032e-15\\
1.97269929322093	6.43929354282591e-15\\
1.97576725479671	6.21724893790089e-15\\
1.97883521637248	1.26565424807268e-14\\
1.98190317794825	1.53210777398272e-14\\
1.98497113952402	2.17603712826531e-14\\
1.98803910109979	2.03170813506404e-14\\
1.99110706267556	2.8421709430404e-14\\
1.99417502425133	2.62012633811537e-14\\
1.99724298582711	3.57491813929301e-14\\
2.00031094740288	3.68594044175552e-14\\
2.00337890897865	3.84137166520304e-14\\
2.00644687055442	4.61852778244064e-14\\
2.00951483213019	4.99600361081321e-14\\
2.01258279370596	4.16333634234434e-14\\
2.01565075528173	4.64073224293316e-14\\
2.0187187168575	4.82947015711943e-14\\
2.02178667843327	4.3076653355456e-14\\
2.02485464000905	5.12923037376822e-14\\
2.02792260158482	4.69624339416441e-14\\
2.03099056316059	3.9634961979118e-14\\
2.03405852473636	4.35207425653062e-14\\
2.03712648631213	3.88578058618805e-14\\
2.0401944478879	3.56381590904676e-14\\
2.04326240946367	3.76365605347929e-14\\
2.04633037103945	3.29736238313671e-14\\
2.04939833261522	3.00870439673417e-14\\
2.05246629419099	2.46469511466785e-14\\
2.05553425576676	3.34177130412172e-14\\
2.05860221734253	1.48769885299771e-14\\
2.0616701789183	1.64313007644523e-14\\
2.06473814049407	1.18793863634892e-14\\
2.06780610206985	1.25455201782643e-14\\
2.07087406364562	4.66293670342567e-15\\
2.07394202522139	5.32907051820076e-15\\
2.07700998679716	3.55271367880051e-15\\
2.08007794837293	6.21724893790089e-15\\
2.0831459099487	6.43929354282591e-15\\
2.08621387152447	1.31006316905768e-14\\
2.08928183310024	1.22124532708767e-14\\
2.09234979467601	1.39888101102769e-14\\
2.09541775625179	1.66533453693774e-14\\
2.09848571782756	1.44328993201271e-14\\
2.10155367940333	1.44328993201271e-14\\
2.1046216409791	1.88737914186277e-14\\
2.10768960255487	1.77635683940025e-14\\
2.11075756413064	1.57651669496772e-14\\
2.11382552570641	1.79856129989275e-14\\
2.11996144885796	1.50990331349022e-14\\
2.12302941043373	1.48769885299771e-14\\
2.1260973720095	1.48769885299771e-14\\
2.12916533358527	1.22124532708767e-14\\
2.13223329516104	1.11022302462516e-14\\
2.13530125673681	1.15463194561017e-14\\
2.14143717988835	7.99360577730111e-15\\
2.14450514146413	6.21724893790089e-15\\
2.1475731030399	5.32907051820076e-15\\
2.15064106461567	3.77475828372554e-15\\
2.15370902619144	1.77635683940025e-15\\
2.15677698776721	1.55431223447522e-15\\
nan	nan\\
2.16291291091875	9.99200722162643e-16\\
2.16598087249453	2.33146835171283e-15\\
2.1690488340703	3.44169137633799e-15\\
2.17211679564607	3.33066907387547e-15\\
2.17518475722184	4.44089209850063e-15\\
2.18132068037338	5.32907051820076e-15\\
2.18438864194915	4.66293670342567e-15\\
2.18745660352493	5.88418203051332e-15\\
2.1905245651007	6.3282712403634e-15\\
2.19359252667647	5.66213742558831e-15\\
2.19666048825224	5.32907051820076e-15\\
2.19972844982801	3.77475828372554e-15\\
2.20279641140378	5.10702591327573e-15\\
2.20586437297955	4.77395900588817e-15\\
2.20893233455532	4.8849813083507e-15\\
2.21200029613109	3.66373598126301e-15\\
2.21506825770687	2.1094237467878e-15\\
2.21813621928264	2.22044604925032e-16\\
2.22427214243418	1.33226762955019e-15\\
2.22734010400995	1.99840144432529e-15\\
2.23040806558572	3.77475828372554e-15\\
2.23654398873727	2.88657986402541e-15\\
2.23961195031304	4.2188474935756e-15\\
2.24267991188881	2.66453525910038e-15\\
2.24574787346458	5.32907051820076e-15\\
2.24881583504035	6.88338275267596e-15\\
2.25188379661612	6.88338275267596e-15\\
2.25495175819189	6.21724893790089e-15\\
2.25801971976766	7.54951656745108e-15\\
2.26108768134343	5.32907051820076e-15\\
2.26415564291921	5.77315972805082e-15\\
2.26722360449498	7.32747196252602e-15\\
2.27029156607075	5.99520433297584e-15\\
2.27335952764652	6.21724893790089e-15\\
2.27949545079806	4.8849813083507e-15\\
2.28563137394961	4.8849813083507e-15\\
2.28869933552538	4.66293670342567e-15\\
2.29176729710115	3.77475828372554e-15\\
2.29483525867692	2.22044604925032e-15\\
2.29790322025269	2.22044604925032e-15\\
2.30097118182846	1.11022302462516e-15\\
2.30403914340423	4.44089209850063e-16\\
nan	nan\\
2.31017506655578	1.11022302462516e-15\\
2.31324302813155	1.77635683940025e-15\\
2.31631098970732	1.77635683940025e-15\\
2.31937895128309	2.77555756156289e-15\\
2.32244691285886	3.10862446895044e-15\\
2.32551487443463	4.10782519111308e-15\\
2.3285828360104	4.55191440096315e-15\\
2.33165079758617	4.77395900588817e-15\\
2.33778672073772	5.66213742558831e-15\\
2.34085468231349	7.10542735760101e-15\\
2.34392264388926	7.10542735760101e-15\\
2.34699060546503	7.43849426498856e-15\\
2.3500585670408	6.21724893790089e-15\\
2.35312652861657	8.10462807976363e-15\\
2.35619449019235	6.9944050551385e-15\\
2.35926245176812	7.99360577730111e-15\\
2.36233041334389	8.54871728961372e-15\\
2.36539837491966	8.32667268468868e-15\\
2.36846633649543	6.43929354282591e-15\\
2.3715342980712	6.10622663543837e-15\\
2.37460225964697	5.21804821573823e-15\\
2.37767022122274	7.10542735760101e-15\\
2.38073818279852	5.21804821573823e-15\\
2.38380614437429	5.55111512312579e-15\\
2.38687410595006	5.77315972805082e-15\\
2.38994206752583	6.10622663543837e-15\\
2.3930100291016	5.88418203051332e-15\\
2.39607799067737	2.88657986402541e-15\\
2.39914595225314	4.2188474935756e-15\\
2.40221391382891	1.55431223447522e-15\\
2.40528187540469	7.77156117237611e-16\\
nan	nan\\
2.414485760132	5.55111512312579e-16\\
2.41755372170777	1.33226762955019e-15\\
2.42062168328354	1.11022302462516e-16\\
2.42368964485931	1.33226762955019e-15\\
2.42675760643508	1.77635683940025e-15\\
2.42982556801086	1.99840144432529e-15\\
2.43289352958663	1.11022302462516e-15\\
2.43902945273817	2.66453525910038e-15\\
2.44209741431394	2.88657986402541e-15\\
2.44516537588971	2.88657986402541e-15\\
2.44823333746548	2.22044604925032e-15\\
2.45130129904125	1.99840144432529e-15\\
2.45436926061703	3.10862446895044e-15\\
2.46050518376857	2.22044604925032e-15\\
2.46357314534434	1.77635683940025e-15\\
2.46664110692011	1.33226762955019e-15\\
2.46970906849588	1.55431223447522e-15\\
2.47277703007165	6.66133814775095e-16\\
nan	nan\\
2.48504887637474	8.88178419700127e-16\\
2.48811683795051	1.66533453693774e-15\\
2.49425276110205	3.88578058618805e-15\\
2.49732072267782	3.21964677141295e-15\\
2.5003886842536	4.32986979603812e-15\\
2.50345664582937	4.8849813083507e-15\\
2.50652460740514	6.10622663543837e-15\\
2.50959256898091	6.55031584528841e-15\\
2.51266053055668	6.21724893790089e-15\\
2.51572849213245	5.99520433297584e-15\\
2.51879645370822	8.54871728961372e-15\\
2.52186441528399	9.54791801177633e-15\\
2.52493237685977	9.43689570931384e-15\\
2.52800033843554	9.10382880192629e-15\\
2.53720422316285	1.0769163338864e-14\\
2.54027218473862	1.24344978758018e-14\\
2.54334014631439	1.18793863634892e-14\\
2.54640810789016	1.19904086659517e-14\\
2.54947606946594	1.12132525487141e-14\\
2.55254403104171	1.34336985979644e-14\\
2.55561199261748	1.29896093881143e-14\\
2.55867995419325	1.08801856413266e-14\\
2.56174791576902	1.17683640610267e-14\\
2.56481587734479	1.23234755733393e-14\\
2.56788383892056	9.32587340685133e-15\\
2.57095180049633	1.24344978758018e-14\\
2.57401976207211	1.25455201782643e-14\\
2.57708772364788	1.14352971536391e-14\\
2.58015568522365	1.31006316905768e-14\\
2.58322364679942	1.16573417585642e-14\\
2.58629160837519	9.21485110438881e-15\\
2.58935956995096	9.65894031423887e-15\\
2.59242753152673	9.76996261670136e-15\\
2.5954954931025	8.10462807976363e-15\\
2.60163141625405	5.21804821573823e-15\\
2.60469937782982	5.88418203051332e-15\\
2.60776733940559	5.32907051820076e-15\\
2.61083530098136	3.77475828372554e-15\\
2.61390326255713	4.10782519111308e-15\\
2.6169712241329	5.44009282066327e-15\\
2.62003918570868	1.55431223447522e-15\\
2.62310714728445	3.33066907387547e-16\\
2.62617510886022	8.88178419700127e-16\\
2.62924307043599	3.10862446895044e-15\\
2.63231103201176	2.88657986402541e-15\\
2.63537899358753	2.44249065417535e-15\\
2.6384469551633	3.33066907387547e-16\\
2.64151491673907	3.10862446895044e-15\\
2.64765083989062	9.99200722162643e-15\\
2.65071880146639	8.88178419700126e-15\\
2.65378676304216	8.4376949871512e-15\\
2.65685472461793	1.13242748511766e-14\\
2.6599226861937	1.08801856413266e-14\\
2.66299064776947	1.13242748511766e-14\\
2.66605860934524	8.21565038222617e-15\\
2.67219453249679	1.22124532708767e-14\\
2.67526249407256	1.19904086659517e-14\\
2.67833045564833	1.26565424807268e-14\\
2.6813984172241	1.19904086659517e-14\\
2.68446637879987	1.11022302462516e-14\\
2.68753434037564	1.53210777398272e-14\\
2.69060230195142	1.11022302462516e-14\\
2.69367026352719	1.22124532708767e-14\\
2.69673822510296	1.44328993201271e-14\\
2.69980618667873	1.31006316905768e-14\\
2.7028741482545	1.15463194561017e-14\\
2.70594210983027	1.17683640610267e-14\\
2.70901007140604	1.11022302462516e-14\\
2.71207803298181	1.06581410364015e-14\\
2.71514599455758	9.99200722162643e-15\\
2.71821395613336	1.04360964314765e-14\\
2.72128191770913	9.10382880192629e-15\\
2.7243498792849	8.21565038222617e-15\\
2.72741784086067	6.66133814775095e-15\\
2.73048580243644	6.43929354282591e-15\\
2.73355376401221	5.99520433297584e-15\\
2.73662172558798	3.99680288865057e-15\\
2.74275764873953	2.44249065417535e-15\\
2.7458256103153	8.88178419700127e-16\\
nan	nan\\
2.75196153346684	1.66533453693774e-15\\
2.75502949504261	2.77555756156289e-15\\
2.75809745661838	2.66453525910038e-15\\
2.76116541819415	4.66293670342567e-15\\
2.76423337976992	6.55031584528841e-15\\
2.7673013413457	6.77236045021346e-15\\
2.77036930292147	8.10462807976363e-15\\
2.77343726449724	8.54871728961372e-15\\
2.77957318764878	1.23234755733393e-14\\
2.78264114922455	1.16573417585642e-14\\
2.78570911080032	1.19904086659517e-14\\
2.7887770723761	1.4210854715202e-14\\
2.79184503395187	1.54321000422897e-14\\
2.79491299552764	1.58761892521397e-14\\
2.79798095710341	1.78745906964651e-14\\
2.80104891867918	2.12052597703405e-14\\
2.80411688025495	1.720845688169e-14\\
2.80718484183072	1.84297022087776e-14\\
2.8102528034065	1.94289029309403e-14\\
2.81332076498227	1.65423230669148e-14\\
2.81638872655804	2.50910403565286e-14\\
2.81945668813381	2.08721928629529e-14\\
2.82252464970958	2.33146835171283e-14\\
2.82559261128535	1.99840144432529e-14\\
2.82866057286112	2.52020626589911e-14\\
2.83172853443689	1.98729921407903e-14\\
2.83479649601266	2.4535928844216e-14\\
2.83786445758844	2.04281036531029e-14\\
2.84093241916421	2.06501482580279e-14\\
2.84400038073998	2.1094237467878e-14\\
2.84706834231575	1.85407245112401e-14\\
2.85013630389152	2.05391259555654e-14\\
2.85320426546729	2.00950367457153e-14\\
2.85627222704306	1.84297022087776e-14\\
2.85934018861884	1.88737914186277e-14\\
2.86240815019461	1.38777878078145e-14\\
2.86547611177038	1.66533453693774e-14\\
2.86854407334615	1.73194791841525e-14\\
2.87161203492192	1.21014309684142e-14\\
2.87467999649769	1.02140518265515e-14\\
2.87774795807346	9.21485110438881e-15\\
2.88081591964924	5.88418203051332e-15\\
2.883883881225	8.54871728961372e-15\\
2.88695184280078	4.55191440096315e-15\\
2.89001980437655	3.33066907387547e-15\\
2.89308776595232	7.66053886991359e-15\\
2.89615572752809	3.33066907387547e-15\\
2.89922368910386	9.21485110438881e-15\\
2.90229165067963	1.33226762955019e-15\\
2.9053596122554	7.99360577730111e-15\\
2.90842757383118	3.10862446895044e-15\\
2.91149553540695	4.2188474935756e-15\\
2.91456349698272	6.43929354282591e-15\\
2.91763145855849	8.4376949871512e-15\\
2.92069942013426	2.33146835171283e-14\\
2.92376738171003	1.55431223447522e-14\\
2.9268353432858	1.53210777398272e-14\\
2.92990330486158	2.46469511466785e-14\\
2.93297126643735	1.77635683940025e-14\\
2.93603922801312	1.95399252334027e-14\\
2.93910718958889	1.95399252334027e-14\\
2.94217515116466	1.66533453693774e-14\\
2.94524311274043	2.90878432451791e-14\\
2.9483110743162	2.42028619368285e-14\\
2.95137903589197	3.24185123190545e-14\\
2.95444699746774	3.37507799486048e-14\\
2.95751495904352	3.41948691584548e-14\\
2.96058292061929	3.530509218308e-14\\
2.96365088219506	2.90878432451791e-14\\
2.96671884377083	3.66373598126301e-14\\
2.9697868053466	3.88578058618805e-14\\
2.97285476692237	3.50830475781549e-14\\
2.97592272849814	3.48610029732299e-14\\
2.97899069007392	3.64153152077052e-14\\
2.98205865164969	4.41868763800813e-14\\
2.98512661322546	4.08562073062058e-14\\
2.98819457480123	3.41948691584548e-14\\
2.991262536377	4.2188474935756e-14\\
2.99433049795277	4.55191440096315e-14\\
2.99739845952854	4.44089209850063e-14\\
3.00046642110431	4.9293902293357e-14\\
3.00353438268009	3.75255382323304e-14\\
3.00660234425586	4.26325641456059e-14\\
3.00967030583163	3.81916720471053e-14\\
3.0127382674074	4.75175454539568e-14\\
3.01580622898317	4.01900734914306e-14\\
3.01887419055894	3.68594044175552e-14\\
3.02194215213471	4.48530101948563e-14\\
3.02501011371048	4.55191440096315e-14\\
3.02807807528626	4.01900734914306e-14\\
3.03114603686203	4.8849813083507e-14\\
3.0342139984378	3.61932706027802e-14\\
3.03728196001357	4.26325641456059e-14\\
3.04034992158934	3.5971225997855e-14\\
3.04341788316511	3.64153152077052e-14\\
3.04648584474088	4.32986979603812e-14\\
3.04955380631666	3.73034936274052e-14\\
3.05262176789243	3.01980662698042e-14\\
3.0556897294682	2.99760216648792e-14\\
3.05875769104397	3.26405569239797e-14\\
3.06182565261974	3.01980662698042e-14\\
3.06489361419551	3.01980662698042e-14\\
3.06796157577128	2.28705943072782e-14\\
3.07102953734705	2.33146835171283e-14\\
3.07409749892282	2.57571741713036e-14\\
3.0771654604986	2.08721928629529e-14\\
3.08023342207437	2.44249065417535e-14\\
3.08330138365014	1.53210777398272e-14\\
3.08636934522591	1.88737914186277e-14\\
3.08943730680168	1.24344978758018e-14\\
3.09250526837745	2.06501482580279e-14\\
3.09557322995322	1.15463194561017e-14\\
3.098641191529	1.66533453693774e-14\\
3.10170915310477	9.99200722162643e-15\\
3.10477711468054	1.64313007644523e-14\\
3.10784507625631	1.19904086659517e-14\\
3.11091303783208	1.33226762955019e-14\\
3.11398099940785	1.22124532708767e-14\\
3.11704896098362	6.21724893790089e-15\\
3.12011692255939	5.32907051820076e-15\\
3.12318488413517	6.21724893790089e-15\\
3.12625284571094	4.2188474935756e-15\\
3.13238876886248	4.66293670342567e-15\\
3.13545673043825	6.21724893790089e-15\\
3.13852469201402	6.66133814775095e-16\\
3.14159265358979	1.99840144432529e-15\\
3.14466061516556	2.22044604925032e-16\\
3.14772857674134	2.22044604925032e-16\\
3.15079653831711	1.44328993201271e-15\\
3.15386449989288	1.22124532708767e-15\\
3.15693246146865	1.11022302462516e-15\\
3.16000042304442	2.88657986402541e-15\\
3.16306838462019	1.33226762955019e-15\\
3.16613634619596	1.99840144432529e-15\\
3.17227226934751	2.99760216648792e-15\\
3.17534023092328	2.44249065417535e-15\\
3.17840819249905	3.44169137633799e-15\\
3.18147615407482	4.10782519111308e-15\\
3.18761207722636	2.77555756156289e-15\\
3.19068003880213	1.77635683940025e-15\\
3.19374800037791	2.22044604925032e-15\\
3.19681596195368	2.33146835171283e-15\\
3.19988392352945	1.88737914186277e-15\\
3.20295188510522	2.44249065417535e-15\\
3.20601984668099	1.44328993201271e-15\\
3.20908780825676	4.44089209850063e-16\\
nan	nan\\
3.21829169298408	2.22044604925032e-16\\
3.22135965455985	1.33226762955019e-15\\
3.22442761613562	2.22044604925032e-15\\
3.22749557771139	2.88657986402541e-15\\
3.23056353928716	2.44249065417535e-15\\
3.23363150086293	2.88657986402541e-15\\
3.2366994624387	3.77475828372554e-15\\
3.23976742401447	3.77475828372554e-15\\
3.24283538559025	4.66293670342567e-15\\
3.24590334716602	5.32907051820076e-15\\
3.24897130874179	6.88338275267596e-15\\
3.25203927031756	6.21724893790089e-15\\
3.25510723189333	6.88338275267596e-15\\
3.2581751934691	7.99360577730111e-15\\
3.26124315504487	7.77156117237611e-15\\
3.26431111662064	9.32587340685133e-15\\
3.26737907819642	8.65973959207624e-15\\
3.27044703977219	1.06581410364015e-14\\
3.27351500134796	1.02140518265515e-14\\
3.27658296292373	9.10382880192629e-15\\
3.2796509244995	1.06581410364015e-14\\
3.28271888607527	1.11022302462516e-14\\
3.28578684765104	1.17683640610267e-14\\
3.28885480922681	1.22124532708767e-14\\
3.29192277080259	1.22124532708767e-14\\
3.29499073237836	1.04360964314765e-14\\
3.29805869395413	1.11022302462516e-14\\
3.3011266555299	1.22124532708767e-14\\
3.30419461710567	1.37667655053519e-14\\
3.31033054025721	1.13242748511766e-14\\
3.31339850183299	1.13242748511766e-14\\
3.31646646340876	1.15463194561017e-14\\
3.31953442498453	1.19904086659517e-14\\
3.3226023865603	1.28785870856518e-14\\
3.32567034813607	1.31006316905768e-14\\
3.32873830971184	1.15463194561017e-14\\
3.33180627128761	1.22124532708767e-14\\
3.33487423286338	1.13242748511766e-14\\
3.33794219443916	1.13242748511766e-14\\
3.34101015601493	9.76996261670136e-15\\
3.3440781175907	9.76996261670136e-15\\
3.34714607916647	1.06581410364015e-14\\
3.35021404074224	8.21565038222617e-15\\
3.35328200231801	9.54791801177633e-15\\
3.35634996389378	8.4376949871512e-15\\
3.35941792546955	7.77156117237611e-15\\
3.36248588704533	7.54951656745108e-15\\
3.3655538486211	7.10542735760101e-15\\
3.36862181019687	7.54951656745108e-15\\
3.37168977177264	7.32747196252602e-15\\
3.37475773334841	6.66133814775095e-15\\
3.37782569492418	7.54951656745108e-15\\
3.38089365649995	5.99520433297584e-15\\
3.38396161807573	6.43929354282591e-15\\
3.3870295796515	4.8849813083507e-15\\
3.39009754122727	3.33066907387547e-15\\
3.39316550280304	4.2188474935756e-15\\
3.39623346437881	1.99840144432529e-15\\
3.39930142595458	2.44249065417535e-15\\
3.40236938753035	3.33066907387547e-15\\
3.40543734910612	2.44249065417535e-15\\
3.40850531068189	2.44249065417535e-15\\
3.41157327225767	1.11022302462516e-15\\
3.41464123383344	1.33226762955019e-15\\
3.41770919540921	2.22044604925032e-16\\
nan	nan\\
3.43304900328807	2.22044604925032e-16\\
3.43611696486384	1.11022302462516e-15\\
3.43918492643961	4.44089209850063e-16\\
nan	nan\\
3.44838881116692	9.99200722162643e-16\\
3.45145677274269	1.33226762955019e-15\\
3.45452473431846	1.33226762955019e-15\\
3.45759269589423	1.44328993201271e-15\\
3.46372861904578	1.22124532708767e-15\\
3.46679658062155	9.99200722162643e-16\\
3.46986454219732	1.55431223447522e-15\\
3.47293250377309	1.44328993201271e-15\\
3.47600046534886	1.11022302462516e-15\\
3.47906842692463	9.99200722162643e-16\\
3.48213638850041	1.22124532708767e-15\\
3.48520435007618	6.66133814775095e-16\\
3.48827231165195	9.99200722162643e-16\\
3.49134027322772	1.11022302462516e-15\\
3.49440823480349	3.33066907387547e-16\\
nan	nan\\
3.57417523577355	4.44089209850063e-16\\
3.57724319734931	2.1094237467878e-15\\
3.58031115892509	7.77156117237611e-16\\
3.58337912050086	1.22124532708767e-15\\
3.58644708207663	1.22124532708767e-15\\
3.59258300522817	2.99760216648792e-15\\
3.59565096680394	2.55351295663786e-15\\
3.60178688995549	2.77555756156289e-15\\
3.60485485153126	2.77555756156289e-15\\
3.60792281310703	3.21964677141295e-15\\
3.6109907746828	2.77555756156289e-15\\
3.61405873625857	3.55271367880051e-15\\
3.62019465941011	3.10862446895044e-15\\
3.62326262098589	1.99840144432529e-15\\
3.62633058256166	4.44089209850063e-15\\
3.62939854413743	3.88578058618805e-15\\
3.6324665057132	4.32986979603812e-15\\
3.63553446728897	3.55271367880051e-15\\
3.64167039044051	5.77315972805082e-15\\
3.64473835201628	3.21964677141295e-15\\
3.65087427516783	2.55351295663786e-15\\
3.6539422367436	2.99760216648792e-15\\
3.65701019831937	2.99760216648792e-15\\
3.66007815989514	1.88737914186277e-15\\
3.66314612147091	2.44249065417535e-15\\
3.66621408304668	2.1094237467878e-15\\
3.66928204462245	2.99760216648792e-15\\
3.67235000619823	6.66133814775095e-16\\
3.675417967774	1.99840144432529e-15\\
3.67848592934977	1.11022302462516e-15\\
3.68155389092554	1.11022302462516e-15\\
3.68462185250131	4.44089209850063e-15\\
3.68768981407708	2.66453525910038e-15\\
3.69075777565285	2.88657986402541e-15\\
3.69382573722862	4.2188474935756e-15\\
3.6968936988044	3.55271367880051e-15\\
3.69996166038017	5.10702591327573e-15\\
3.70302962195594	5.55111512312579e-15\\
3.70609758353171	1.08801856413266e-14\\
3.70916554510748	8.88178419700126e-15\\
3.71223350668325	9.10382880192629e-15\\
3.71530146825902	9.99200722162643e-15\\
3.71836942983479	1.33226762955019e-14\\
3.72143739141057	1.31006316905768e-14\\
3.72450535298634	1.44328993201271e-14\\
3.72757331456211	1.64313007644523e-14\\
3.73064127613788	2.06501482580279e-14\\
3.73370923771365	1.90958360235527e-14\\
3.73677719928942	2.02060590481779e-14\\
3.73984516086519	2.35367281220533e-14\\
3.74291312244097	2.33146835171283e-14\\
3.74598108401674	2.77555756156289e-14\\
3.74904904559251	2.19824158875781e-14\\
3.75211700716828	2.46469511466785e-14\\
3.75518496874405	3.06421554796543e-14\\
3.75825293031982	2.73114864057789e-14\\
3.76132089189559	2.30926389122033e-14\\
3.76438885347136	2.81996648254789e-14\\
3.76745681504713	2.93098878501041e-14\\
3.77052477662291	2.99760216648792e-14\\
3.77359273819868	2.81996648254789e-14\\
3.77666069977445	3.61932706027802e-14\\
3.77972866135022	3.19744231092045e-14\\
3.78279662292599	2.95319324550292e-14\\
3.78586458450176	3.41948691584548e-14\\
3.78893254607753	3.55271367880051e-14\\
3.79200050765331	3.04201108747293e-14\\
3.79506846922908	3.26405569239797e-14\\
3.79813643080485	3.15303338993544e-14\\
3.80120439238062	3.15303338993544e-14\\
3.80427235395639	3.10862446895044e-14\\
3.80734031553216	3.44169137633799e-14\\
3.8134762386837	2.81996648254789e-14\\
3.81654420025948	3.19744231092045e-14\\
3.81961216183525	2.93098878501041e-14\\
3.82268012341102	2.99760216648792e-14\\
3.82574808498679	2.77555756156289e-14\\
3.82881604656256	2.8421709430404e-14\\
3.8349519697141	2.62012633811537e-14\\
3.83801993128987	2.55351295663786e-14\\
3.84108789286565	2.53130849614536e-14\\
3.84415585444142	2.26485497023531e-14\\
3.84722381601719	2.17603712826531e-14\\
3.85029177759296	2.19824158875781e-14\\
3.8564277007445	1.75415237890775e-14\\
3.85949566232027	1.79856129989275e-14\\
3.86256362389604	1.15463194561017e-14\\
3.86563158547182	9.10382880192629e-15\\
3.86869954704759	1.04360964314765e-14\\
3.87176750862336	8.88178419700126e-15\\
3.87483547019913	7.99360577730111e-15\\
3.8779034317749	9.99200722162643e-15\\
3.88097139335067	6.43929354282591e-15\\
3.88403935492644	5.99520433297584e-15\\
3.88710731650221	4.8849813083507e-15\\
3.89017527807799	5.32907051820076e-15\\
3.89324323965376	2.22044604925032e-15\\
3.89631120122953	3.99680288865057e-15\\
3.8993791628053	2.66453525910038e-15\\
3.90244712438107	2.22044604925032e-16\\
3.90551508595684	2.55351295663786e-15\\
3.90858304753261	2.66453525910038e-15\\
3.91165100910839	1.77635683940025e-15\\
3.91471897068416	2.88657986402541e-15\\
3.9208548938357	4.55191440096315e-15\\
3.92392285541147	4.66293670342567e-15\\
3.92699081698724	4.99600361081321e-15\\
3.93005877856301	3.44169137633799e-15\\
3.93312674013878	5.10702591327573e-15\\
3.93619470171456	5.32907051820076e-15\\
3.93926266329033	5.10702591327573e-15\\
3.9423306248661	6.21724893790089e-15\\
3.94539858644187	4.66293670342567e-15\\
3.94846654801764	4.2188474935756e-15\\
3.95153450959341	2.66453525910038e-15\\
3.95460247116918	3.77475828372554e-15\\
3.95767043274495	2.99760216648792e-15\\
3.96073839432073	2.88657986402541e-15\\
3.9638063558965	2.88657986402541e-15\\
3.96687431747227	1.88737914186277e-15\\
3.96994227904804	9.99200722162643e-16\\
nan	nan\\
3.97914616377535	4.44089209850063e-16\\
3.98221412535112	1.33226762955019e-15\\
3.9852820869269	1.33226762955019e-15\\
3.98835004850267	2.22044604925032e-15\\
3.99448597165421	3.10862446895044e-15\\
4.00062189480575	3.99680288865057e-15\\
4.00368985638152	4.44089209850063e-15\\
4.0067578179573	4.44089209850063e-15\\
4.00982577953307	4.8849813083507e-15\\
4.01289374110884	4.44089209850063e-15\\
4.01902966426038	4.8849813083507e-15\\
4.02209762583615	5.55111512312579e-15\\
4.02516558741192	4.2188474935756e-15\\
4.02823354898769	4.44089209850063e-15\\
4.03130151056347	4.8849813083507e-15\\
4.03436947213924	3.55271367880051e-15\\
4.03743743371501	3.55271367880051e-15\\
4.04050539529078	2.88657986402541e-15\\
4.04357335686655	2.22044604925032e-15\\
4.04664131844232	3.10862446895044e-15\\
4.04970928001809	8.88178419700127e-16\\
4.05277724159386	6.66133814775095e-16\\
4.05584520316964	2.1094237467878e-15\\
4.05891316474541	4.44089209850063e-16\\
4.06198112632118	2.1094237467878e-15\\
4.06504908789695	1.77635683940025e-15\\
4.06811704947272	1.55431223447522e-15\\
4.07118501104849	3.55271367880051e-15\\
4.07425297262426	3.88578058618805e-15\\
4.07732093420003	5.55111512312579e-15\\
4.08038889577581	4.2188474935756e-15\\
4.08345685735158	5.66213742558831e-15\\
4.08652481892735	4.55191440096315e-15\\
4.08959278050312	4.99600361081321e-15\\
4.09266074207889	4.77395900588817e-15\\
4.09572870365466	5.44009282066327e-15\\
4.09879666523043	5.55111512312579e-15\\
4.1018646268062	5.99520433297584e-15\\
4.10493258838198	6.21724893790089e-15\\
4.10800054995775	6.88338275267596e-15\\
4.11106851153352	6.55031584528841e-15\\
4.11413647310929	6.9944050551385e-15\\
4.11720443468506	5.99520433297584e-15\\
4.12027239626083	4.77395900588817e-15\\
4.1233403578366	5.21804821573823e-15\\
4.12640831941238	3.44169137633799e-15\\
4.12947628098815	4.10782519111308e-15\\
4.13561220413969	2.88657986402541e-15\\
4.13868016571546	1.66533453693774e-15\\
4.144816088867	1.11022302462516e-15\\
nan	nan\\
4.15095201201854	8.88178419700127e-16\\
4.15401997359432	1.11022302462516e-15\\
4.15708793517009	2.44249065417535e-15\\
4.16015589674586	2.22044604925032e-15\\
4.16322385832163	3.10862446895044e-15\\
4.1662918198974	3.33066907387547e-15\\
4.16935978147317	2.66453525910038e-15\\
4.17242774304894	3.55271367880051e-15\\
4.17549570462472	4.44089209850063e-15\\
4.17856366620049	3.99680288865057e-15\\
4.18163162777626	3.99680288865057e-15\\
4.18469958935203	3.77475828372554e-15\\
4.1877675509278	4.66293670342567e-15\\
4.19083551250357	3.55271367880051e-15\\
4.19390347407934	4.44089209850063e-15\\
4.19697143565512	3.10862446895044e-15\\
4.20003939723089	2.88657986402541e-15\\
4.20310735880666	1.77635683940025e-15\\
4.20617532038243	2.44249065417535e-15\\
4.2092432819582	1.33226762955019e-15\\
4.21231124353397	1.33226762955019e-15\\
4.21537920510974	8.88178419700127e-16\\
nan	nan\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	1.11022302462516e-15\\
4.22765105141283	1.77635683940025e-15\\
4.2307190129886	1.99840144432529e-15\\
4.23378697456437	1.22124532708767e-15\\
4.23685493614014	2.33146835171283e-15\\
4.23992289771591	2.55351295663786e-15\\
4.24299085929168	2.44249065417535e-15\\
4.24605882086746	2.66453525910038e-15\\
4.24912678244323	2.33146835171283e-15\\
4.252194744019	2.55351295663786e-15\\
4.25526270559477	2.33146835171283e-15\\
4.26139862874631	1.33226762955019e-15\\
4.26446659032208	1.11022302462516e-15\\
4.26753455189785	5.55111512312579e-16\\
nan	nan\\
4.27673843662517	8.88178419700127e-16\\
4.27980639820094	1.33226762955019e-15\\
4.28287435977671	1.55431223447522e-15\\
4.28594232135248	2.22044604925032e-15\\
4.28901028292825	2.66453525910038e-15\\
4.2951462060798	3.10862446895044e-15\\
4.30128212923134	3.10862446895044e-15\\
4.30435009080711	3.77475828372554e-15\\
4.30741805238288	3.10862446895044e-15\\
4.31048601395865	2.44249065417535e-15\\
4.31355397553442	2.44249065417535e-15\\
4.3166219371102	1.33226762955019e-15\\
4.31968989868597	2.22044604925032e-16\\
4.32275786026174	1.22124532708767e-15\\
4.32582582183751	2.1094237467878e-15\\
4.32889378341328	2.55351295663786e-15\\
4.33196174498905	3.33066907387547e-15\\
4.33502970656482	5.32907051820076e-15\\
4.33809766814059	5.88418203051332e-15\\
4.34116562971636	6.88338275267596e-15\\
4.34423359129214	7.43849426498856e-15\\
4.34730155286791	6.88338275267596e-15\\
4.35036951444368	7.99360577730111e-15\\
4.35343747601945	8.88178419700126e-15\\
4.36264136074676	7.21644966006353e-15\\
4.36570932232254	7.10542735760101e-15\\
4.36877728389831	6.55031584528841e-15\\
4.37491320704985	5.10702591327573e-15\\
4.38104913020139	3.21964677141295e-15\\
4.38411709177716	2.33146835171283e-15\\
4.38718505335294	1.44328993201271e-15\\
4.3902530149287	5.55111512312579e-16\\
nan	nan\\
4.40252486123179	1.11022302462516e-16\\
4.40559282280756	1.22124532708767e-15\\
4.40866078438333	5.55111512312579e-16\\
4.4117287459591	6.66133814775095e-16\\
4.42093263068642	3.66373598126301e-15\\
4.42400059226219	3.44169137633799e-15\\
4.42706855383796	3.99680288865057e-15\\
4.43013651541373	6.21724893790089e-15\\
4.4332044769895	6.66133814775095e-15\\
4.43627243856528	5.66213742558831e-15\\
4.43934040014105	4.2188474935756e-15\\
4.44240836171682	4.77395900588817e-15\\
4.44547632329259	4.32986979603812e-15\\
4.44854428486836	3.33066907387547e-15\\
4.45161224644413	1.77635683940025e-15\\
4.4546802080199	6.66133814775095e-16\\
4.45774816959567	1.99840144432529e-15\\
4.46081613117144	4.2188474935756e-15\\
4.46388409274722	6.88338275267596e-15\\
4.46695205432299	6.77236045021346e-15\\
4.47002001589876	8.21565038222617e-15\\
4.47308797747453	8.10462807976363e-15\\
4.4761559390503	1.06581410364015e-14\\
4.47922390062607	5.32907051820076e-15\\
4.48229186220184	6.10622663543837e-15\\
4.48535982377762	5.77315972805082e-15\\
4.48842778535339	1.44328993201271e-15\\
4.49149574692916	2.22044604925032e-16\\
4.49456370850493	3.44169137633799e-15\\
4.4976316700807	5.77315972805082e-15\\
4.50069963165647	7.10542735760101e-15\\
4.50376759323224	7.54951656745108e-15\\
4.50683555480801	7.54951656745108e-15\\
4.50990351638379	6.21724893790089e-15\\
4.51297147795956	3.99680288865057e-15\\
nan	nan\\
4.5191074011111	4.32986979603812e-15\\
4.52217536268687	9.32587340685133e-15\\
4.52524332426264	1.31006316905768e-14\\
4.52831128583841	1.57651669496772e-14\\
4.53137924741418	1.59872115546022e-14\\
4.53444720898996	1.40998324127395e-14\\
4.53751517056573	8.88178419700126e-15\\
4.5405831321415	6.66133814775095e-16\\
4.54365109371727	1.06581410364015e-14\\
4.54671905529304	2.27595720048157e-14\\
4.54978701686881	3.45279360658423e-14\\
4.55285497844458	4.40758540776187e-14\\
4.55592294002036	4.77395900588816e-14\\
4.55899090159613	4.31876756579185e-14\\
4.5620588631719	2.79776202205539e-14\\
nan	nan\\
4.56819478632344	3.98570065840431e-14\\
4.57126274789921	8.72635297355373e-14\\
4.57433070947498	1.37334588146132e-13\\
4.57739867105075	1.80189196896663e-13\\
4.58046663262652	2.01949568179316e-13\\
4.5835345942023	1.88293824976427e-13\\
4.58660255577807	1.24789067967868e-13\\
4.58967051735384	5.55111512312579e-16\\
4.59273847892961	1.9195756095769e-13\\
4.59580644050538	4.39426273146636e-13\\
4.59887440208115	7.158718062783e-13\\
4.60194236365692	9.70334923522388e-13\\
4.6050103252327	1.12587716927237e-12\\
4.60807828680847	1.08879572024989e-12\\
4.61114624838424	7.47402140177655e-13\\
nan	nan\\
4.61728217153578	1.21547216735962e-12\\
4.62035013311155	2.88158386041459e-12\\
4.62341809468732	4.85211870682178e-12\\
4.62648605626309	6.79589717833552e-12\\
4.62955401783887	8.15669753961857e-12\\
4.63262197941464	8.14315281871814e-12\\
4.63568994099041	5.77038417048924e-12\\
nan	nan\\
4.64182586414195	1.00137675929091e-11\\
4.64489382571772	2.45196085657539e-11\\
4.64796178729349	4.2617687157076e-11\\
4.65102974886926	6.15999473652096e-11\\
4.65409771044504	7.62877538917905e-11\\
4.65716567202081	7.85574938433342e-11\\
4.66023363359658	5.74071901127126e-11\\
nan	nan\\
4.66636955674812	1.05725095345122e-10\\
4.66943751832389	2.66291877437652e-10\\
4.67250547989966	4.75390948828646e-10\\
4.67557344147543	7.04251656991062e-10\\
4.67864140305121	8.91129725566488e-10\\
4.68170936462698	9.334921724502e-10\\
4.68477732620275	6.89637014161804e-10\\
nan	nan\\
4.69091324935429	1.25995791577793e-09\\
4.69398121093006	3.08904557488888e-09\\
4.69704917250583	5.24718624106414e-09\\
4.70011713408161	7.17829684582227e-09\\
4.70318509565738	8.07537881009069e-09\\
4.70625305723315	7.18252046727486e-09\\
4.70932101880892	4.2744989492416e-09\\
nan	nan\\
4.71545694196046	4.29125859846557e-09\\
4.71852490353623	7.23898235799326e-09\\
4.721592865112	8.1708733112862e-09\\
4.72466082668778	7.29183469161397e-09\\
4.72772878826355	5.35130029177823e-09\\
4.73079674983932	3.16287540602644e-09\\
4.73386471141509	1.29521426917023e-09\\
4.73693267299086	4.57411886145564e-14\\
4.74000063456663	7.14771797305502e-10\\
4.7430685961424	9.71478897326962e-10\\
4.74613655771817	9.31246302293687e-10\\
4.74920451929395	7.39056149612337e-10\\
4.75227248086972	5.01011121478712e-10\\
4.75534044244549	2.81859646733551e-10\\
4.75840840402126	1.12397202656212e-10\\
nan	nan\\
4.7645443271728	6.15819617522107e-11\\
4.76761228874857	8.46589465197665e-11\\
4.77068025032434	8.26001489429018e-11\\
4.77374821190012	6.70177247030779e-11\\
4.77681617347589	4.65928406967463e-11\\
4.77988413505166	2.69418931608811e-11\\
4.78295209662743	1.10603748382232e-11\\
nan	nan\\
4.78908801977897	6.44084785506038e-12\\
4.79215598135474	9.14013309483151e-12\\
4.79522394293051	9.20641340940165e-12\\
4.79829190450629	7.71527286502761e-12\\
4.80135986608206	5.54378765116326e-12\\
4.80442782765783	3.31357163929624e-12\\
4.8074957892336	1.40465417075575e-12\\
4.81056375080937	4.44089209850063e-16\\
4.81363171238514	8.76188011034173e-13\\
4.81669967396091	1.28386190567653e-12\\
4.81976763553669	1.33981714611764e-12\\
4.82283559711246	1.16284759599239e-12\\
4.82590355868823	8.6364249085591e-13\\
4.828971520264	5.36792832406263e-13\\
4.83203948183977	2.35478303522995e-13\\
nan	nan\\
4.83817540499131	1.5754064719431e-13\\
4.84124336656708	2.40252262528884e-13\\
4.84431132814285	2.59792187762286e-13\\
4.84737928971863	2.34701147405758e-13\\
4.8504472512944	1.818545314336e-13\\
4.85351521287017	1.18349774425042e-13\\
4.85658317444594	5.5733195836183e-14\\
4.85965113602171	1.66533453693774e-15\\
4.86271909759748	3.61932706027802e-14\\
4.86578705917325	5.95079541199083e-14\\
4.86885502074903	6.73905375947469e-14\\
4.8719229823248	6.36157793110214e-14\\
4.87499094390057	5.34017274844701e-14\\
4.87805890547634	3.76365605347929e-14\\
4.88112686705211	2.00950367457153e-14\\
4.88419482862788	3.88578058618805e-15\\
4.88726279020365	9.43689570931384e-15\\
4.89033075177943	1.78745906964651e-14\\
4.8933987133552	2.25375273998907e-14\\
4.89646667493097	2.24265050974281e-14\\
4.89953463650674	1.93178806284777e-14\\
4.90260259808251	1.40998324127395e-14\\
4.90567055965828	6.9944050551385e-15\\
nan	nan\\
4.91180648280982	6.88338275267596e-15\\
4.91487444438559	1.21014309684142e-14\\
4.91794240596137	1.59872115546022e-14\\
4.92101036753714	1.90958360235527e-14\\
4.92407832911291	1.92068583260152e-14\\
4.92714629068868	1.83186799063151e-14\\
4.93021425226445	1.58761892521397e-14\\
4.93328221384022	1.08801856413266e-14\\
4.93635017541599	8.88178419700126e-15\\
4.93941813699177	3.33066907387547e-15\\
4.94248609856754	5.55111512312579e-16\\
4.94555406014331	4.2188474935756e-15\\
4.94862202171908	8.32667268468868e-15\\
4.95168998329485	1.06581410364015e-14\\
4.95475794487062	1.16573417585642e-14\\
4.95782590644639	1.21014309684142e-14\\
4.96089386802216	1.14352971536391e-14\\
4.96396182959793	1.17683640610267e-14\\
4.97623367590102	4.32986979603812e-15\\
4.97930163747679	2.22044604925032e-15\\
nan	nan\\
4.98543756062833	5.55111512312579e-16\\
4.98850552220411	2.88657986402541e-15\\
4.99157348377988	3.33066907387547e-15\\
4.99464144535565	3.10862446895044e-15\\
4.99770940693142	2.66453525910038e-15\\
5.00077736850719	2.44249065417535e-15\\
5.00384533008296	1.33226762955019e-15\\
5.00691329165873	5.55111512312579e-16\\
5.01304921481027	2.55351295663786e-15\\
5.01611717638605	4.32986979603812e-15\\
5.01918513796182	4.99600361081321e-15\\
5.02225309953759	6.88338275267596e-15\\
5.02532106111336	7.54951656745108e-15\\
5.02838902268913	8.99280649946376e-15\\
5.0314569842649	8.54871728961372e-15\\
5.03452494584067	9.43689570931384e-15\\
5.03759290741645	8.88178419700126e-15\\
5.04066086899222	8.65973959207624e-15\\
5.04679679214376	7.77156117237611e-15\\
5.04986475371953	6.21724893790089e-15\\
5.0529327152953	6.21724893790089e-15\\
5.05600067687107	4.8849813083507e-15\\
5.05906863844685	4.2188474935756e-15\\
5.06213660002262	3.10862446895044e-15\\
5.06520456159839	1.99840144432529e-15\\
5.06827252317416	1.55431223447522e-15\\
5.07134048474993	8.88178419700127e-16\\
nan	nan\\
5.08668029262879	6.66133814775095e-16\\
5.09281621578033	1.77635683940025e-15\\
5.0958841773561	2.44249065417535e-15\\
5.09895213893187	3.10862446895044e-15\\
5.10202010050764	4.66293670342567e-15\\
5.10508806208341	5.32907051820076e-15\\
5.10815602365919	5.10702591327573e-15\\
5.11429194681073	8.88178419700126e-15\\
5.1173599083865	1.02140518265515e-14\\
5.12042786996227	8.21565038222617e-15\\
5.12349583153804	1.08801856413266e-14\\
5.12656379311381	1.04360964314765e-14\\
5.12963175468959	1.22124532708767e-14\\
5.13269971626536	1.13242748511766e-14\\
5.13576767784113	1.11022302462516e-14\\
5.1388356394169	1.15463194561017e-14\\
5.14190360099267	1.11022302462516e-14\\
5.14497156256844	1.35447209004269e-14\\
5.14803952414421	1.17683640610267e-14\\
5.15110748571998	1.19904086659517e-14\\
5.1603113704473	5.32907051820076e-15\\
5.16337933202307	7.77156117237611e-15\\
5.16644729359884	5.32907051820076e-15\\
5.16951525517461	4.66293670342567e-15\\
5.17258321675038	2.22044604925032e-15\\
5.17565117832615	1.55431223447522e-15\\
5.17871913990193	1.55431223447522e-15\\
nan	nan\\
5.18485506305347	2.99760216648792e-15\\
5.18792302462924	5.77315972805082e-15\\
5.19099098620501	4.99600361081321e-15\\
5.19405894778078	4.10782519111308e-15\\
5.19712690935655	6.77236045021346e-15\\
5.20019487093232	6.55031584528841e-15\\
5.20326283250809	9.54791801177633e-15\\
5.20633079408387	6.10622663543837e-15\\
5.20939875565964	8.88178419700126e-15\\
5.21246671723541	7.88258347483861e-15\\
5.21553467881118	8.65973959207624e-15\\
5.21860264038695	1.03250741290139e-14\\
5.22167060196272	7.77156117237611e-15\\
5.22473856353849	7.43849426498856e-15\\
5.22780652511427	8.21565038222617e-15\\
5.23394244826581	7.99360577730111e-15\\
5.23701040984158	7.32747196252602e-15\\
5.24007837141735	7.10542735760101e-15\\
5.24314633299312	5.21804821573823e-15\\
5.24621429456889	5.32907051820076e-15\\
5.24928225614466	4.2188474935756e-15\\
5.25235021772044	4.99600361081321e-15\\
5.25541817929621	2.55351295663786e-15\\
5.25848614087198	2.44249065417535e-15\\
5.26155410244775	2.55351295663786e-15\\
5.26462206402352	1.99840144432529e-15\\
5.26769002559929	3.33066907387547e-16\\
nan	nan\\
5.27996187190238	2.22044604925032e-16\\
5.28302983347815	1.33226762955019e-15\\
5.28609779505392	1.11022302462516e-15\\
5.28916575662969	1.11022302462516e-15\\
5.29223371820546	4.44089209850063e-16\\
nan	nan\\
5.33211721869049	8.88178419700127e-16\\
5.33518518026626	1.66533453693774e-15\\
5.33825314184203	1.99840144432529e-15\\
5.3413211034178	2.1094237467878e-15\\
5.34438906499357	1.99840144432529e-15\\
5.34745702656935	2.55351295663786e-15\\
5.35052498814512	2.99760216648792e-15\\
5.35359294972089	2.44249065417535e-15\\
5.35666091129666	3.21964677141295e-15\\
5.3627968344482	3.44169137633799e-15\\
5.36586479602397	3.44169137633799e-15\\
5.36893275759974	3.88578058618805e-15\\
5.37200071917552	3.66373598126301e-15\\
5.37506868075129	3.55271367880051e-15\\
5.37813664232706	3.21964677141295e-15\\
5.38120460390283	3.33066907387547e-15\\
5.3842725654786	2.99760216648792e-15\\
5.38734052705437	3.66373598126301e-15\\
5.39040848863014	2.88657986402541e-15\\
5.39347645020591	3.21964677141295e-15\\
5.39654441178169	2.44249065417535e-15\\
5.39961237335746	2.55351295663786e-15\\
5.40268033493323	2.55351295663786e-15\\
5.405748296509	2.22044604925032e-15\\
5.40881625808477	2.33146835171283e-15\\
5.41495218123631	1.55431223447522e-15\\
5.41802014281208	9.99200722162643e-16\\
5.42108810438786	1.44328993201271e-15\\
5.42415606596363	9.99200722162643e-16\\
nan	nan\\
5.51926287481254	8.88178419700127e-16\\
5.52233083638831	1.11022302462516e-15\\
5.52539879796408	1.99840144432529e-15\\
5.52846675953985	4.44089209850063e-16\\
nan	nan\\
5.53460268269139	9.99200722162643e-16\\
5.53767064426716	1.44328993201271e-15\\
5.54073860584294	9.99200722162643e-16\\
nan	nan\\
5.54994249057025	9.99200722162643e-16\\
5.55301045214602	1.11022302462516e-15\\
5.55607841372179	7.77156117237611e-16\\
5.55914637529756	1.11022302462516e-15\\
5.56221433687334	7.77156117237611e-16\\
5.56528229844911	7.77156117237611e-16\\
5.56835026002488	1.33226762955019e-15\\
5.57141822160065	1.22124532708767e-15\\
5.57448618317642	5.55111512312579e-16\\
nan	nan\\
5.76469980087424	8.88178419700127e-16\\
5.76776776245001	1.33226762955019e-15\\
5.77083572402578	1.55431223447522e-15\\
5.77390368560155	1.55431223447522e-15\\
5.77697164717732	1.77635683940025e-15\\
5.7800396087531	1.77635683940025e-15\\
5.78310757032887	2.44249065417535e-15\\
5.78617553190464	1.77635683940025e-15\\
5.78924349348041	3.10862446895044e-15\\
5.79231145505618	2.22044604925032e-15\\
5.79844737820772	3.55271367880051e-15\\
5.8015153397835	3.10862446895044e-15\\
5.80458330135927	4.2188474935756e-15\\
5.80765126293504	3.55271367880051e-15\\
5.81071922451081	3.77475828372554e-15\\
5.81378718608658	4.66293670342567e-15\\
5.81685514766235	4.66293670342567e-15\\
5.81992310923812	5.55111512312579e-15\\
5.82299107081389	4.66293670342567e-15\\
5.83219495554121	5.32907051820076e-15\\
5.83833087869275	6.66133814775095e-15\\
5.84139884026852	5.55111512312579e-15\\
5.84753476342006	6.88338275267596e-15\\
5.85060272499584	6.66133814775095e-15\\
5.85367068657161	6.21724893790089e-15\\
5.85673864814738	6.43929354282591e-15\\
5.85980660972315	5.99520433297584e-15\\
5.86287457129892	6.21724893790089e-15\\
5.86594253287469	7.77156117237611e-15\\
5.86901049445046	5.32907051820076e-15\\
5.87207845602624	5.99520433297584e-15\\
5.87514641760201	5.55111512312579e-15\\
5.87821437917778	4.8849813083507e-15\\
5.88128234075355	5.10702591327573e-15\\
5.88435030232932	6.66133814775095e-15\\
5.88741826390509	5.32907051820076e-15\\
5.89048622548086	3.77475828372554e-15\\
5.89355418705663	3.99680288865057e-15\\
5.8966221486324	5.55111512312579e-15\\
5.89969011020818	5.77315972805082e-15\\
5.90275807178395	6.66133814775095e-15\\
5.90582603335972	3.33066907387547e-15\\
5.90889399493549	3.55271367880051e-15\\
5.91196195651126	6.21724893790089e-15\\
5.91502991808703	3.55271367880051e-15\\
5.9180978796628	2.66453525910038e-15\\
5.92116584123858	1.77635683940025e-15\\
5.92423380281435	1.77635683940025e-15\\
nan	nan\\
5.93036972596589	2.88657986402541e-15\\
nan	nan\\
5.95184545699629	2.99760216648792e-15\\
5.95491341857206	1.99840144432529e-15\\
5.9610493417236	5.21804821573823e-15\\
5.96411730329937	5.21804821573823e-15\\
5.96718526487514	6.3282712403634e-15\\
5.97025322645092	5.21804821573823e-15\\
5.97332118802669	8.4376949871512e-15\\
5.97945711117823	3.21964677141295e-15\\
5.982525072754	6.43929354282591e-15\\
5.98559303432977	5.32907051820076e-15\\
5.99172895748132	9.65894031423887e-15\\
5.99479691905709	6.43929354282591e-15\\
5.99786488063286	1.06581410364015e-14\\
6.00093284220863	9.65894031423887e-15\\
6.0040008037844	8.54871728961372e-15\\
6.00706876536017	9.54791801177633e-15\\
6.01013672693594	8.4376949871512e-15\\
6.01320468851171	8.4376949871512e-15\\
6.01627265008749	1.0547118733939e-14\\
6.01934061166326	1.0547118733939e-14\\
6.02240857323903	1.04360964314765e-14\\
6.0254765348148	1.14352971536391e-14\\
6.02854449639057	1.14352971536391e-14\\
6.03161245796634	8.21565038222617e-15\\
6.03468041954211	8.21565038222617e-15\\
6.03774838111788	1.12132525487141e-14\\
6.04081634269366	1.01030295240889e-14\\
6.0469522658452	9.88098491916387e-15\\
6.05002022742097	1.17683640610267e-14\\
6.05308818899674	1.16573417585642e-14\\
6.05615615057251	8.65973959207624e-15\\
6.05922411214828	8.54871728961372e-15\\
6.06229207372405	1.13242748511766e-14\\
6.06536003529983	1.02140518265515e-14\\
6.0684279968756	4.55191440096315e-15\\
6.07149595845137	8.21565038222617e-15\\
6.07456392002714	1.0769163338864e-14\\
6.07763188160291	1.06581410364015e-14\\
6.08069984317868	8.65973959207624e-15\\
6.08376780475445	1.11022302462516e-14\\
6.08683576633022	7.54951656745108e-15\\
6.09297168948177	7.32747196252602e-15\\
6.09603965105754	7.99360577730111e-15\\
6.09910761263331	9.43689570931384e-15\\
6.10217557420908	6.21724893790089e-15\\
6.10524353578485	5.32907051820076e-15\\
6.11137945893639	7.99360577730111e-15\\
6.11444742051217	4.99600361081321e-15\\
6.11751538208794	2.1094237467878e-15\\
6.12058334366371	5.44009282066327e-15\\
6.12671926681525	5.21804821573823e-15\\
6.12978722839102	4.44089209850063e-15\\
6.13285518996679	4.8849813083507e-15\\
6.13592315154257	2.44249065417535e-15\\
6.13899111311834	4.66293670342567e-15\\
6.14205907469411	3.99680288865057e-15\\
6.14512703626988	3.88578058618805e-15\\
6.14819499784565	2.66453525910038e-15\\
6.15126295942142	3.10862446895044e-15\\
6.15433092099719	9.99200722162643e-16\\
6.15739888257296	2.44249065417535e-15\\
6.16046684414874	1.88737914186277e-15\\
6.16353480572451	8.88178419700127e-16\\
nan	nan\\
6.17273869045182	7.77156117237611e-16\\
6.17580665202759	1.55431223447522e-15\\
6.17887461360336	7.77156117237611e-16\\
nan	nan\\
6.19421442148222	1.11022302462516e-15\\
nan	nan\\
6.20035034463376	1.11022302462516e-15\\
6.20341830620953	1.55431223447522e-15\\
6.2064862677853	1.33226762955019e-15\\
6.20955422936108	1.77635683940025e-15\\
6.21262219093685	8.88178419700127e-16\\
6.21569015251262	1.11022302462516e-15\\
6.21875811408839	6.66133814775095e-16\\
6.22182607566416	1.99840144432529e-15\\
nan	nan\\
6.2279619988157	1.99840144432529e-15\\
6.23102996039147	5.55111512312579e-16\\
6.23409792196725	8.88178419700127e-16\\
6.24023384511879	1.33226762955019e-15\\
6.24330180669456	1.33226762955019e-15\\
6.24636976827033	2.22044604925032e-16\\
6.2494377298461	1.33226762955019e-15\\
6.25250569142187	2.22044604925032e-16\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.1708733112862e-09\\
6.28011734560381	8.1708733112862e-09\\
};
\end{axis}
\end{tikzpicture}%


==> images/testtest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.536\fwidth,
height=0.774\fheight,
at={(0\fwidth,0.009\fheight)},
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={degree, $m$\\[1ex](a)},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	15.9120633764096\\
2	6.76289824340671\\
3	6.76289824340671\\
4	4.76753167413756\\
5	4.76753167413756\\
6	3.80496872522299\\
7	3.80496872522299\\
8	3.20803370218119\\
9	3.20803370218119\\
10	2.78890305359713\\
11	2.78890305359713\\
12	2.4720642247076\\
13	2.4720642247076\\
14	2.2205852925207\\
15	2.2205852925207\\
16	2.01398714779243\\
17	2.01398714779243\\
18	1.83987233003153\\
19	1.83987233003153\\
20	1.690231946716\\
21	1.690231946716\\
22	1.55962615893428\\
23	1.55962615893428\\
24	1.44420961122202\\
25	1.44420961122202\\
26	1.34117404023501\\
27	1.34117404023501\\
28	1.24841214929052\\
29	1.24841214929052\\
30	1.16430586570385\\
31	1.16430586570385\\
32	1.0875879733833\\
33	1.0875879733833\\
34	1.01724882761687\\
35	1.01724882761687\\
36	0.952471749391103\\
37	0.952471749391103\\
38	0.892587222339099\\
39	0.892587222339099\\
40	0.83703974577407\\
41	0.83703974577407\\
42	0.785363406641509\\
43	0.785363406641509\\
44	0.737163583192339\\
45	0.737163583192339\\
46	0.692103041145022\\
47	0.692103041145022\\
48	0.649891229039718\\
49	0.649891229039718\\
50	0.610275938851433\\
51	0.610275938851433\\
52	0.573036739266656\\
53	0.573036739266656\\
54	0.537979754080773\\
55	0.537979754080773\\
56	0.504933472946115\\
57	0.504933472946115\\
58	0.473745362736212\\
59	0.473745362736212\\
60	0.444279105815469\\
61	0.444279105815469\\
62	0.416412333593772\\
63	0.416412333593772\\
64	0.390034754647816\\
65	0.390034754647816\\
66	0.365046599635788\\
67	0.365046599635788\\
68	0.341357322450091\\
69	0.341357322450091\\
70	0.318884510101683\\
71	0.318884510101683\\
72	0.297552963815409\\
73	0.297552963815409\\
74	0.277293921526409\\
75	0.277293921526409\\
76	0.258044397978229\\
77	0.258044397978229\\
78	0.239746623351139\\
79	0.239746623351139\\
80	0.222347565106509\\
81	0.222347565106509\\
82	0.205798520753159\\
83	0.205798520753159\\
84	0.190054771702075\\
85	0.190054771702075\\
86	0.175075290416677\\
87	0.175075290416677\\
88	0.160822494797984\\
89	0.160822494797984\\
90	0.147262045263122\\
91	0.147262045263122\\
92	0.134362681366098\\
93	0.134362681366098\\
94	0.122096096157568\\
95	0.122096096157568\\
96	0.110436847879322\\
97	0.110436847879322\\
98	0.0993623101571001\\
99	0.0993623101571001\\
100	0.0888526637524283\\
101	0.0888526637524283\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	34.2956362427287\\
2	8.80805133705867\\
3	11.8983574793387\\
4	75.7871161087719\\
5	1.17448283149261\\
6	0.596377515926085\\
7	0.0934250636991519\\
8	0.0348891177305528\\
9	0.0133977142014234\\
10	0.00319094927800679\\
11	0.000357287486801041\\
12	9.0490418822398e-05\\
14	3.97926538345731e-06\\
15	5.45898051269627e-06\\
16	2.64343835260491e-07\\
17	6.74562851951861e-08\\
18	9.99745948276229e-09\\
19	1.07089354245034e-09\\
20	4.58498872151485e-10\\
21	8.65470375661805e-11\\
22	6.49841497758639e-12\\
23	8.90086951960577e-13\\
24	1.87795758836875e-13\\
101	1.87795758836875e-13\\
};
\node[right, align=left]
at (axis cs:25,0) {AAAtrig};
\node[right, align=left]
at (axis cs:40,0.01) {FFT};
\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.282\fheight,
at={(0.591\fwidth,0.493\fheight)},
scale only axis,
xmin=0,
xmax=6.28011734560381,
xtick={0,3.14159265358979,6.28318530717959,9.42477796076938,12.5663706143592},
xticklabels={{$0$},{$\pi$},{$2\pi$},{$3\pi$},{$4\pi$}},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$x$\\[1ex](b)},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\tanh(30 \cos(x/2))$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.50330117212793	0.999389009232351\\
1.51250505685524	0.9981614246434\\
1.51864098000678	0.996168790858079\\
1.52477690315833	0.992023304075288\\
1.5278448647341	0.988497735904516\\
1.53091282630987	0.983426091740695\\
1.53398078788564	0.976143994362627\\
1.53704874946141	0.965716254765947\\
1.54011671103718	0.950841982179528\\
1.54318467261295	0.929742683319257\\
1.54625263418873	0.900048291090365\\
1.5493205957645	0.858718688589448\\
1.55238855734027	0.802075303536185\\
1.55545651891604	0.726064072284389\\
1.55852448049181	0.626899827612503\\
1.56466040364335	0.352375174301807\\
1.58000021152221	-0.502186159876245\\
1.58613613467375	-0.726064072284386\\
1.58920409624952	-0.802075303536182\\
1.5922720578253	-0.858718688589446\\
1.59534001940107	-0.900048291090363\\
1.59840798097684	-0.929742683319256\\
1.60147594255261	-0.950841982179527\\
1.60454390412838	-0.965716254765947\\
1.60761186570415	-0.976143994362627\\
1.61067982727992	-0.983426091740695\\
1.61374778885569	-0.988497735904516\\
1.61681575043147	-0.992023304075288\\
1.62295167358301	-0.996168790858079\\
1.62908759673455	-0.9981614246434\\
1.63829148146186	-0.999389009232351\\
1.65669925091649	-0.999932444702888\\
1.76714586764426	-0.999999999863908\\
4.64489382571772	-0.999389009232351\\
4.65409771044504	-0.9981614246434\\
4.66023363359658	-0.996168790858079\\
4.66636955674812	-0.992023304075288\\
4.66943751832389	-0.988497735904516\\
4.67250547989966	-0.983426091740695\\
4.67557344147543	-0.976143994362628\\
4.67864140305121	-0.965716254765948\\
4.68170936462698	-0.950841982179527\\
4.68477732620275	-0.92974268331926\\
4.68784528777852	-0.900048291090366\\
4.69091324935429	-0.858718688589443\\
4.69398121093006	-0.802075303536192\\
4.69704917250583	-0.726064072284386\\
4.7001171340816	-0.626899827612524\\
4.70625305723315	-0.352375174301802\\
4.721592865112	0.502186159876239\\
4.72772878826355	0.726064072284376\\
4.73079674983932	0.802075303536184\\
4.73386471141509	0.858718688589437\\
4.73693267299086	0.900048291090362\\
4.74000063456663	0.929742683319256\\
4.7430685961424	0.950841982179525\\
4.74613655771817	0.965716254765947\\
4.74920451929395	0.976143994362627\\
4.75227248086972	0.983426091740694\\
4.75534044244549	0.988497735904515\\
4.75840840402126	0.992023304075288\\
4.7645443271728	0.996168790858079\\
4.77068025032434	0.9981614246434\\
4.77988413505166	0.999389009232351\\
4.79829190450629	0.999932444702888\\
4.90873852123405	0.999999999863908\\
6.28011734560381	1\\
};
\end{axis}

\begin{axis}[%
width=0.383\fwidth,
height=0.326\fheight,
at={(0.617\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.28318530717959,
xtick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
xticklabels={{$0$},{$\pi/2$},{$\pi$},{$3\pi/2$},{$2\pi$}},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$x$\\[1ex](c)},
ymode=log,
ymin=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={least-squares error},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.44328993201271e-15\\
0.0030679615757716	7.21258999192286e-08\\
0.00613592315154321	2.66548844551906e-07\\
0.00920388472731304	5.22414745685039e-07\\
0.0122718463030846	7.53984893187008e-07\\
0.0153398078788562	8.70800436647555e-07\\
0.0184077694546279	7.99847116761397e-07\\
0.0214757310303995	5.05071293677162e-07\\
0.0245436926061711	1.88737914186277e-15\\
0.0276116541819409	6.49540291219885e-07\\
0.0306796157577125	1.33374749622384e-06\\
0.0337475773334841	1.91720321884859e-06\\
0.0368155389092557	2.26422553650795e-06\\
0.0398835004850273	2.26663856761622e-06\\
0.0429514620607971	1.8686526073175e-06\\
0.0460194236365687	1.08379023133764e-06\\
0.0490873852123404	4.44089209850063e-16\\
0.052155346788112	1.22891240073031e-06\\
0.0552233083638836	2.40496693648673e-06\\
0.0582912699396552	3.31777277229327e-06\\
0.061359231515425	3.78129543809891e-06\\
0.0644271930911966	3.66931516393443e-06\\
0.0674951546669682	2.94309755544119e-06\\
0.0705631162427398	1.66578104021653e-06\\
0.0736310778185114	8.88178419700127e-16\\
0.0766990393942812	1.81199717841363e-06\\
0.0797670009700528	3.48345489387113e-06\\
0.0828349625458245	4.72837379994483e-06\\
0.0859029241215961	5.30980333601771e-06\\
0.0889708856973677	5.08309617053282e-06\\
0.0920388472731393	4.02645349528719e-06\\
0.0951068088489091	2.25281799881572e-06\\
0.0981747704246807	6.66133814775095e-16\\
0.101242732000452	2.40057698963624e-06\\
0.104310693576224	4.57251281260618e-06\\
0.107378655151996	6.15333088038737e-06\\
0.110446616727765	6.85444261594448e-06\\
0.113514578303537	6.51232976323079e-06\\
0.116582539879309	5.12205799707565e-06\\
0.11965050145508	2.84671280526005e-06\\
0.122718463030852	6.66133814775095e-16\\
0.125786424606623	2.99647502921552e-06\\
0.128854386182393	5.67552072638921e-06\\
0.131922347758165	7.59707542530296e-06\\
0.134990309333936	8.42002681289421e-06\\
0.138058270909708	7.9614793215832e-06\\
0.14112623248548	6.23334003524434e-06\\
0.144194194061249	3.44932838924893e-06\\
0.147262155637021	5.55111512312579e-16\\
0.150330117212793	3.60156925993671e-06\\
0.153398078788564	6.79596319574925e-06\\
0.156466040364336	9.06417977919461e-06\\
0.159534001940107	1.00115267647194e-05\\
0.162601963515877	9.43515797802161e-06\\
0.165669925091649	7.3638466111525e-06\\
0.168737886667421	4.06259341323434e-06\\
0.171805848243192	2.22044604925032e-16\\
0.174873809818964	4.21780715897934e-06\\
0.177941771394734	7.93745673888233e-06\\
0.181009732970505	1.05593933327208e-05\\
0.184077694546277	1.16341100020456e-05\\
0.187145656122048	1.09381653030649e-05\\
0.19021361769782	8.51727106443434e-06\\
0.193281579273592	4.68851773050005e-06\\
0.196349540849361	5.55111512312579e-16\\
0.199417502425133	4.84722141358417e-06\\
0.202485464000905	9.10377910545713e-06\\
0.205553425576676	1.20876811262605e-05\\
0.208621387152448	1.32931829299743e-05\\
0.211689348728218	1.24755266428522e-05\\
0.214757310303989	9.69748346602016e-06\\
0.217825271879761	5.32920898521638e-06\\
0.220893233455532	8.88178419700127e-16\\
0.223961195031304	5.4919468792658e-06\\
0.227029156607076	1.02989009249654e-05\\
0.230097118182846	1.36542656168359e-05\\
0.233165079758617	1.4994436489002e-05\\
0.236233041334389	1.40525357539278e-05\\
0.23930100291016	1.09085635996431e-05\\
0.242368964485932	5.98689066555468e-06\\
0.245436926061702	9.99200722162643e-16\\
0.248504887637473	6.15423901062505e-06\\
0.251572849213245	1.15270201432871e-05\\
0.254640810789017	1.52646721907068e-05\\
0.257708772364788	1.67438960070321e-05\\
0.26077673394056	1.56748013886432e-05\\
0.26384469551633	1.21548370362046e-05\\
0.266912657092101	6.66392184656139e-06\\
0.269980618667873	6.66133814775095e-16\\
0.273048580243644	6.83649411303831e-06\\
0.276116541819416	1.27925999102718e-05\\
0.279184503395186	1.6924779281613e-05\\
0.282252464970957	1.85479761108942e-05\\
0.285320426546729	1.73482986831619e-05\\
0.288388388122501	1.34409149732395e-05\\
0.291456349698272	7.36281904756275e-06\\
0.294524311274044	1.11022302462516e-15\\
0.297592272849814	7.54127174062979e-06\\
0.300660234425585	1.41004105078668e-05\\
0.303728196001357	1.86408738815924e-05\\
0.306796157577129	2.04135416348449e-05\\
0.3098641191529	1.90794261814009e-05\\
0.31293208072867	1.47717384670898e-05\\
0.316000042304442	8.08628048054592e-06\\
0.319068003880213	5.55111512312579e-16\\
0.322135965455985	8.27131966818496e-06\\
0.325203927031756	1.5455576144685e-05\\
0.328271888607528	2.04197135438289e-05\\
0.331339850183298	2.23479756824573e-05\\
0.334407811759069	2.08750696267801e-05\\
0.337475773334841	1.61526279718327e-05\\
0.340543734910613	8.83721326983e-06\\
0.343611696486384	7.77156117237611e-16\\
0.346679658062154	9.02960187176838e-06\\
0.349747619637926	1.68636274249234e-05\\
0.352815581213697	2.22685959807566e-05\\
0.355883542789469	2.43592560840166e-05\\
0.35895150436524	2.27426736680858e-05\\
0.362019465941012	1.7589339053492e-05\\
0.365087427516782	9.618764047703e-06\\
0.368155389092554	4.44089209850063e-16\\
0.371223350668325	9.81933011912072e-06\\
0.374291312244097	1.83305606348272e-05\\
0.377359273819868	2.41954377084852e-05\\
0.380427235395638	2.64560418796744e-05\\
0.38349519697141	2.46903230192164e-05\\
0.386563158547181	1.90881254928943e-05\\
0.389631120122953	1.0434353671096e-05\\
0.392699081698725	3.33066907387547e-16\\
0.395767043274496	1.064399977313e-05\\
0.398835004850266	1.98629049623644e-05\\
0.401902966426038	2.62088633300461e-05\\
0.404970928001809	2.86477715267797e-05\\
0.408038889577581	2.67268346894056e-05\\
0.411106851153352	2.06558110413813e-05\\
0.414174812729122	1.12877166780212e-05\\
0.417242774304894	9.99200722162643e-16\\
0.420310735880665	1.15074306255014e-05\\
0.423378697456437	2.146779921397e-05\\
0.426446659032209	2.83183074503146e-05\\
0.42951462060798	3.09447750875824e-05\\
0.43258258218375	2.88618633960124e-05\\
0.435650543759522	2.22998714881628e-05\\
0.438718505335293	1.21829464887479e-05\\
0.441786466911065	1.11022302462516e-15\\
0.444854428486837	1.24138136163854e-05\\
0.447922390062606	2.31530796692691e-05\\
0.450990351638378	3.05341314836837e-05\\
0.45405831321415	3.33584028830991e-05\\
0.457126274789921	3.11060225148817e-05\\
0.460194236365693	2.40285288637398e-05\\
0.463262197941464	1.31245472754227e-05\\
0.466330159517234	6.66133814775095e-16\\
0.469398121093006	1.3367764638561e-05\\
0.472466082668777	2.49273812514827e-05\\
0.475534044244549	3.28677582067671e-05\\
0.478602005820321	3.59011737667281e-05\\
0.48166996739609	3.34710235714297e-05\\
0.484737928971862	2.58508601512775e-05\\
0.487805890547634	1.41174938853572e-05\\
0.490873852123405	5.55111512312579e-16\\
0.493941813699177	1.43743866332091e-05\\
0.497009775274948	2.68002544185908e-05\\
0.500077736850718	3.53318273429437e-05\\
0.50314569842649	3.85869466748012e-05\\
0.506213660002262	3.59698376821705e-05\\
0.509281621578033	2.77769231751268e-05\\
0.512349583153805	1.51673012480646e-05\\
0.515417544729576	9.99200722162643e-16\\
0.518485506305346	1.54393416981202e-05\\
0.521553467881118	2.8782300921959e-05\\
0.524621429456889	3.79403763126617e-05\\
0.527689391032661	4.14311200145346e-05\\
0.530757352608433	3.86168833306221e-05\\
0.533825314184202	2.98179030834289e-05\\
0.536893275759974	1.62801052002726e-05\\
0.539961237335746	1.11022302462516e-15\\
0.543029198911517	1.65689350493103e-05\\
0.546097160487289	3.08853320021285e-05\\
0.54916512206306	4.07090510075036e-05\\
0.55223308363883	4.44508643142604e-05\\
0.555301045214602	4.14282455469816e-05\\
0.558369006790373	3.19862834468055e-05\\
0.561436968366145	1.74627569122787e-05\\
0.564504929941917	8.88178419700127e-16\\
0.567572891517687	1.77702133189461e-05\\
0.570640853093458	3.31225536551738e-05\\
0.57370881466923	4.36553527208838e-05\\
0.576776776245001	4.76653949074147e-05\\
0.579844737820773	4.44219329618355e-05\\
0.582912699396545	3.42960470084418e-05\\
0.585980660972314	1.87229337691441e-05\\
0.589048622548086	1.44328993201271e-15\\
0.592116584123858	1.90510799928933e-05\\
0.595184545699629	3.5508784368865e-05\\
0.598252507275401	4.67989285590775e-05\\
0.601320468851171	5.10962928135238e-05\\
0.604388430426942	4.76181804645037e-05\\
0.607456392002714	3.6762912166477e-05\\
0.610524353578485	2.00692700442761e-05\\
0.613592315154257	2.22044604925032e-16\\
0.616660276730029	2.04204317055811e-05\\
0.619728238305798	3.80607122871801e-05\\
0.62279619988157	5.01619145769627e-05\\
0.625864161457342	5.47678840954191e-05\\
0.628932123033113	5.10398071774664e-05\\
0.632000084608885	3.94046128776581e-05\\
0.635068046184655	2.1511511644201e-05\\
0.638136007760426	1.11022302462516e-16\\
0.641203969336198	2.18883197420361e-05\\
0.64427193091197	4.07972001521539e-05\\
0.647339892487741	5.37693429372154e-05\\
0.650407854063513	5.87076902245353e-05\\
0.653475815639283	5.47126417203003e-05\\
0.656543777215054	4.22412313110242e-05\\
0.659611738790826	2.30607001385774e-05\\
0.662679700366597	2.22044604925032e-16\\
0.665747661942369	2.34661423947902e-05\\
0.668815623518139	4.37396486752117e-05\\
0.67188358509391	5.76496273423376e-05\\
0.674951546669682	6.29469653665727e-05\\
0.678019508245454	5.86660298267371e-05\\
0.681087469821225	4.52955951992795e-05\\
0.684155431396997	2.47293927043701e-05\\
0.687223392972767	1.11022302462516e-15\\
0.690291354548538	2.51668750579359e-05\\
0.69335931612431	4.69124315054526e-05\\
0.696427277700082	6.18351444754416e-05\\
0.699495239275853	6.75213403178442e-05\\
0.702563200851623	6.29334430997107e-05\\
0.705631162427395	4.85937546164105e-05\\
0.708699124003166	2.65319261942842e-05\\
0.711767085578938	7.77156117237611e-16\\
0.714835047154709	2.70053469157983e-05\\
0.717903008730481	5.03434185631368e-05\\
0.720970970306251	6.63629340093008e-05\\
0.724038931882022	7.24715982356461e-05\\
0.727106893457794	6.75532128310286e-05\\
0.730174855033566	5.21655571166235e-05\\
0.733242816609337	2.84847359030004e-05\\
0.736310778185107	2.22044604925032e-16\\
0.739378739760879	2.89985752899291e-05\\
0.74244670133665	5.40646088862394e-05\\
0.745514662912422	7.12755456551138e-05\\
0.748582624488193	7.78446139695355e-05\\
0.751650586063965	7.25694191789916e-05\\
0.754718547639735	5.60453450662023e-05\\
0.757786509215506	3.06067423054834e-05\\
0.760854470791278	4.44089209850063e-16\\
0.76392243236705	3.11661719365475e-05\\
0.766990393942821	5.81129001518964e-05\\
0.770058355518591	7.66220698716901e-05\\
0.773126317094363	8.3694497824971e-05\\
0.776194278670134	7.80329746425943e-05\\
0.779262240245906	6.02728060005162e-05\\
0.782330201821678	3.29198230129001e-05\\
0.785398163397449	1.11022302462516e-15\\
0.788466124973219	3.3530839483653e-05\\
0.791534086548991	6.25310296766823e-05\\
0.794602048124762	8.24593991815003e-05\\
0.797670009700534	9.00839963162702e-05\\
0.800737971276305	8.40029519431073e-05\\
0.803805932852075	6.48940155407729e-05\\
0.806873894427847	3.54493920362575e-05\\
0.809941856003618	6.66133814775095e-16\\
0.81300981757939	3.61189817762452e-05\\
0.816077779155162	6.73687321471881e-05\\
0.819145740730933	8.8853781205045e-05\\
0.822213702306703	9.70862181933762e-05\\
0.825281663882475	9.05482215840523e-05\\
0.828349625458246	6.9962724591921e-05\\
0.831417587034018	3.82251153013823e-05\\
0.83448554860979	3.33066907387547e-16\\
0.837553510185559	3.89614589189069e-05\\
0.840621471761331	7.26841730587236e-05\\
0.843689433337103	9.58827431309927e-05\\
0.846757394912874	0.000104786775083632\\
0.849825356488646	9.77494844418558e-05\\
0.852893318064417	7.55419583864379e-05\\
0.855961279640187	4.1281800261972e-05\\
0.859029241215959	4.44089209850063e-16\\
0.86209720279173	4.20945277290751e-05\\
0.865165164367502	7.85457356582418e-05\\
0.868233125943274	0.000103637492870567\\
0.871301087519043	0.000113286454722083\\
0.874369049094815	0.000105701812352699\\
0.877437010670587	8.17060169551185e-05\\
0.880504972246358	4.4660509862071e-05\\
0.88357293382213	9.99200722162643e-16\\
0.886640895397901	4.55610214391555e-05\\
0.889708856973671	8.50342645926095e-05\\
0.892776818549443	0.000112225936740317\\
0.895844780125215	0.000122704583710442\\
0.898912741700986	0.000114517847021433\\
0.901980703276758	8.85429963930484e-05\\
0.905048664852528	4.84099678377258e-05\\
0.908116626428299	1.11022302462516e-16\\
0.911184588004071	4.94118409115618e-05\\
0.914252549579842	9.22459047933976e-05\\
0.917320511155614	0.000121776501512905\\
0.920388472731386	0.000133183290933591\\
0.923456434307155	0.000124331859831739\\
0.926524395882927	9.61579919082078e-05\\
0.929592357458699	5.25883458940556e-05\\
0.93266031903447	2.22044604925032e-16\\
0.935728280610242	5.37078549720515e-05\\
0.938796242186012	0.000100295723054256\\
0.941864203761783	0.000132443015440797\\
0.944932165337555	0.000144892958066523\\
0.948000126913326	0.000135304947680437\\
0.951068088489098	0.000104677201650638\\
0.95413605006487	5.72655559878399e-05\\
0.95720401164064	2.22044604925032e-16\\
0.960271973216411	5.85223433458016e-05\\
0.963339934792183	0.000109322368968545\\
0.966407896367954	0.000144410997255928\\
0.969475857943726	0.000158039250470754\\
0.972543819519496	0.000147631743160459\\
0.975611781095267	0.000114253232862515\\
0.978679742671039	6.2526217729175e-05\\
0.981747704246811	8.88178419700127e-16\\
0.984815665822582	6.39441666490104e-05\\
0.987883627398354	0.000119494130386144\\
0.990951588974124	0.000157905836898564\\
0.994019550549895	0.000172872274326163\\
0.997087512125667	0.000161549164988672\\
1.00015547370144	0.000125072030116913\\
1.00322343527721	6.84735378642108e-05\\
1.00629139685298	5.55111512312579e-16\\
1.00935935842875	7.00819215408986e-05\\
1.01242732000452	0.00013101688124062\\
1.01549528158029	0.000173203547003564\\
1.01856324315607	0.000189698627518497\\
1.02163120473184	0.00017734794923796\\
1.02469916630761	0.000137362017808895\\
1.02776712788338	7.52344367120903e-05\\
1.03083508945915	1.66533453693774e-15\\
1.03390305103492	7.70694468015253e-05\\
1.03697101261069	0.000144144628389408\\
1.04003897418646	0.000190645050786476\\
1.04310693576224	0.000208897437611988\\
1.04617489733801	0.000195388018288112\\
1.04924285891378	0.000151406303433576\\
1.05231082048955	8.29664011188225e-05\\
1.05537878206532	1.11022302462516e-16\\
1.05844674364109	8.50732062870339e-05\\
1.06151470521686	0.000159193675426605\\
1.06458266679264	0.000210655399840443\\
1.06765062836841	0.000230941967646392\\
1.07071858994418	0.000216119218392818\\
1.07378655151995	0.000167559170228482\\
1.07685451309572	9.18667613007962e-05\\
1.07992247467149	7.77156117237611e-16\\
1.08299043624726	9.43023163244572e-05\\
1.08605839782303	0.000176561892181404\\
1.08912635939881	0.000233769964022245\\
1.09219432097458	0.000256429111116452\\
1.09526228255035	0.000240109678709021\\
1.09833024412612	0.000186268670937073\\
1.10139820570189	0.000102185422087953\\
1.10446616727766	2.22044604925032e-16\\
1.10753412885343	0.000105022356991502\\
1.1106020904292	0.000196755304553764\\
1.11367005200498	0.000260670638047245\\
1.11673801358075	0.000286120244673115\\
1.11980597515652	0.000268085165610942\\
1.12287393673229	0.000208108042104693\\
1.12594189830806	0.000114242599011827\\
1.12900985988383	8.88178419700127e-16\\
1.1320778214596	0.000117574689361799\\
1.13514578303537	0.000220425359927168\\
1.13821374461115	0.000292236688751668\\
1.14128170618692	0.000320998719237186\\
1.14434966776269	0.000300984581490527\\
1.14741762933846	0.00023382009978401\\
1.15048559091423	0.000128453937477069\\
1.15355355249	9.99200722162643e-16\\
1.15662151406577	0.000132403934277825\\
1.15968947564154	0.000248422055647013\\
1.16275743721732	0.000329617410969817\\
1.16582539879309	0.00036235219768177\\
1.16889336036886	0.000340039633640821\\
1.17196132194463	0.000264381119815748\\
1.1750292835204	0.000145366742492548\\
1.17809724509617	8.88178419700127e-16\\
1.18116520667194	0.000150097798187865\\
1.18423316824772	0.000281871130742406\\
1.18730112982349	0.000374337956457137\\
1.19036909139926	0.000411892891480692\\
1.19343705297503	0.000386891474109641\\
1.1965050145508	0.000301094606985242\\
1.19957297612657	0.000165713300986914\\
1.20264093770234	9.99200722162643e-16\\
1.20570889927811	0.000171446006257292\\
1.20877686085388	0.00032228860794714\\
1.21184482242966	0.000428456810132483\\
1.21491278400543	0.000471936985240729\\
1.2179807455812	0.000443765259279805\\
1.22104870715697	0.000345732038065649\\
1.22411666873274	0.000190491153902461\\
1.22718463030851	3.33066907387547e-16\\
1.23025259188428	0.000197529560761689\\
1.23332055346006	0.000371754814594726\\
1.23638851503583	0.000494805794232666\\
1.2394564766116	0.000545678966636931\\
1.24252443818737	0.000513737908874655\\
1.24559239976314	0.00040074946152413\\
1.24866036133891	0.000221087046698654\\
1.25172832291468	6.66133814775095e-16\\
1.25479628449045	0.000229859514821129\\
1.25786424606623	0.000433185890217235\\
1.260932207642	0.000577365859101731\\
1.26400016921777	0.000637622720808583\\
1.26706813079354	0.000601160424889003\\
1.27013609236931	0.000469630405702804\\
1.27320405394508	0.000259473907757491\\
1.27627201552085	2.22044604925032e-16\\
1.27933997709662	0.000270599232286784\\
1.2824079386724	0.000510770373496671\\
1.28547590024817	0.000681873818670132\\
1.28854386182394	0.000754280439127063\\
1.29161182339971	0.000712345458059316\\
1.29467978497548	0.000557446552267747\\
1.29774774655125	0.000308534323999133\\
1.30081570812702	3.33066907387547e-16\\
1.3038836697028	0.000322932659043485\\
1.30695163127857	0.000610695930680304\\
1.31001959285434	0.00081683703710267\\
1.31308755443011	0.000905347034596883\\
1.31615551600588	0.000856728283728181\\
1.31922347758165	0.000671809141083669\\
1.32229143915742	0.00037261221752416\\
1.32535940073319	1.11022302462516e-16\\
1.32842736230896	0.000391698941975992\\
1.33149532388474	0.000742408380725812\\
1.33456328546051	0.000995300918694041\\
1.33763124703628	0.00110575724688799\\
1.34069920861205	0.00104891190903566\\
1.34376717018782	0.000824554615909023\\
1.34683513176359	0.000458496052561097\\
1.34990309333936	2.22044604925032e-15\\
1.35297105491514	0.000484537290157627\\
1.35603901649091	0.000920897280791476\\
1.35910697806668	0.00123807815574206\\
1.36217493964245	0.00137946869359873\\
1.36524290121822	0.00131245328556939\\
1.36831086279399	0.00103488674058638\\
1.37137882436976	0.000577264419590495\\
1.37444678594554	1.11022302462516e-16\\
1.37751474752131	0.000614067264777418\\
1.38058270909708	0.00117108126455934\\
1.38365067067285	0.0015799922045372\\
1.38671863224862	0.00176683351672968\\
1.38978659382439	0.0016873004322453\\
1.39285455540016	0.00133559936046024\\
1.39592251697593	0.000747971921418067\\
1.3989904785517	2.22044604925032e-16\\
1.40205844012748	0.000802319634431448\\
1.40512640170325	0.00153680096823727\\
1.40819436327902	0.00208279983450376\\
1.41126232485479	0.00234000165304538\\
1.41433028643056	0.00224548473989494\\
1.41739824800633	0.00178633839687625\\
1.4204662095821	0.00100558562208741\\
1.42353417115788	6.66133814775095e-16\\
1.42660213273365	0.0010904829175512\\
1.42967009430942	0.0021008219429951\\
1.43273805588519	0.00286426497984271\\
1.43580601746096	0.00323798531922569\\
1.43887397903673	0.00312727732361584\\
1.4419419406125	0.0025045403059889\\
1.44500990218827	0.00141973767666459\\
1.44807786376404	3.33066907387547e-16\\
1.45114582533982	0.00156255519305637\\
1.45421378691559	0.00303405568234461\\
1.45728174849136	0.00417073281770796\\
1.46034971006713	0.00475548743885868\\
1.4634176716429	0.00463418513786806\\
1.46648563321867	0.00374626173306946\\
1.46955359479444	0.00214451371611035\\
1.47262155637022	8.88178419700127e-16\\
1.47568951794599	0.0024102889998211\\
1.47875747952176	0.00473310987513975\\
1.48182544109753	0.00658364014705093\\
1.4848934026733	0.00760040514218518\\
1.48796136424907	0.00750373251886648\\
1.49102932582484	0.00614973771633431\\
1.49409728740062	0.00357151944761601\\
1.49716524897639	2.22044604925032e-16\\
1.50023321055216	0.00414131411548091\\
1.50330117212793	0.00827058035122064\\
1.5063691337037	0.011710314873523\\
1.50943709527947	0.013774144625503\\
1.51250505685524	0.0138694879632888\\
1.51557301843101	0.0116048181520767\\
1.51864098000678	0.00688786217220693\\
1.52170894158256	9.99200722162643e-16\\
1.52477690315833	0.00836757511042564\\
1.5278448647341	0.017128674464308\\
1.53091282630987	0.0248776434277285\\
1.53398078788564	0.0300311648280025\\
1.53704874946141	0.0310365692586909\\
1.54011671103718	0.0266399767561597\\
1.54318467261296	0.0161978165954344\\
1.54625263418873	7.77156117237611e-16\\
1.5493205957645	0.0204516633536865\\
1.55238855734027	0.0423034419712332\\
1.55545651891604	0.0614866930333567\\
1.55852448049181	0.0732957533060214\\
1.56159244206758	0.0735094862474023\\
1.56466040364335	0.0599235355550422\\
1.56772836521912	0.033748324990969\\
1.5707963267949	3.26103854027654e-15\\
1.57386428837067	0.033748324990974\\
1.57693224994644	0.0599235355550481\\
1.58000021152221	0.0735094862474083\\
1.58306817309798	0.0732957533060265\\
1.58613613467375	0.0614866930333622\\
1.58920409624952	0.0423034419712373\\
1.5922720578253	0.0204516633536891\\
1.59534001940107	2.22044604925032e-15\\
1.59840798097684	0.0161978165954349\\
1.60147594255261	0.026639976756161\\
1.60454390412838	0.0310365692586925\\
1.60761186570415	0.0300311648280042\\
1.61067982727992	0.0248776434277313\\
1.6137477888557	0.0171286744643093\\
1.61681575043147	0.00836757511042639\\
1.61988371200724	6.66133814775095e-16\\
1.62295167358301	0.00688786217220648\\
1.62601963515878	0.011604818152076\\
1.62908759673455	0.0138694879632891\\
1.63215555831032	0.0137741446255042\\
1.63522351988609	0.0117103148735223\\
1.63829148146186	0.0082705803512205\\
1.64135944303764	0.00414131411548157\\
1.64442740461341	1.11022302462516e-16\\
1.64749536618918	0.00357151944761669\\
1.65056332776495	0.00614973771633499\\
1.65363128934072	0.00750373251886672\\
1.65669925091649	0.00760040514218786\\
1.65976721249226	0.0065836401470516\\
1.66283517406804	0.00473310987514042\\
1.66590313564381	0.00241028899982154\\
1.66897109721958	1.11022302462516e-16\\
1.67203905879535	0.00214451371610991\\
1.67510702037112	0.00374626173306913\\
1.67817498194689	0.00463418513786906\\
1.68124294352266	0.00475548743885868\\
1.68431090509843	0.00417073281770786\\
1.68737886667421	0.00303405568234371\\
1.69044682824998	0.00156255519305548\\
1.69351478982575	7.77156117237611e-16\\
1.69658275140152	0.00141973767666659\\
1.69965071297729	0.00250454030598934\\
1.70271867455306	0.00312727732361784\\
1.70578663612883	0.00323798531922725\\
1.7088545977046	0.00286426497984204\\
1.71192255928038	0.0021008219429951\\
1.71499052085615	0.00109048291755231\\
1.71805848243192	1.66533453693774e-15\\
1.72112644400769	0.00100558562208619\\
1.72419440558346	0.00178633839687614\\
1.72726236715923	0.00224548473989627\\
1.730330328735	0.00234000165304459\\
1.73339829031077	0.00208279983450399\\
1.73646625188655	0.00153680096823527\\
1.73953421346232	0.000802319634430671\\
1.74260217503809	1.11022302462516e-16\\
1.74567013661386	0.000747971921419398\\
1.74873809818963	0.00133559936046046\\
1.7518060597654	0.00168730043224685\\
1.75487402134117	0.00176683351673124\\
1.75794198291694	0.00157999220453897\\
1.76100994449272	0.00117108126456089\\
1.76407790606849	0.000614067264777862\\
1.76714586764426	6.66133814775095e-16\\
1.77021382922003	0.000577264419588941\\
1.7732817907958	0.00103488674058594\\
1.77634975237157	0.00131245328556828\\
1.77941771394734	0.00137946869359762\\
1.78248567552312	0.00123807815574151\\
1.78555363709889	0.000920897280788478\\
1.78862159867466	0.00048453729015574\\
1.79168956025043	1.11022302462516e-15\\
1.7947575218262	0.000458496052561541\\
1.79782548340197	0.000824554615911242\\
1.80089344497774	0.00104891190903633\\
1.80396140655351	0.00110575724688999\\
1.80702936812929	0.00099530091869604\\
1.81009732970506	0.000742408380728031\\
1.81316529128083	0.000391698941978213\\
1.8162332528566	9.99200722162643e-16\\
1.81930121443237	0.000372612217520717\\
1.82236917600814	0.000671809141082778\\
1.82543713758391	0.000856728283727624\\
1.82850509915968	0.000905347034596328\\
1.83157306073546	0.000816837037101781\\
1.83464102231123	0.000610695930679527\\
1.837708983887	0.000322932659041819\\
nan	nan\\
1.84384490703854	0.000308534324000908\\
1.84691286861431	0.000557446552268858\\
1.84998083019008	0.000712345458061536\\
1.85304879176585	0.000754280439128618\\
1.85611675334163	0.000681873818670352\\
1.8591847149174	0.000510770373497559\\
1.86225267649317	0.000270599232287894\\
1.86532063806894	3.33066907387547e-16\\
1.86838859964471	0.000259473907756935\\
1.87145656122048	0.000469630405701803\\
1.87452452279625	0.000601160424887781\\
1.87759248437203	0.000637622720806807\\
1.8806604459478	0.000577365859100288\\
1.88372840752357	0.000433185890215793\\
1.88679636909934	0.000229859514818908\\
1.88986433067511	1.22124532708767e-15\\
1.89293229225088	0.000221087046701096\\
1.89600025382665	0.000400749461524351\\
1.89906821540242	0.000513737908877543\\
1.90213617697819	0.000545678966637819\\
1.90520413855397	0.000494805794235109\\
1.90827210012974	0.00037175481459717\\
1.91134006170551	0.000197529560764575\\
1.91440802328128	1.55431223447522e-15\\
1.91747598485705	0.000190491153900463\\
1.92054394643282	0.000345732038065761\\
1.92361190800859	0.000443765259279582\\
1.92667986958437	0.000471936985239951\\
1.92974783116014	0.000428456810130483\\
1.93281579273591	0.000322288607945476\\
1.93588375431168	0.000171446006255959\\
1.93895171588745	4.44089209850063e-16\\
1.94201967746322	0.000165713300988468\\
1.94508763903899	0.000301094606986573\\
1.94815560061476	0.000386891474111417\\
1.95122356219054	0.00041189289148158\\
1.95429152376631	0.000374337956458025\\
1.95735948534208	0.000281871130743517\\
1.96042744691785	0.000150097798190973\\
1.96349540849362	4.44089209850063e-16\\
1.96656337006939	0.000145366742492214\\
1.96963133164516	0.000264381119814083\\
1.97269929322093	0.000340039633638377\\
1.97576725479671	0.000362352197678994\\
1.97883521637248	0.000329617410968708\\
1.98190317794825	0.000248422055646013\\
1.98497113952402	0.000132403934277159\\
1.98803910109979	8.88178419700127e-16\\
1.99110706267556	0.000128453937479511\\
1.99417502425133	0.000233820099786231\\
1.99724298582711	0.000300984581491859\\
2.00031094740288	0.000320998719238963\\
2.00337890897865	0.000292236688753444\\
2.00644687055442	0.00022042535992961\\
2.00951483213019	0.000117574689363575\\
2.01258279370596	6.66133814775095e-16\\
2.01565075528173	0.000114242599011715\\
2.0187187168575	0.000208108042104471\\
2.02178667843327	0.000268085165612053\\
2.02485464000905	0.000286120244671672\\
2.02792260158482	0.000260670638045801\\
2.03099056316059	0.00019675530455232\\
2.03405852473636	0.000105022356990281\\
2.03712648631213	1.11022302462516e-15\\
2.0401944478879	0.000102185422087508\\
2.04326240946367	0.000186268670939072\\
2.04633037103945	0.000240109678709243\\
2.04939833261522	0.000256429111119116\\
2.05246629419099	0.0002337699640238\\
2.05553425576676	0.000176561892184513\\
2.05860221734253	9.43023163280097e-05\\
2.0616701789183	1.11022302462516e-15\\
2.06473814049407	9.18667612987975e-05\\
2.06780610206985	0.000167559170227039\\
2.07087406364562	0.000216119218391708\\
2.07394202522139	0.000230941967644616\\
2.07700998679716	0.000210655399838555\\
2.08007794837293	0.000159193675425495\\
2.0831459099487	8.50732062865899e-05\\
2.08621387152447	1.11022302462516e-15\\
2.08928183310024	8.29664011199325e-05\\
2.09234979467601	0.000151406303434243\\
2.09541775625179	0.00019538801829011\\
2.09848571782756	0.00020889743761332\\
2.10155367940333	0.000190645050786031\\
2.1046216409791	0.000144144628390963\\
2.10768960255487	7.70694468026356e-05\\
2.11075756413064	6.66133814775095e-16\\
2.11382552570641	7.52344367104252e-05\\
2.11689348728219	0.000137362017809783\\
2.11996144885796	0.000177347949237072\\
2.12302941043373	0.000189698627517832\\
2.1260973720095	0.000173203547001233\\
2.12916533358527	0.000131016881238954\\
2.13223329516104	7.00819215397884e-05\\
2.13530125673681	1.55431223447522e-15\\
2.13836921831258	6.84735378662094e-05\\
2.14143717988835	0.000125072030119577\\
2.14450514146413	0.000161549164990005\\
2.1475731030399	0.000172872274326829\\
2.15064106461567	0.000157905836900562\\
2.15370902619144	0.000119494130387032\\
2.15677698776721	6.39441666505647e-05\\
2.15984494934298	4.44089209850063e-16\\
2.16291291091875	6.25262177281758e-05\\
2.16598087249453	0.000114253232862737\\
2.1690488340703	0.000147631743160237\\
2.17211679564607	0.000158039250469866\\
2.17518475722184	0.000144410997253486\\
2.17825271879761	0.000109322368966658\\
2.18132068037338	5.85223433444693e-05\\
2.18438864194915	1.11022302462516e-15\\
2.18745660352493	5.7265555988062e-05\\
2.1905245651007	0.000104677201651526\\
2.19359252667647	0.000135304947681325\\
2.19666048825224	0.000144892958067855\\
2.19972844982801	0.00013244301544102\\
2.20279641140378	0.00010029572305581\\
2.20586437297955	5.37078549736059e-05\\
2.20893233455532	3.33066907387547e-16\\
2.21200029613109	5.25883458931675e-05\\
2.21506825770687	9.61579919065425e-05\\
2.21813621928264	0.00012433185983085\\
2.22120418085841	0.000133183290930927\\
2.22427214243418	0.000121776501510906\\
2.22734010400995	9.22459047903999e-05\\
2.23040806558572	4.94118409097855e-05\\
2.23347602716149	1.77635683940025e-15\\
2.23654398873727	4.84099678397243e-05\\
2.23961195031304	8.85429963939364e-05\\
2.24267991188881	0.000114517847022988\\
2.24574787346458	0.000122704583711331\\
2.24881583504035	0.000112225936740317\\
2.25188379661612	8.50342645934975e-05\\
2.25495175819189	4.55610214384893e-05\\
2.25801971976766	6.66133814775095e-16\\
2.26108768134343	4.46605098596285e-05\\
2.26415564291921	8.17060169543415e-05\\
2.26722360449498	0.00010570181235181\\
2.27029156607075	0.000113286454721973\\
2.27335952764652	0.0001036374928709\\
2.27642748922229	7.85457356573538e-05\\
2.27949545079806	4.2094527728076e-05\\
2.28256341237383	1.11022302462516e-16\\
2.28563137394961	4.12818002628601e-05\\
2.28869933552538	7.55419583891025e-05\\
2.29176729710115	9.77494844427438e-05\\
2.29483525867692	0.000104786775086296\\
2.29790322025269	9.58827431332133e-05\\
2.30097118182846	7.26841730598337e-05\\
2.30403914340423	3.89614589211273e-05\\
2.30710710498001	1.33226762955019e-15\\
2.31017506655578	3.82251152992729e-05\\
2.31324302813155	6.99627245890344e-05\\
2.31631098970732	9.05482215820538e-05\\
2.31937895128309	9.70862181913776e-05\\
2.32244691285886	8.88537812040456e-05\\
2.32551487443463	6.73687321441906e-05\\
2.3285828360104	3.61189817754681e-05\\
2.33165079758617	1.77635683940025e-15\\
2.33471875916195	3.54493920378118e-05\\
2.33778672073772	6.4894015541661e-05\\
2.34085468231349	8.40029519444394e-05\\
2.34392264388926	9.00839963173803e-05\\
2.34699060546503	8.24593991821664e-05\\
2.3500585670408	6.25310296782366e-05\\
2.35312652861657	3.35308394860955e-05\\
2.35619449019235	6.66133814775095e-16\\
2.35926245176812	3.29198230114568e-05\\
2.36233041334389	6.02728059995171e-05\\
2.36539837491966	7.80329746413732e-05\\
2.36846633649543	8.36944978245267e-05\\
2.3715342980712	7.662206987058e-05\\
2.37460225964697	5.81129001518964e-05\\
2.37767022122274	3.11661719356592e-05\\
2.38073818279852	2.22044604925032e-16\\
2.38380614437429	3.06067423068156e-05\\
2.38687410595006	5.60453450677567e-05\\
2.38994206752583	7.25694191803237e-05\\
2.3930100291016	7.78446139706455e-05\\
2.39607799067737	7.12755456566682e-05\\
2.39914595225314	5.40646088871277e-05\\
2.40221391382891	2.89985752905952e-05\\
2.40528187540469	1.11022302462516e-15\\
2.40834983698046	2.8484735900669e-05\\
2.41141779855623	5.21655571145141e-05\\
2.414485760132	6.75532128291411e-05\\
2.41755372170777	7.24715982356461e-05\\
2.42062168328354	6.63629340076355e-05\\
2.42368964485931	5.03434185618045e-05\\
2.42675760643508	2.70053469143549e-05\\
2.42982556801086	1.11022302462516e-15\\
2.43289352958663	2.65319261967267e-05\\
2.4359614911624	4.85937546197411e-05\\
2.43902945273817	6.29334431019311e-05\\
2.44209741431394	6.75213403182883e-05\\
2.44516537588971	6.18351444756637e-05\\
2.44823333746548	4.69124315065628e-05\\
2.45130129904125	2.51668750592681e-05\\
2.45436926061703	6.66133814775095e-16\\
2.4574372221928	2.4729392703593e-05\\
2.46050518376857	4.52955951980582e-05\\
2.46357314534434	5.86660298268482e-05\\
2.46664110692011	6.29469653662395e-05\\
2.46970906849588	5.76496273397841e-05\\
2.47277703007165	4.37396486758778e-05\\
2.47584499164743	2.3466142394235e-05\\
2.4789129532232	1.55431223447522e-15\\
2.48198091479897	2.30607001405758e-05\\
2.48504887637474	4.22412313123565e-05\\
2.48811683795051	5.47126417200783e-05\\
2.49118479952628	5.87076902265336e-05\\
2.49425276110205	5.37693429378816e-05\\
2.49732072267782	4.07972001545964e-05\\
2.5003886842536	2.18883197442565e-05\\
nan	nan\\
2.50652460740514	2.15115116429798e-05\\
2.50959256898091	3.94046128745495e-05\\
2.51266053055668	5.1039807174913e-05\\
2.51572849213245	5.47678840938647e-05\\
2.51879645370822	5.01619145741871e-05\\
2.52186441528399	3.80607122846266e-05\\
2.52493237685977	2.04204317039158e-05\\
2.52800033843554	4.44089209850063e-16\\
2.53106830001131	2.00692700464966e-05\\
2.53413626158708	3.67629121680312e-05\\
2.53720422316285	4.76181804669462e-05\\
2.54027218473862	5.10962928164105e-05\\
2.54334014631439	4.67989285604098e-05\\
2.54640810789016	3.55087843699752e-05\\
2.54947606946594	1.90510799944476e-05\\
2.55254403104171	1.11022302462516e-15\\
2.55561199261748	1.87229337694772e-05\\
2.55867995419325	3.42960470050003e-05\\
2.56174791576902	4.44219329610584e-05\\
2.56481587734479	4.7665394904861e-05\\
2.56788383892056	4.36553527197736e-05\\
2.57095180049633	3.31225536528424e-05\\
2.57401976207211	1.77702133167257e-05\\
2.57708772364788	6.66133814775095e-16\\
2.58015568522365	1.74627569129449e-05\\
2.58322364679942	3.19862834488038e-05\\
2.58629160837519	4.14282455474257e-05\\
2.58935956995096	4.44508643160367e-05\\
2.59242753152673	4.07090510072815e-05\\
2.5954954931025	3.0885332004793e-05\\
2.59856345467828	1.65689350510867e-05\\
2.60163141625405	1.55431223447522e-15\\
2.60469937782982	1.62801051986072e-05\\
2.60776733940559	2.98179030804313e-05\\
2.61083530098136	3.86168833286237e-05\\
2.61390326255713	4.14311200122031e-05\\
2.6169712241329	3.79403763104414e-05\\
2.62003918570868	2.87823009202936e-05\\
2.62310714728445	1.54393416962328e-05\\
2.62617510886022	2.22044604925032e-16\\
2.62924307043599	1.51673012505071e-05\\
2.63231103201176	2.77769231753488e-05\\
2.63537899358753	3.59698376832807e-05\\
2.6384469551633	3.85869466763555e-05\\
2.64151491673907	3.53318273464964e-05\\
2.64458287831485	2.68002544203671e-05\\
2.64765083989062	1.43743866354295e-05\\
2.65071880146639	6.66133814775095e-16\\
2.65378676304216	1.41174938828037e-05\\
2.65685472461793	2.58508601502783e-05\\
2.6599226861937	3.34710235696534e-05\\
2.66299064776947	3.5901173766506e-05\\
2.66605860934524	3.28677582067671e-05\\
2.66912657092102	2.49273812491512e-05\\
2.67219453249679	1.33677646364516e-05\\
nan	nan\\
2.67833045564833	1.31245472760888e-05\\
2.6813984172241	2.402852886485e-05\\
2.68446637879987	3.11060225155479e-05\\
2.68753434037564	3.33584028850975e-05\\
2.69060230195142	3.05341314863483e-05\\
2.69367026352719	2.31530796699353e-05\\
2.69673822510296	1.24138136181617e-05\\
2.69980618667873	8.88178419700127e-16\\
2.7028741482545	1.21829464879708e-05\\
2.70594210983027	2.22998714856093e-05\\
2.70901007140604	2.8861863394014e-05\\
2.71207803298181	3.09447750853619e-05\\
2.71514599455758	2.83183074493154e-05\\
2.71821395613336	2.14677992119716e-05\\
2.72128191770913	1.15074306225038e-05\\
2.7243498792849	1.11022302462516e-15\\
2.72741784086067	1.12877166802417e-05\\
2.73048580243644	2.06558110433796e-05\\
2.73355376401221	2.67268346905158e-05\\
2.73662172558798	2.8647771528778e-05\\
2.73968968716376	2.62088633329327e-05\\
2.74275764873953	1.98629049639187e-05\\
2.7458256103153	1.06439997744623e-05\\
2.74889357189107	2.22044604925032e-16\\
2.75196153346684	1.04343536703189e-05\\
2.75502949504261	1.90881254918951e-05\\
2.75809745661838	2.46903230172179e-05\\
2.76116541819415	2.64560418791193e-05\\
2.76423337976992	2.41954377088183e-05\\
2.7673013413457	1.83305606336059e-05\\
2.77036930292147	9.81933011745539e-06\\
2.77343726449724	1.11022302462516e-15\\
2.77650522607301	9.61876404903527e-06\\
2.77957318764878	1.75893390563786e-05\\
2.78264114922455	2.27426736680858e-05\\
2.78570911080032	2.4359256085349e-05\\
2.7887770723761	2.22685959820889e-05\\
2.79184503395187	1.68636274266997e-05\\
2.79491299552764	9.0296018724345e-06\\
2.79798095710341	1.11022302462516e-15\\
2.80104891867918	8.8372132673875e-06\\
2.80411688025495	1.61526279701674e-05\\
2.80718484183072	2.08750696253368e-05\\
2.8102528034065	2.2347975680459e-05\\
2.81332076498227	2.04197135432737e-05\\
2.81638872655804	1.54555761422426e-05\\
2.81945668813381	8.27131966751882e-06\\
2.82252464970958	2.22044604925032e-16\\
2.82559261128535	8.0862804834325e-06\\
2.82866057286112	1.47717384664236e-05\\
2.83172853443689	1.90794261836213e-05\\
2.83479649601266	2.04135416366213e-05\\
2.83786445758844	1.86408738824806e-05\\
2.84093241916421	1.41004105111974e-05\\
2.84400038073998	7.54127174151795e-06\\
2.84706834231575	1.55431223447522e-15\\
2.85013630389152	7.36281904567536e-06\\
2.85320426546729	1.34409149711301e-05\\
2.85627222704306	1.73482986820516e-05\\
2.85934018861884	1.85479761106721e-05\\
2.86240815019461	1.69247792792814e-05\\
2.86547611177038	1.27925999091616e-05\\
2.86854407334615	6.83649411337138e-06\\
2.87161203492192	3.33066907387547e-16\\
2.87467999649769	6.66392184811571e-06\\
2.87774795807346	1.21548370388691e-05\\
2.88081591964924	1.56748013904196e-05\\
2.883883881225	1.67438960088084e-05\\
2.88695184280078	1.52646721931493e-05\\
2.89001980437655	1.15270201448414e-05\\
2.89308776595232	6.154239010403e-06\\
2.89615572752809	5.55111512312579e-16\\
2.89922368910386	5.98689066355629e-06\\
2.90229165067963	1.09085635986439e-05\\
2.9053596122554	1.40525357527066e-05\\
2.90842757383118	1.49944364874477e-05\\
2.91149553540695	1.36542656161698e-05\\
2.91456349698272	1.02989009225229e-05\\
2.91763145855849	5.4919468788217e-06\\
2.92069942013426	1.55431223447522e-15\\
2.92376738171003	5.32920898632659e-06\\
2.9268353432858	9.69748346801855e-06\\
2.92990330486158	1.24755266448506e-05\\
2.93297126643735	1.32931829304183e-05\\
2.93603922801312	1.20876811280368e-05\\
2.93910718958889	9.10377910701141e-06\\
2.94217515116466	4.84722141402826e-06\\
2.94524311274043	1.11022302462516e-15\\
2.9483110743162	4.68851772938983e-06\\
2.95137903589197	8.51727106299103e-06\\
2.95444699746774	1.09381653013996e-05\\
2.95751495904352	1.16341100016015e-05\\
2.96058292061929	1.05593933295012e-05\\
2.96365088219506	7.93745673721703e-06\\
2.96671884377083	4.21780715653685e-06\\
2.9697868053466	1.33226762955019e-15\\
2.97285476692237	4.06259341612092e-06\\
2.97592272849814	7.36384661181866e-06\\
2.97899069007392	9.43515797846572e-06\\
2.98205865164969	1.00115267673839e-05\\
2.98512661322546	9.06417978052688e-06\\
2.98819457480123	6.79596319774765e-06\\
2.991262536377	3.60156926082488e-06\\
2.99433049795277	1.33226762955019e-15\\
2.99739845952854	3.44932838769463e-06\\
3.00046642110431	6.23334003646558e-06\\
3.00353438268009	7.96147932036195e-06\\
3.00660234425586	8.42002681034071e-06\\
3.00967030583163	7.59707542663521e-06\\
3.0127382674074	5.6755207243908e-06\\
3.01580622898317	2.99647502821632e-06\\
3.01887419055894	1.77635683940025e-15\\
3.02194215213471	2.84671280725845e-06\\
3.02501011371048	5.12205800062836e-06\\
3.02807807528626	6.51232976456306e-06\\
3.03114603686203	6.85444261616652e-06\\
3.0342139984378	6.15333088371806e-06\\
3.03728196001357	4.57251281416049e-06\\
3.04034992158934	2.40057699052443e-06\\
3.04341788316511	2.22044604925032e-15\\
3.04648584474088	2.25281799781651e-06\\
3.04955380631666	4.02645349428798e-06\\
3.05262176789243	5.08309616953361e-06\\
3.0556897294682	5.30980333279807e-06\\
3.05875769104397	4.72837380083302e-06\\
3.06182565261974	3.48345489387113e-06\\
3.06489361419551	1.8119971773034e-06\\
3.06796157577128	6.66133814775095e-16\\
3.07102953734705	1.66578104265902e-06\\
3.07409749892282	2.94309755921595e-06\\
3.0771654604986	3.66931516548873e-06\\
3.08023342207437	3.78129543898708e-06\\
3.08330138365014	3.31777277473577e-06\\
3.08636934522591	2.4049669393733e-06\\
3.08943730680168	1.22891240583733e-06\\
3.09250526837745	8.88178419700127e-16\\
3.09557322995322	1.08379023067151e-06\\
3.098641191529	1.86865260698443e-06\\
3.10170915310477	2.26663856695009e-06\\
3.10477711468054	2.26422553628591e-06\\
3.10784507625631	1.91720321818245e-06\\
3.11091303783208	1.3337474945585e-06\\
3.11398099940785	6.49540290775797e-07\\
3.11704896098362	6.66133814775095e-16\\
3.12011692255939	5.05071294787384e-07\\
3.12318488413517	7.99847120980247e-07\\
3.12625284571094	8.70800444641161e-07\\
3.12932080728671	7.53984896295632e-07\\
3.13238876886248	5.22414748793663e-07\\
3.13545673043825	2.66548848104619e-07\\
3.13852469201402	7.21259039160314e-08\\
3.14159265358979	2.22044604925032e-15\\
3.14466061516556	7.21259032498976e-08\\
3.14772857674134	2.66548846994397e-07\\
3.15079653831711	5.22414748349575e-07\\
3.15386449989288	7.53984895851545e-07\\
3.15693246146865	8.70800440866402e-07\\
3.16000042304442	7.99847119203889e-07\\
3.16306838462019	5.05071296785786e-07\\
nan	nan\\
3.16920430777173	6.49540291552952e-07\\
3.17227226934751	1.3337474935593e-06\\
3.17534023092328	1.9172032179604e-06\\
3.17840819249905	2.26422553561978e-06\\
3.18147615407482	2.26663856728315e-06\\
3.18454411565059	1.86865260598523e-06\\
3.18761207722636	1.08379023089355e-06\\
3.19068003880213	4.44089209850063e-16\\
3.19374800037791	1.22891240028622e-06\\
3.19681596195368	2.4049669398174e-06\\
3.19988392352945	3.31777277406964e-06\\
3.20295188510522	3.78129543832094e-06\\
3.20601984668099	3.6693151648226e-06\\
3.20908780825676	2.94309755854982e-06\\
3.21215576983253	1.66578104088266e-06\\
3.2152237314083	1.55431223447522e-15\\
3.21829169298408	1.81199717774749e-06\\
3.22135965455985	3.48345489342705e-06\\
3.22442761613562	4.72837379572599e-06\\
3.22749557771139	5.30980333268704e-06\\
3.23056353928716	5.08309616875647e-06\\
3.23363150086293	4.02645349417696e-06\\
3.2366994624387	2.25281799770549e-06\\
3.23976742401447	1.11022302462516e-15\\
3.24283538559025	2.40057698963624e-06\\
3.24590334716602	4.57251281416049e-06\\
3.24897130874179	6.15333088282986e-06\\
3.25203927031756	6.85444261527834e-06\\
3.25510723189333	6.51232976611737e-06\\
3.2581751934691	5.12205800040633e-06\\
3.26124315504487	2.8467128070364e-06\\
3.26431111662064	8.88178419700127e-16\\
3.26737907819642	2.99647502943756e-06\\
3.27044703977219	5.67552072594513e-06\\
3.27351500134796	7.59707542530296e-06\\
3.27658296292373	8.42002681067378e-06\\
3.2796509244995	7.96147931936275e-06\\
3.28271888607527	6.23334003346798e-06\\
3.28578684765104	3.44932838680644e-06\\
3.28885480922681	1.55431223447522e-15\\
3.29192277080259	3.6015692623792e-06\\
3.29499073237836	6.79596319619336e-06\\
3.29805869395413	9.06417978141503e-06\\
3.3011266555299	1.00115267662737e-05\\
3.30419461710567	9.43515797846572e-06\\
3.30726257868144	7.3638466111525e-06\\
3.31033054025721	4.06259341567682e-06\\
3.31339850183299	6.66133814775095e-16\\
3.31646646340876	4.21780715720299e-06\\
3.31953442498453	7.93745673666189e-06\\
3.3226023865603	1.0559393328946e-05\\
3.32567034813607	1.16341100021566e-05\\
3.32873830971184	1.09381653023988e-05\\
3.33180627128761	8.51727106243592e-06\\
3.33487423286338	4.688517730278e-06\\
3.33794219443916	2.22044604925032e-15\\
3.34101015601493	4.84722141358417e-06\\
3.3440781175907	9.10377910656733e-06\\
3.34714607916647	1.20876811282589e-05\\
3.35021404074224	1.32931829310845e-05\\
3.35328200231801	1.24755266452947e-05\\
3.35634996389378	9.69748346579812e-06\\
3.35941792546955	5.32920898721478e-06\\
3.36248588704533	1.11022302462516e-15\\
3.3655538486211	5.49194687793353e-06\\
3.36862181019687	1.02989009242993e-05\\
3.37168977177264	1.36542656166139e-05\\
3.37475773334841	1.49944364882248e-05\\
3.37782569492418	1.40525357534837e-05\\
3.38089365649995	1.09085635974226e-05\\
3.38396161807573	5.98689066444446e-06\\
3.3870295796515	2.22044604925032e-16\\
3.39009754122727	6.15423901240142e-06\\
3.39316550280304	1.15270201457296e-05\\
3.39623346437881	1.52646721927052e-05\\
3.39930142595458	1.67438960076982e-05\\
3.40236938753035	1.56748013886432e-05\\
3.40543734910612	1.21548370377589e-05\\
3.40850531068189	6.66392184922591e-06\\
3.41157327225767	6.66133814775095e-16\\
3.41464123383344	6.83649411148401e-06\\
3.41770919540921	1.27925999082734e-05\\
3.42077715698498	1.69247792795035e-05\\
3.42384511856075	1.85479761104501e-05\\
3.42691308013652	1.73482986829398e-05\\
3.42998104171229	1.34409149723513e-05\\
3.43304900328807	7.36281904489819e-06\\
3.43611696486384	8.88178419700127e-16\\
3.43918492643961	7.5412717426282e-06\\
3.44225288801538	1.4100410508977e-05\\
3.44532084959115	1.86408738804822e-05\\
3.44838881116692	2.04135416370654e-05\\
3.45145677274269	1.90794261831772e-05\\
3.45452473431846	1.47717384677559e-05\\
3.45759269589423	8.0862804818782e-06\\
3.46066065747001	5.55111512312579e-16\\
3.46372861904578	8.27131966663064e-06\\
3.46679658062155	1.54555761435748e-05\\
3.46986454219732	2.04197135438289e-05\\
3.47293250377309	2.23479756786826e-05\\
3.47600046534886	2.08750696246707e-05\\
3.47906842692463	1.61526279705004e-05\\
3.48213638850041	8.83721326816464e-06\\
3.48520435007618	4.44089209850063e-16\\
3.48827231165195	9.02960187443291e-06\\
3.49134027322772	1.68636274269218e-05\\
3.49440823480349	2.22685959814228e-05\\
3.49747619637926	2.43592560871252e-05\\
3.50054415795503	2.27426736698621e-05\\
3.50361211953081	1.75893390543802e-05\\
3.50668008110658	9.618764047703e-06\\
3.50974804268235	8.88178419700127e-16\\
3.51281600425812	9.81933011734438e-06\\
3.51588396583389	1.83305606319406e-05\\
3.51895192740966	2.4195437707819e-05\\
3.52201988898543	2.64560418794523e-05\\
3.5250878505612	2.46903230172179e-05\\
3.52815581213697	1.90881254911179e-05\\
3.53122377371275	1.04343536702079e-05\\
3.53429173528852	9.99200722162643e-16\\
3.53735969686429	1.06439997753504e-05\\
3.54042765844006	1.98629049648069e-05\\
3.54349562001583	2.62088633333767e-05\\
3.5465635815916	2.86477715272237e-05\\
3.54963154316737	2.67268346911819e-05\\
3.55269950474315	2.06558110424915e-05\\
3.55576746631892	1.12877166802417e-05\\
3.55883542789469	1.33226762955019e-15\\
3.56190338947046	1.15074306238361e-05\\
3.56497135104623	2.146779921397e-05\\
3.568039312622	2.83183074498705e-05\\
3.57110727419777	3.0944775085584e-05\\
3.57417523577355	2.88618633964565e-05\\
3.57724319734931	2.22998714870525e-05\\
3.58031115892509	1.21829464883039e-05\\
3.58337912050086	6.66133814775095e-16\\
3.58644708207663	1.24138136172736e-05\\
3.5895150436524	2.31530796714896e-05\\
3.59258300522817	3.05341314852381e-05\\
3.59565096680394	3.33584028846533e-05\\
3.59871892837971	3.11060225157699e-05\\
3.60178688995549	2.402852886485e-05\\
3.60485485153126	1.31245472758668e-05\\
3.60792281310703	2.66453525910038e-15\\
3.6109907746828	1.33677646370067e-05\\
3.61405873625857	2.49273812499285e-05\\
3.61712669783434	3.2867758206545e-05\\
3.62019465941011	3.59011737658398e-05\\
3.62326262098589	3.3471023568321e-05\\
3.62633058256166	2.58508601495011e-05\\
3.62939854413743	1.41174938824706e-05\\
3.6324665057132	1.77635683940025e-15\\
3.63553446728897	1.43743866340973e-05\\
3.63860242886474	2.68002544203671e-05\\
3.64167039044051	3.53318273438319e-05\\
3.64473835201628	3.85869466756894e-05\\
3.64780631359205	3.59698376823925e-05\\
3.65087427516783	2.77769231762371e-05\\
3.6539422367436	1.51673012496189e-05\\
3.65701019831937	5.55111512312579e-16\\
3.66007815989514	1.543934169701e-05\\
3.66314612147091	2.87823009190724e-05\\
3.66621408304668	3.7940376309331e-05\\
3.66928204462245	4.14311200165329e-05\\
3.67235000619823	3.86168833284018e-05\\
3.675417967774	2.98179030812084e-05\\
3.67848592934977	1.62801051993843e-05\\
3.68155389092554	1.33226762955019e-15\\
3.68462185250131	1.6568935052641e-05\\
3.68768981407708	3.08853320034607e-05\\
3.69075777565285	4.07090510095021e-05\\
3.69382573722862	4.44508643162589e-05\\
3.6968936988044	4.14282455472037e-05\\
3.69996166038017	3.19862834485817e-05\\
3.70302962195594	1.74627569131669e-05\\
3.70609758353171	1.33226762955019e-15\\
3.70916554510748	1.77702133170587e-05\\
3.71223350668325	3.31225536533974e-05\\
3.71530146825902	4.36553527188854e-05\\
3.71836942983479	4.76653949047501e-05\\
3.72143739141057	4.44219329598373e-05\\
3.72450535298634	3.42960470053333e-05\\
3.72757331456211	1.87229337680339e-05\\
3.73064127613788	1.99840144432529e-15\\
3.73370923771365	1.90510799937815e-05\\
3.73677719928942	3.55087843701973e-05\\
3.73984516086519	4.67989285595216e-05\\
3.74291312244097	5.10962928166324e-05\\
3.74598108401674	4.76181804665022e-05\\
3.74904904559251	3.67629121689194e-05\\
3.75211700716828	2.00692700458304e-05\\
3.75518496874405	6.66133814775095e-16\\
3.75825293031982	2.04204317045819e-05\\
3.76132089189559	3.80607122860699e-05\\
3.76438885347136	5.01619145742981e-05\\
3.76745681504713	5.47678840945309e-05\\
3.77052477662291	5.10398071761342e-05\\
3.77359273819868	3.94046128774362e-05\\
3.77666069977445	2.15115116450893e-05\\
3.77972866135022	1.55431223447522e-15\\
3.78279662292599	2.18883197444786e-05\\
3.78586458450176	4.07972001521539e-05\\
3.78893254607753	5.37693429392139e-05\\
3.79200050765331	5.87076902276439e-05\\
3.79506846922908	5.47126417220765e-05\\
3.79813643080485	4.2241231314355e-05\\
3.80120439238062	2.30607001405758e-05\\
3.80427235395639	8.88178419700127e-16\\
3.80734031553216	2.34661423943461e-05\\
3.81040827710793	4.37396486743234e-05\\
3.8134762386837	5.76496273405613e-05\\
3.81654420025948	6.29469653645742e-05\\
3.81961216183525	5.86660298247387e-05\\
3.82268012341102	4.52955951979472e-05\\
3.82574808498679	2.47293927021497e-05\\
3.82881604656256	2.22044604925032e-16\\
3.83188400813833	2.51668750594902e-05\\
3.8349519697141	4.69124315052304e-05\\
3.83801993128987	6.18351444763298e-05\\
3.84108789286565	6.75213403180662e-05\\
3.84415585444142	6.29334431019311e-05\\
3.84722381601719	4.85937546188531e-05\\
3.85029177759296	2.65319261947283e-05\\
nan	nan\\
3.8564277007445	2.70053469140219e-05\\
3.85949566232027	5.03434185613604e-05\\
3.86256362389604	6.63629340058589e-05\\
3.86563158547182	7.24715982345357e-05\\
3.86869954704759	6.75532128310286e-05\\
3.87176750862336	5.21655571146251e-05\\
3.87483547019913	2.84847359014462e-05\\
nan	nan\\
3.88097139335067	2.89985752910393e-05\\
3.88403935492644	5.40646088866836e-05\\
3.88710731650221	7.12755456577784e-05\\
3.89017527807799	7.78446139697574e-05\\
3.89324323965376	7.25694191807678e-05\\
3.89631120122953	5.60453450688669e-05\\
3.8993791628053	3.06067423081479e-05\\
3.90244712438107	1.33226762955019e-15\\
3.90551508595684	3.11661719356592e-05\\
3.90858304753261	5.81129001512304e-05\\
3.91165100910839	7.66220698692478e-05\\
3.91471897068416	8.36944978220842e-05\\
3.91778693225993	7.80329746408182e-05\\
3.9208548938357	6.0272805998296e-05\\
3.92392285541147	3.29198230133442e-05\\
3.92699081698724	1.11022302462516e-15\\
3.93005877856301	3.35308394867616e-05\\
3.93312674013878	6.25310296789026e-05\\
3.93619470171456	8.24593991832767e-05\\
3.93926266329033	9.00839963171585e-05\\
3.9423306248661	8.40029519437736e-05\\
3.94539858644187	6.4894015541217e-05\\
3.94846654801764	3.54493920384779e-05\\
3.95153450959341	2.22044604925032e-16\\
3.95460247116918	3.61189817755791e-05\\
3.95767043274495	6.73687321434136e-05\\
3.96073839432073	8.88537812039348e-05\\
3.9638063558965	9.70862181924879e-05\\
3.96687431747227	9.05482215807217e-05\\
3.96994227904804	6.99627245903665e-05\\
3.97301024062381	3.82251153011603e-05\\
3.97607820219958	2.22044604925032e-16\\
3.97914616377535	3.89614589204612e-05\\
3.98221412535112	7.26841730600558e-05\\
3.9852820869269	9.58827431312147e-05\\
3.98835004850267	0.000104786775086962\\
3.99141801007844	9.77494844420777e-05\\
3.99448597165421	7.55419583875483e-05\\
3.99755393322998	4.12818002628601e-05\\
4.00062189480575	2.44249065417535e-15\\
4.00368985638152	4.2094527728187e-05\\
4.0067578179573	7.85457356560215e-05\\
4.00982577953307	0.000103637492870789\\
4.01289374110884	0.000113286454719863\\
4.01596170268461	0.000105701812350256\\
4.01902966426038	8.17060169524539e-05\\
4.02209762583615	4.4660509861405e-05\\
4.02516558741192	3.10862446895044e-15\\
4.02823354898769	4.55610214395996e-05\\
4.03130151056347	8.50342645919431e-05\\
4.03436947213924	0.00011222593674276\\
4.03743743371501	0.000122704583711331\\
4.04050539529078	0.000114517847022544\\
4.04357335686655	8.85429963934924e-05\\
4.04664131844232	4.84099678392801e-05\\
4.04970928001809	6.66133814775095e-16\\
4.05277724159386	4.94118409093412e-05\\
4.05584520316964	9.22459047917322e-05\\
4.05891316474541	0.000121776501511017\\
4.06198112632118	0.000133183290932704\\
4.06504908789695	0.000124331859833293\\
4.06811704947272	9.61579919077638e-05\\
4.07118501104849	5.25883458925013e-05\\
4.07425297262426	8.88178419700127e-16\\
4.07732093420003	5.37078549716075e-05\\
4.08038889577581	0.000100295723056254\\
4.08345685735158	0.000132443015442352\\
4.08652481892735	0.000144892958067189\\
4.08959278050312	0.000135304947681547\\
4.09266074207889	0.00010467720165086\\
4.09572870365466	5.72655559878399e-05\\
4.09879666523043	2.22044604925032e-15\\
4.1018646268062	5.85223433446912e-05\\
4.10493258838198	0.000109322368967213\\
4.10800054995775	0.000144410997253486\\
4.11106851153352	0.000158039250467756\\
4.11413647310929	0.000147631743159126\\
4.11720443468506	0.000114253232861183\\
4.12027239626083	6.25262177296193e-05\\
4.1233403578366	1.55431223447522e-15\\
4.12640831941238	6.39441666505647e-05\\
4.12947628098815	0.00011949413038792\\
4.13254424256392	0.000157905836899452\\
4.13561220413969	0.000172872274327051\\
4.13868016571546	0.000161549164989783\\
4.14174812729123	0.000125072030118245\\
4.144816088867	6.8473537864655e-05\\
4.14788405044277	4.44089209850063e-16\\
4.15095201201854	7.00819215379011e-05\\
4.15401997359432	0.000131016881239509\\
4.15708793517009	0.000173203547002898\\
4.16015589674586	0.000189698627516055\\
4.16322385832163	0.000177347949236184\\
4.1662918198974	0.000137362017808451\\
4.16935978147317	7.52344367092039e-05\\
4.17242774304894	4.44089209850063e-16\\
4.17549570462472	7.70694468028575e-05\\
4.17856366620049	0.000144144628388965\\
4.18163162777626	0.00019064505078914\\
4.18469958935203	0.000208897437611988\\
4.1877675509278	0.000195388018291664\\
4.19083551250357	0.000151406303433132\\
4.19390347407934	8.29664011208209e-05\\
4.19697143565512	3.33066907387547e-16\\
4.20003939723089	8.50732062847026e-05\\
4.20310735880666	0.000159193675425828\\
4.20617532038243	0.000210655399839554\\
4.2092432819582	0.000230941967643505\\
4.21231124353397	0.000216119218391264\\
4.21537920510974	0.000167559170227261\\
4.21844716668551	9.18667612994638e-05\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	9.43023163251233e-05\\
4.22765105141283	0.00017656189218318\\
4.2307190129886	0.000233769964024244\\
4.23378697456437	0.000256429111117118\\
4.23685493614014	0.000240109678710132\\
4.23992289771591	0.000186268670938627\\
4.24299085929168	0.000102185422089063\\
4.24605882086746	8.88178419700127e-16\\
4.24912678244323	0.000105022356989282\\
4.252194744019	0.000196755304551987\\
4.25526270559477	0.00026067063804569\\
4.25833066717054	0.000286120244670895\\
4.26139862874631	0.000268085165609722\\
4.26446659032208	0.000208108042105804\\
4.26753455189785	0.000114242599012049\\
4.27060251347362	1.77635683940025e-15\\
4.2736704750494	0.000117574689363353\\
4.27673843662517	0.000220425359931831\\
4.27980639820094	0.000292236688753889\\
4.28287435977671	0.000320998719239628\\
4.28594232135248	0.000300984581490305\\
4.28901028292825	0.000233820099785564\\
4.29207824450402	0.000128453937476847\\
4.2951462060798	3.33066907387547e-16\\
4.29821416765557	0.000132403934277603\\
4.30128212923134	0.000248422055646125\\
4.30435009080711	0.000329617410967043\\
4.30741805238288	0.000362352197679327\\
4.31048601395865	0.000340039633639599\\
4.31355397553442	0.000264381119813417\\
4.3166219371102	0.000145366742492548\\
4.31968989868597	6.66133814775095e-16\\
4.32275786026174	0.000150097798188753\\
4.32582582183751	0.000281871130743961\\
4.32889378341328	0.000374337956457581\\
4.33196174498905	0.000411892891481803\\
4.33502970656482	0.000386891474110084\\
4.33809766814059	0.000301094606986352\\
4.34116562971636	0.000165713300988912\\
4.34423359129214	6.66133814775095e-16\\
4.34730155286791	0.000171446006255516\\
4.35036951444368	0.000322288607945476\\
4.35343747601945	0.000428456810131039\\
4.35650543759522	0.000471936985239285\\
4.35957339917099	0.00044376525927936\\
4.36264136074676	0.000345732038065205\\
4.36570932232254	0.000190491153901573\\
4.36877728389831	4.44089209850063e-16\\
4.37184524547408	0.000197529560763243\\
4.37491320704985	0.000371754814595838\\
4.37798116862562	0.000494805794233777\\
4.38104913020139	0.00054567896663804\\
4.38411709177716	0.000513737908877986\\
4.38718505335294	0.000400749461527017\\
4.3902530149287	0.000221087046700874\\
4.39332097650448	1.22124532708767e-15\\
4.39638893808025	0.00022985951481791\\
4.39945689965602	0.000433185890217235\\
4.40252486123179	0.000577365859100843\\
4.40559282280756	0.000637622720806807\\
4.40866078438333	0.000601160424888779\\
4.4117287459591	0.000469630405701027\\
4.41479670753488	0.000259473907756602\\
4.41786466911065	2.22044604925032e-16\\
4.42093263068642	0.000270599232287671\\
4.42400059226219	0.000510770373498225\\
4.42706855383796	0.000681873818670796\\
4.43013651541373	0.00075428043912884\\
4.4332044769895	0.000712345458061091\\
4.43627243856528	0.000557446552269747\\
4.43934040014105	0.000308534324000686\\
4.44240836171682	8.88178419700127e-16\\
4.44547632329259	0.000322932659040931\\
4.44854428486836	0.000610695930680304\\
4.45161224644413	0.000816837037101447\\
4.4546802080199	0.000905347034597324\\
4.45774816959567	0.000856728283727071\\
4.46081613117144	0.000671809141082223\\
4.46388409274722	0.000372612217522606\\
4.46695205432299	1.22124532708767e-15\\
4.47002001589876	0.000391698941978658\\
4.47308797747453	0.000742408380727366\\
4.4761559390503	0.000995300918694265\\
4.47922390062607	0.00110575724688911\\
4.48229186220184	0.00104891190903522\\
4.48535982377762	0.000824554615911687\\
4.48842778535339	0.00045849605256132\\
4.49149574692916	1.66533453693774e-15\\
4.49456370850493	0.000484537290157072\\
4.4976316700807	0.000920897280789589\\
4.50069963165647	0.00123807815574195\\
4.50376759323224	0.00137946869359751\\
4.50683555480801	0.00131245328556862\\
4.50990351638379	0.00103488674058727\\
4.51297147795956	0.000577264419589163\\
4.51603943953533	5.55111512312579e-16\\
4.5191074011111	0.000614067264778528\\
4.52217536268687	0.00117108126455978\\
4.52524332426264	0.00157999220453853\\
4.52831128583841	0.00176683351673101\\
4.53137924741418	0.00168730043224707\\
4.53444720898996	0.00133559936046113\\
4.53751517056573	0.000747971921418067\\
4.5405831321415	1.33226762955019e-15\\
4.54365109371727	0.000802319634430224\\
4.54671905529304	0.00153680096823705\\
4.54978701686881	0.0020827998345031\\
4.55285497844458	0.00234000165304482\\
4.55592294002036	0.00224548473989505\\
4.55899090159613	0.00178633839687503\\
4.5620588631719	0.00100558562208541\\
4.56512682474767	1.55431223447522e-15\\
4.56819478632344	0.00109048291755209\\
4.57126274789921	0.00210082194299821\\
4.57433070947498	0.00286426497984226\\
4.57739867105075	0.00323798531922703\\
4.58046663262652	0.00312727732361739\\
4.5835345942023	0.00250454030599112\\
4.58660255577807	0.00141973767666636\\
4.58967051735384	2.22044604925032e-16\\
4.59273847892961	0.00156255519305503\\
4.59580644050538	0.00303405568234304\\
4.59887440208115	0.00417073281771007\\
4.60194236365692	0.00475548743885766\\
4.6050103252327	0.00463418513786817\\
4.60807828680847	0.00374626173306925\\
4.61114624838424	0.00214451371610868\\
4.61421420996001	6.66133814775095e-16\\
4.61728217153578	0.00241028899982131\\
4.62035013311155	0.00473310987514042\\
4.62341809468732	0.00658364014705136\\
4.62648605626309	0.00760040514218606\\
4.62955401783887	0.00750373251886648\\
4.63262197941464	0.00614973771633453\\
4.63568994099041	0.00357151944761647\\
4.63875790256618	2.22044604925032e-16\\
4.64182586414195	0.00414131411547901\\
4.64489382571772	0.00827058035122006\\
4.64796178729349	0.0117103148735209\\
4.65102974886926	0.0137741446255031\\
4.65409771044504	0.0138694879632884\\
4.65716567202081	0.0116048181520744\\
4.66023363359658	0.00688786217220572\\
4.66330159517235	1.22124532708767e-15\\
4.66636955674812	0.00836757511042328\\
4.66943751832389	0.0171286744643085\\
4.67250547989966	0.0248776434277303\\
4.67557344147543	0.0300311648280023\\
4.67864140305121	0.0310365692586924\\
4.68170936462698	0.0266399767561616\\
4.68477732620275	0.0161978165954365\\
4.68784528777852	1.88737914186277e-15\\
4.69091324935429	0.0204516633536851\\
4.69398121093006	0.0423034419712276\\
4.69704917250583	0.0614866930333526\\
4.70011713408161	0.0732957533060146\\
4.70318509565738	0.0735094862473948\\
4.70625305723315	0.0599235355550339\\
4.70932101880892	0.0337483249909636\\
4.71238898038469	9.77014291363552e-15\\
4.71545694196046	0.0337483249909821\\
4.71852490353623	0.0599235355550525\\
4.721592865112	0.0735094862474143\\
4.72466082668778	0.0732957533060307\\
4.72772878826355	0.0614866930333675\\
4.73079674983932	0.0423034419712397\\
4.73386471141509	0.0204516633536951\\
4.73693267299086	4.32986979603812e-15\\
4.74000063456663	0.0161978165954341\\
4.7430685961424	0.0266399767561579\\
4.74613655771817	0.0310365692586916\\
4.74920451929395	0.0300311648280032\\
4.75227248086972	0.0248776434277296\\
4.75534044244549	0.0171286744643079\\
4.75840840402126	0.00836757511042341\\
4.76147636559703	3.33066907387547e-16\\
4.7645443271728	0.00688786217220848\\
4.76761228874857	0.0116048181520766\\
4.77068025032434	0.0138694879632897\\
4.77374821190012	0.0137741446255056\\
4.77681617347589	0.011710314873524\\
4.77988413505166	0.00827058035122128\\
4.78295209662743	0.00414131411548047\\
4.7860200582032	2.22044604925032e-16\\
4.78908801977897	0.00357151944761314\\
4.79215598135474	0.00614973771633499\\
4.79522394293051	0.00750373251886626\\
4.79829190450629	0.00760040514218739\\
4.80135986608206	0.0065836401470516\\
4.80442782765783	0.00473310987513975\\
4.8074957892336	0.0024102889998222\\
4.81056375080937	1.22124532708767e-15\\
4.81363171238514	0.0021445137161109\\
4.81669967396091	0.00374626173307014\\
4.81976763553669	0.00463418513786938\\
4.82283559711246	0.00475548743885811\\
4.82590355868823	0.00417073281771074\\
4.828971520264	0.0030340556823456\\
4.83203948183977	0.00156255519305648\\
4.83510744341554	1.22124532708767e-15\\
4.83817540499131	0.00141973767666503\\
4.84124336656708	0.00250454030598734\\
4.84431132814285	0.00312727732361584\\
4.84737928971863	0.0032379853192268\\
4.8504472512944	0.00286426497984226\\
4.85351521287017	0.00210082194299421\\
4.85658317444594	0.00109048291755187\\
4.85965113602171	1.11022302462516e-16\\
4.86271909759748	0.00100558562208752\\
4.86578705917325	0.00178633839687747\\
4.86885502074903	0.00224548473989439\\
4.8719229823248	0.0023400016530457\\
4.87499094390057	0.00208279983450343\\
4.87805890547634	0.00153680096823871\\
4.88112686705211	0.000802319634432003\\
4.88419482862788	1.22124532708767e-15\\
4.88726279020365	0.0007479719214174\\
4.89033075177943	0.00133559936045957\\
4.8933987133552	0.0016873004322433\\
4.89646667493097	0.00176683351673079\\
4.89953463650674	0.00157999220453897\\
4.90260259808251	0.00117108126455934\\
4.90567055965828	0.000614067264777197\\
4.90873852123405	1.11022302462516e-15\\
4.91180648280982	0.000577264419590606\\
4.91487444438559	0.00103488674058683\\
4.91794240596137	0.00131245328557017\\
4.92101036753714	0.00137946869359839\\
4.92407832911291	0.00123807815574395\\
4.92714629068868	0.000920897280791589\\
4.93021425226445	0.00048453729016018\\
4.93328221384022	7.77156117237611e-16\\
4.93635017541599	0.000458496052560875\\
4.93941813699177	0.000824554615910355\\
4.94248609856754	0.00104891190903655\\
4.94555406014331	0.00110575724688711\\
4.94862202171908	0.00099530091869271\\
4.95168998329485	0.000742408380727366\\
4.95475794487062	0.000391698941978879\\
4.95782590644639	1.44328993201271e-15\\
4.96089386802216	0.000372612217524937\\
4.96396182959793	0.000671809141082778\\
4.96702979117371	0.000856728283728514\\
4.97009775274948	0.000905347034597657\\
4.97316571432525	0.000816837037104999\\
4.97623367590102	0.000610695930681748\\
4.97930163747679	0.000322932659042596\\
4.98236959905256	1.11022302462516e-15\\
4.98543756062833	0.000308534323999576\\
4.98850552220411	0.000557446552266637\\
4.99157348377988	0.000712345458060205\\
4.99464144535565	0.000754280439130173\\
4.99770940693142	0.000681873818668799\\
5.00077736850719	0.000510770373497337\\
5.00384533008296	0.000270599232289225\\
5.00691329165873	9.99200722162643e-16\\
5.00998125323451	0.000259473907756491\\
5.01304921481027	0.000469630405702581\\
5.01611717638605	0.000601160424888669\\
5.01918513796182	0.000637622720807918\\
5.02225309953759	0.000577365859103174\\
5.02532106111336	0.00043318589021557\\
5.02838902268913	0.000229859514822239\\
5.0314569842649	9.99200722162643e-16\\
5.03452494584067	0.000221087046697099\\
5.03759290741645	0.000400749461523465\\
5.04066086899222	0.000513737908873989\\
5.04372883056799	0.000545678966637152\\
5.04679679214376	0.000494805794232666\\
5.04986475371953	0.000371754814598058\\
5.0529327152953	0.000197529560763243\\
5.05600067687107	4.44089209850063e-16\\
5.05906863844685	0.000190491153904459\\
5.06213660002262	0.000345732038066871\\
5.06520456159839	0.000443765259280914\\
5.06827252317416	0.000471936985242283\\
5.07134048474993	0.000428456810132371\\
5.0744084463257	0.000322288607947695\\
5.07747640790147	0.000171446006254739\\
5.08054436947724	7.77156117237611e-16\\
5.08361233105301	0.000165713300988912\\
5.08668029262879	0.000301094606985685\\
5.08974825420456	0.000386891474110084\\
5.09281621578033	0.00041189289148047\\
5.0958841773561	0.000374337956455583\\
5.09895213893187	0.000281871130741961\\
5.10202010050764	0.000150097798187865\\
5.10508806208341	5.55111512312579e-16\\
5.10815602365919	0.000145366742493103\\
5.11122398523496	0.000264381119815415\\
5.11429194681073	0.000340039633640821\\
5.1173599083865	0.000362352197681881\\
5.12042786996227	0.000329617410970816\\
5.12349583153804	0.000248422055644904\\
5.12656379311381	0.000132403934278713\\
5.12963175468959	1.33226762955019e-15\\
5.13269971626536	0.000128453937476847\\
5.13576767784113	0.000233820099786674\\
5.1388356394169	0.000300984581491193\\
5.14190360099267	0.000320998719237186\\
5.14497156256844	0.000292236688752556\\
5.14803952414421	0.000220425359926946\\
5.15110748571998	0.000117574689363131\\
5.15417544729575	3.88578058618805e-15\\
5.15724340887153	0.000114242599010828\\
5.1603113704473	0.000208108042105581\\
5.16337933202307	0.000268085165611165\\
5.16644729359884	0.000286120244671561\\
5.16951525517461	0.000260670638045912\\
5.17258321675038	0.000196755304554208\\
5.17565117832615	0.000105022356989282\\
5.17871913990193	1.33226762955019e-15\\
5.1817871014777	0.000102185422087064\\
5.18485506305347	0.000186268670937961\\
5.18792302462924	0.000240109678711242\\
5.19099098620501	0.00025642911111845\\
5.19405894778078	0.000233769964024022\\
5.19712690935655	0.000176561892183846\\
5.20019487093232	9.43023163264556e-05\\
5.20326283250809	2.22044604925032e-16\\
5.20633079408387	9.18667613016841e-05\\
5.20939875565964	0.000167559170228815\\
5.21246671723541	0.000216119218394373\\
5.21553467881118	0.000230941967648168\\
5.21860264038695	0.00021065539984022\\
5.22167060196272	0.000159193675430158\\
5.22473856353849	8.50732062889213e-05\\
5.22780652511427	1.77635683940025e-15\\
5.23087448669004	8.29664011174902e-05\\
5.23394244826581	0.000151406303432244\\
5.23701040984158	0.000195388018289888\\
5.24007837141735	0.00020889743761221\\
5.24314633299312	0.000190645050785365\\
5.24621429456889	0.000144144628391185\\
5.24928225614466	7.70694468015253e-05\\
5.25235021772044	1.77635683940025e-15\\
5.25541817929621	7.52344367110911e-05\\
5.25848614087198	0.000137362017806453\\
5.26155410244775	0.000177347949240403\\
5.26462206402352	0.000189698627519497\\
5.26769002559929	0.000173203547005451\\
5.27075798717506	0.000131016881240509\\
5.27382594875083	7.00819215431192e-05\\
5.27689391032661	3.33066907387547e-16\\
5.27996187190238	6.84735378668754e-05\\
5.28302983347815	0.000125072030118023\\
5.28609779505392	0.000161549164988894\\
5.28916575662969	0.000172872274326607\\
5.29223371820546	0.000157905836897454\\
5.29530167978123	0.000119494130385256\\
5.29836964135701	6.39441666496765e-05\\
5.30143760293278	7.77156117237611e-16\\
5.30450556450855	6.25262177292863e-05\\
5.30757352608432	0.000114253232862072\\
5.31064148766009	0.000147631743160237\\
5.31370944923586	0.00015803925047142\\
5.31677741081163	0.000144410997256039\\
5.3198453723874	0.000109322368969322\\
5.32291333396318	5.85223433460235e-05\\
5.32598129553895	2.55351295663786e-15\\
5.32904925711472	5.7265555988062e-05\\
5.33211721869049	0.000104677201653303\\
5.33518518026626	0.000135304947681103\\
5.33825314184203	0.0001448929580663\\
5.3413211034178	0.000132443015440353\\
5.34438906499357	0.000100295723055144\\
5.34745702656935	5.37078549711633e-05\\
5.35052498814512	1.22124532708767e-15\\
5.35359294972089	5.25883458916132e-05\\
5.35666091129666	9.61579919100953e-05\\
5.35972887287243	0.000124331859833515\\
5.3627968344482	0.000133183290936034\\
5.36586479602397	0.00012177650151135\\
5.36893275759974	9.22459047933976e-05\\
5.37200071917552	4.94118409106735e-05\\
5.37506868075129	2.1094237467878e-15\\
5.37813664232706	4.84099678363936e-05\\
5.38120460390283	8.85429963932704e-05\\
5.3842725654786	0.000114517847022766\\
5.38734052705437	0.000122704583712219\\
5.39040848863014	0.000112225936740317\\
5.39347645020591	8.50342645932756e-05\\
5.39654441178169	4.55610214393775e-05\\
5.39961237335746	1.55431223447522e-15\\
5.40268033493323	4.46605098631813e-05\\
5.405748296509	8.17060169547856e-05\\
5.40881625808477	0.000105701812353587\\
5.41188421966054	0.00011328645472286\\
5.41495218123631	0.0001036374928709\\
5.41802014281208	7.85457356609064e-05\\
5.42108810438786	4.20945277312957e-05\\
5.42415606596363	4.44089209850063e-16\\
5.4272240275394	4.12818002646364e-05\\
5.43029198911517	7.5541958385772e-05\\
5.43335995069094	9.77494844414116e-05\\
5.43642791226671	0.0001047867750823\\
5.43949587384248	9.58827431303264e-05\\
5.44256383541826	7.26841730589454e-05\\
5.44563179699403	3.89614589186848e-05\\
5.4486997585698	1.55431223447522e-15\\
5.45176772014557	3.82251153010493e-05\\
5.45483568172134	6.99627245908107e-05\\
5.45790364329711	9.05482215840523e-05\\
5.46097160487288	9.70862181920439e-05\\
5.46403956644865	8.8853781205822e-05\\
5.46710752802443	6.73687321464111e-05\\
5.4701754896002	3.6118981775024e-05\\
5.47324345117597	1.88737914186277e-15\\
5.47631141275174	3.54493920351473e-05\\
5.47937937432751	6.48940155425492e-05\\
5.48244733590328	8.40029519433293e-05\\
5.48551529747905	9.0083996316048e-05\\
5.48858325905482	8.24593991823883e-05\\
5.4916512206306	6.2531029675794e-05\\
5.49471918220637	3.3530839483653e-05\\
5.49778714378214	9.99200722162643e-16\\
5.50085510535791	3.29198230130112e-05\\
5.50392306693368	6.02728060010714e-05\\
5.50699102850945	7.80329746431494e-05\\
5.51005899008522	8.36944978267474e-05\\
5.513126951661	7.66220698725783e-05\\
5.51619491323677	5.81129001498981e-05\\
5.51926287481254	3.11661719365475e-05\\
5.52233083638831	1.99840144432529e-15\\
5.52539879796408	3.0606742303041e-05\\
5.52846675953985	5.60453450682008e-05\\
5.53153472111562	7.25694191776592e-05\\
5.53460268269139	7.78446139684252e-05\\
5.53767064426716	7.12755456568904e-05\\
5.54073860584294	5.40646088880158e-05\\
5.54380656741871	2.89985752888188e-05\\
5.54687452899448	1.11022302462516e-16\\
5.54994249057025	2.84847359033335e-05\\
5.55301045214602	5.21655571159573e-05\\
5.55607841372179	6.75532128324717e-05\\
5.55914637529756	7.24715982356461e-05\\
5.56221433687334	6.63629340080796e-05\\
5.56528229844911	5.0343418563581e-05\\
5.56835026002488	2.70053469108023e-05\\
5.57141822160065	2.33146835171283e-15\\
5.57448618317642	2.65319261942842e-05\\
5.57755414475219	4.85937546153003e-05\\
5.58062210632796	6.29334430983786e-05\\
5.58369006790373	6.75213403187324e-05\\
5.5867580294795	6.18351444738874e-05\\
5.58982599105528	4.69124315058966e-05\\
5.59289395263105	2.51668750581579e-05\\
5.59596191420682	1.66533453693774e-15\\
5.59902987578259	2.47293927055913e-05\\
5.60209783735836	4.52955951987243e-05\\
5.60516579893413	5.86660298284024e-05\\
5.6082337605099	6.29469653661285e-05\\
5.61130172208568	5.76496273404502e-05\\
5.61436968366145	4.37396486772101e-05\\
5.61743764523722	2.34661423961224e-05\\
5.62050560681299	2.66453525910038e-15\\
5.62357356838876	2.30607001401317e-05\\
5.62664152996453	4.22412313116904e-05\\
5.6297094915403	5.47126417207443e-05\\
5.63277745311608	5.87076902247574e-05\\
5.63584541469185	5.37693429369933e-05\\
5.63891337626762	4.0797200153042e-05\\
5.64198133784339	2.18883197424801e-05\\
5.64504929941916	5.55111512312579e-16\\
5.64811726099493	2.15115116427578e-05\\
5.6511852225707	3.94046128774362e-05\\
5.65425318414647	5.10398071735806e-05\\
5.65732114572224	5.47678840960851e-05\\
5.66038910729802	5.01619145757415e-05\\
5.66345706887379	3.80607122886234e-05\\
5.66652503044956	2.0420431704804e-05\\
5.66959299202533	2.22044604925032e-16\\
5.6726609536011	2.00692700478289e-05\\
5.67572891517687	3.6762912166477e-05\\
5.67879687675264	4.76181804649477e-05\\
5.68186483832842	5.1096292814634e-05\\
5.68493279990419	4.67989285575232e-05\\
5.68800076147996	3.55087843684209e-05\\
5.69106872305573	1.90510799937815e-05\\
5.6941366846315	3.33066907387547e-16\\
5.69720464620727	1.8722933768811e-05\\
5.70027260778304	3.42960470072206e-05\\
5.70334056935882	4.44219329626126e-05\\
5.70640853093458	4.76653949059714e-05\\
5.70947649251036	4.36553527213279e-05\\
5.71254445408613	3.31225536543966e-05\\
5.7156124156619	1.77702133213886e-05\\
5.71868037723767	2.66453525910038e-15\\
5.72174833881344	1.74627569118346e-05\\
5.72481630038921	3.19862834472495e-05\\
5.72788426196498	4.14282455432069e-05\\
5.73095222354076	4.44508643151486e-05\\
5.73402018511653	4.07090510063933e-05\\
5.7370881466923	3.08853320021285e-05\\
5.74015610826807	1.65689350497544e-05\\
5.74322406984384	2.22044604925032e-16\\
5.74629203141961	1.62801052000505e-05\\
5.74935999299538	2.98179030829848e-05\\
5.75242795457116	3.86168833304002e-05\\
5.75549591614693	4.14311200139794e-05\\
5.7585638777227	3.79403763124397e-05\\
5.76163183929847	2.87823009214039e-05\\
5.76469980087424	1.54393416984533e-05\\
5.76776776245001	1.11022302462516e-15\\
5.77083572402578	1.51673012529496e-05\\
5.77390368560155	2.77769231740166e-05\\
5.77697164717732	3.59698376823925e-05\\
5.7800396087531	3.85869466743571e-05\\
5.78310757032887	3.53318273433878e-05\\
5.78617553190464	2.68002544190348e-05\\
5.78924349348041	1.43743866336532e-05\\
5.79231145505618	1.22124532708767e-15\\
5.79537941663195	1.41174938839139e-05\\
5.79844737820772	2.58508601529428e-05\\
5.8015153397835	3.34710235700975e-05\\
5.80458330135927	3.59011737656178e-05\\
5.80765126293504	3.2867758206323e-05\\
5.81071922451081	2.4927381252704e-05\\
5.81378718608658	1.33677646357854e-05\\
5.81685514766235	4.44089209850063e-16\\
5.81992310923812	1.3124547272314e-05\\
5.82299107081389	2.40285288635178e-05\\
5.82605903238967	3.11060225155479e-05\\
5.82912699396544	3.33584028855416e-05\\
5.83219495554121	3.05341314876806e-05\\
5.83526291711698	2.31530796690471e-05\\
5.83833087869275	1.24138136172736e-05\\
5.84139884026852	1.11022302462516e-15\\
5.84446680184429	1.2182946489081e-05\\
5.84753476342006	2.22998714884959e-05\\
5.85060272499584	2.88618633966786e-05\\
5.85367068657161	3.09447750851399e-05\\
5.85673864814738	2.83183074497595e-05\\
5.85980660972315	2.14677992110834e-05\\
5.86287457129892	1.15074306267227e-05\\
5.86594253287469	2.22044604925032e-15\\
5.86901049445046	1.12877166793535e-05\\
5.87207845602624	2.06558110418253e-05\\
5.87514641760201	2.67268346889615e-05\\
5.87821437917778	2.86477715254474e-05\\
5.88128234075355	2.62088633316004e-05\\
5.88435030232932	1.98629049634746e-05\\
5.88741826390509	1.0643999773352e-05\\
5.89048622548086	4.44089209850063e-16\\
5.89355418705663	1.04343536705409e-05\\
5.8966221486324	1.90881254947817e-05\\
5.89969011020818	2.46903230188832e-05\\
5.90275807178395	2.64560418791193e-05\\
5.90582603335972	2.41954377085962e-05\\
5.90889399493549	1.83305606359374e-05\\
5.91196195651126	9.81933011767741e-06\\
5.91502991808703	2.22044604925032e-15\\
5.9180978796628	9.61876404637074e-06\\
5.92116584123858	1.7589339053492e-05\\
5.92423380281435	2.27426736660874e-05\\
5.92730176439012	2.43592560833505e-05\\
5.93036972596589	2.22685959812008e-05\\
5.93343768754166	1.68636274240352e-05\\
5.93650564911743	9.0296018724345e-06\\
5.9395736106932	1.44328993201271e-15\\
5.94264157226897	8.83721326339069e-06\\
5.94570953384475	1.6152627973276e-05\\
5.94877749542052	2.08750696282234e-05\\
5.95184545699629	2.23479756833455e-05\\
5.95491341857206	2.04197135457162e-05\\
5.95798138014783	1.54555761415764e-05\\
5.9610493417236	8.27131966663064e-06\\
5.96411730329937	2.44249065417535e-15\\
5.96718526487514	8.0862804794357e-06\\
5.97025322645092	1.47717384664236e-05\\
5.97332118802669	1.90794261818449e-05\\
5.97638914960246	2.04135416375095e-05\\
5.97945711117823	1.86408738811483e-05\\
5.982525072754	1.41004105103093e-05\\
5.98559303432977	7.54127174062979e-06\\
5.98866099590554	1.44328993201271e-15\\
5.99172895748132	7.36281904745172e-06\\
5.99479691905709	1.34409149695758e-05\\
5.99786488063286	1.7348298683384e-05\\
6.00093284220863	1.85479761124485e-05\\
6.0040008037844	1.69247792795035e-05\\
6.00706876536017	1.2792599910938e-05\\
6.01013672693594	6.83649411492571e-06\\
6.01320468851171	1.55431223447522e-15\\
6.01627265008749	6.66392184545116e-06\\
6.01934061166326	1.21548370357605e-05\\
6.02240857323903	1.56748013895313e-05\\
6.0254765348148	1.67438960076982e-05\\
6.02854449639057	1.52646721922611e-05\\
6.03161245796634	1.15270201408446e-05\\
6.03468041954211	6.15423900995892e-06\\
6.03774838111788	5.55111512312579e-16\\
6.04081634269366	5.9868906666649e-06\\
6.04388430426943	1.09085635999761e-05\\
6.0469522658452	1.40525357522625e-05\\
6.05002022742097	1.49944364883359e-05\\
6.05308818899674	1.365426561728e-05\\
6.05615615057251	1.02989009238552e-05\\
6.05922411214828	5.4919468792658e-06\\
6.06229207372405	1.99840144432529e-15\\
6.06536003529983	5.32920898610456e-06\\
6.0684279968756	9.69748346402177e-06\\
6.07149595845137	1.24755266408538e-05\\
6.07456392002714	1.32931829279758e-05\\
6.07763188160291	1.20876811287029e-05\\
6.08069984317868	9.10377910368076e-06\\
6.08376780475445	4.84722141202986e-06\\
6.08683576633022	2.22044604925032e-16\\
6.089903727906	4.6885177307221e-06\\
6.09297168948177	8.51727106565557e-06\\
6.09603965105754	1.09381653009555e-05\\
6.09910761263331	1.16341099996031e-05\\
6.10217557420908	1.05593933314996e-05\\
6.10524353578485	7.93745673677292e-06\\
6.10831149736062	4.21780715764707e-06\\
6.11137945893639	1.55431223447522e-15\\
6.11444742051217	4.06259341168003e-06\\
6.11751538208794	7.36384661026433e-06\\
6.12058334366371	9.43515797824367e-06\\
6.12365130523948	1.0011526762943e-05\\
6.12671926681525	9.06417977852845e-06\\
6.12978722839102	6.79596319597132e-06\\
6.13285518996679	3.60156925705013e-06\\
6.13592315154257	8.88178419700127e-16\\
6.13899111311834	3.44932838902689e-06\\
6.14205907469411	6.2333400351333e-06\\
6.14512703626988	7.96147932302648e-06\\
6.14819499784565	8.42002681322727e-06\\
6.15126295942142	7.59707542419273e-06\\
6.15433092099719	5.6755207268333e-06\\
6.15739888257296	2.99647502888244e-06\\
6.16046684414874	2.77555756156289e-15\\
6.16353480572451	2.84671280770254e-06\\
6.16660276730028	5.1220579968536e-06\\
6.16967072887605	6.51232976545123e-06\\
6.17273869045182	6.85444261838696e-06\\
6.17580665202759	6.1533308790551e-06\\
6.17887461360336	4.57251281571481e-06\\
6.18194257517913	2.40057699008034e-06\\
6.18501053675491	2.77555756156289e-15\\
6.18807849833068	2.25281799803856e-06\\
6.19114645990645	4.0264534953982e-06\\
6.19421442148222	5.08309616997771e-06\\
6.19728238305799	5.30980333612873e-06\\
6.20035034463376	4.72837379950074e-06\\
6.20341830620953	3.48345489342705e-06\\
6.2064862677853	1.81199717796953e-06\\
6.20955422936108	6.66133814775095e-16\\
6.21262219093685	1.66578104021653e-06\\
6.21569015251262	2.9430975569955e-06\\
6.21875811408839	3.66931516437851e-06\\
6.22182607566416	3.78129543698867e-06\\
6.22489403723993	3.31777277473577e-06\\
6.2279619988157	2.40496693493242e-06\\
6.23102996039147	1.22891240539325e-06\\
6.23409792196725	1.33226762955019e-15\\
6.23716588354302	1.08379023400218e-06\\
6.24023384511879	1.86865260809466e-06\\
6.24330180669456	2.26663856828235e-06\\
6.24636976827033	2.26422553528671e-06\\
6.2494377298461	1.91720321662813e-06\\
6.25250569142187	1.3337474865649e-06\\
6.25557365299765	6.4954028811126e-07\\
6.25864161457342	2.22044604925032e-16\\
6.26170957614919	5.05071296785786e-07\\
6.26477753772496	7.99847116761397e-07\\
6.26784549930073	8.70800435981421e-07\\
6.2709134608765	7.53984893853143e-07\\
6.27398142245227	5.2241474612913e-07\\
6.27704938402804	2.66548845218039e-07\\
6.28011734560381	7.2125901473541e-08\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0735094862474142\\
6.28011734560381	0.0735094862474142\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0306796157577125	5.55111512312579e-16\\
0.0337475773334841	1.11022302462516e-15\\
0.0368155389092557	8.88178419700127e-16\\
nan	nan\\
0.0644271930911966	6.66133814775095e-16\\
0.0674951546669682	1.55431223447522e-15\\
0.0705631162427398	2.22044604925032e-16\\
nan	nan\\
0.0797670009700528	4.44089209850063e-16\\
0.0828349625458245	1.11022302462516e-15\\
0.0859029241215961	1.33226762955019e-15\\
nan	nan\\
0.0920388472731393	1.99840144432529e-15\\
0.0951068088489091	4.44089209850063e-16\\
0.0981747704246807	1.33226762955019e-15\\
0.101242732000452	2.88657986402541e-15\\
0.104310693576224	2.22044604925032e-15\\
nan	nan\\
0.110446616727765	3.77475828372554e-15\\
0.116582539879309	1.11022302462516e-15\\
0.11965050145508	1.99840144432529e-15\\
0.122718463030852	1.77635683940025e-15\\
0.125786424606623	2.22044604925032e-15\\
0.128854386182393	2.44249065417535e-15\\
0.131922347758165	3.55271367880051e-15\\
0.134990309333936	1.11022302462516e-15\\
0.138058270909708	3.33066907387547e-15\\
0.14112623248548	2.22044604925032e-15\\
0.144194194061249	2.44249065417535e-15\\
0.147262155637021	3.10862446895044e-15\\
0.150330117212793	6.66133814775095e-16\\
0.153398078788564	1.99840144432529e-15\\
0.159534001940107	4.44089209850063e-15\\
0.162601963515877	3.10862446895044e-15\\
0.165669925091649	3.33066907387547e-15\\
0.168737886667421	8.88178419700127e-16\\
0.171805848243192	8.88178419700127e-16\\
0.174873809818964	3.55271367880051e-15\\
0.177941771394734	1.77635683940025e-15\\
nan	nan\\
0.187145656122048	1.11022302462516e-15\\
0.19021361769782	2.22044604925032e-15\\
0.193281579273592	1.11022302462516e-15\\
0.196349540849361	2.22044604925032e-15\\
0.199417502425133	1.11022302462516e-15\\
0.202485464000905	2.33146835171283e-15\\
nan	nan\\
0.208621387152448	1.33226762955019e-15\\
0.211689348728218	1.33226762955019e-15\\
0.214757310303989	5.10702591327573e-15\\
0.217825271879761	5.21804821573823e-15\\
0.220893233455532	1.33226762955019e-15\\
nan	nan\\
0.230097118182846	4.2188474935756e-15\\
0.233165079758617	4.32986979603812e-15\\
0.236233041334389	1.44328993201271e-15\\
0.23930100291016	1.55431223447522e-15\\
0.242368964485932	1.55431223447522e-15\\
0.245436926061702	3.10862446895044e-15\\
0.248504887637473	3.10862446895044e-15\\
0.251572849213245	4.77395900588817e-15\\
0.254640810789017	3.21964677141295e-15\\
0.257708772364788	6.55031584528841e-15\\
0.26077673394056	4.99600361081321e-15\\
0.26384469551633	6.66133814775095e-15\\
0.266912657092101	6.77236045021346e-15\\
0.269980618667873	8.54871728961372e-15\\
0.273048580243644	6.88338275267596e-15\\
0.276116541819416	3.44169137633799e-15\\
0.279184503395186	7.10542735760101e-15\\
0.282252464970957	7.10542735760101e-15\\
0.285320426546729	1.0769163338864e-14\\
0.288388388122501	8.99280649946376e-15\\
nan	nan\\
0.294524311274044	9.21485110438881e-15\\
0.297592272849814	1.28785870856518e-14\\
0.300660234425585	5.55111512312579e-15\\
0.303728196001357	9.32587340685133e-15\\
0.306796157577129	3.77475828372554e-15\\
0.3098641191529	9.43689570931384e-15\\
0.31293208072867	1.13242748511766e-14\\
0.316000042304442	1.88737914186277e-14\\
0.319068003880213	5.66213742558831e-15\\
0.322135965455985	7.54951656745108e-15\\
0.325203927031756	5.66213742558831e-15\\
0.328271888607528	9.54791801177633e-15\\
0.331339850183298	1.14352971536391e-14\\
0.334407811759069	7.66053886991359e-15\\
0.337475773334841	1.14352971536391e-14\\
0.340543734910613	5.66213742558831e-15\\
0.343611696486384	5.66213742558831e-15\\
0.346679658062154	1.52100554373646e-14\\
0.349747619637926	9.43689570931384e-15\\
0.352815581213697	7.54951656745108e-15\\
0.355883542789469	1.13242748511766e-14\\
0.35895150436524	1.49880108324396e-14\\
0.362019465941012	1.12132525487141e-14\\
0.365087427516782	5.55111512312579e-15\\
0.368155389092554	7.43849426498856e-15\\
0.371223350668325	9.21485110438881e-15\\
0.374291312244097	1.82076576038526e-14\\
0.377359273819868	1.77635683940025e-15\\
0.380427235395638	7.21644966006353e-15\\
0.38349519697141	1.06581410364015e-14\\
0.386563158547181	5.32907051820076e-15\\
0.389631120122953	1.0547118733939e-14\\
0.392699081698725	1.77635683940025e-15\\
0.395767043274496	5.10702591327573e-15\\
0.398835004850266	5.10702591327573e-15\\
0.401902966426038	6.77236045021346e-15\\
0.404970928001809	4.99600361081321e-15\\
nan	nan\\
0.411106851153352	6.55031584528841e-15\\
0.414174812729122	6.43929354282591e-15\\
nan	nan\\
0.420310735880665	3.10862446895044e-15\\
0.423378697456437	3.10862446895044e-15\\
0.426446659032209	1.55431223447522e-15\\
nan	nan\\
0.43258258218375	4.44089209850063e-15\\
0.435650543759522	4.2188474935756e-15\\
0.438718505335293	4.2188474935756e-15\\
0.441786466911065	2.77555756156289e-15\\
0.444854428486837	5.32907051820076e-15\\
nan	nan\\
0.450990351638378	2.55351295663786e-15\\
0.45405831321415	7.54951656745108e-15\\
0.457126274789921	2.44249065417535e-15\\
nan	nan\\
0.463262197941464	4.77395900588817e-15\\
0.466330159517234	2.22044604925032e-15\\
0.469398121093006	2.22044604925032e-15\\
0.472466082668777	6.66133814775095e-15\\
0.475534044244549	6.43929354282591e-15\\
nan	nan\\
0.48166996739609	1.99840144432529e-15\\
0.484737928971862	1.99840144432529e-15\\
0.487805890547634	5.77315972805082e-15\\
0.490873852123405	5.55111512312579e-15\\
0.493941813699177	7.10542735760101e-15\\
0.497009775274948	5.10702591327573e-15\\
0.500077736850718	5.10702591327573e-15\\
0.50314569842649	3.33066907387547e-15\\
0.506213660002262	6.21724893790089e-15\\
0.509281621578033	3.10862446895044e-15\\
0.512349583153805	2.88657986402541e-15\\
0.515417544729576	2.88657986402541e-15\\
0.518485506305346	3.99680288865057e-15\\
0.521553467881118	5.10702591327573e-15\\
0.524621429456889	3.55271367880051e-15\\
0.527689391032661	5.77315972805082e-15\\
0.530757352608433	3.33066907387547e-15\\
0.533825314184202	3.10862446895044e-15\\
0.536893275759974	3.10862446895044e-15\\
0.539961237335746	3.77475828372554e-15\\
0.543029198911517	1.77635683940025e-15\\
0.546097160487289	1.77635683940025e-15\\
0.54916512206306	5.55111512312579e-15\\
0.55223308363883	2.22044604925032e-15\\
0.555301045214602	1.44328993201271e-15\\
0.558369006790373	3.99680288865057e-15\\
0.561436968366145	3.10862446895044e-15\\
0.564504929941917	4.44089209850063e-15\\
0.567572891517687	1.55431223447522e-15\\
0.570640853093458	1.99840144432529e-15\\
0.57370881466923	8.88178419700127e-16\\
nan	nan\\
0.579844737820773	6.66133814775095e-16\\
0.582912699396545	1.33226762955019e-15\\
0.585980660972314	4.44089209850063e-16\\
nan	nan\\
0.592116584123858	8.88178419700127e-16\\
0.595184545699629	1.11022302462516e-15\\
0.598252507275401	6.66133814775095e-16\\
nan	nan\\
0.717903008730481	1.33226762955019e-15\\
0.720970970306251	1.22124532708767e-15\\
0.724038931882022	6.66133814775095e-16\\
nan	nan\\
0.852893318064417	6.66133814775095e-16\\
0.855961279640187	1.22124532708767e-15\\
0.859029241215959	6.66133814775095e-16\\
nan	nan\\
0.877437010670587	9.99200722162643e-16\\
0.880504972246358	1.44328993201271e-15\\
0.88357293382213	2.22044604925032e-16\\
nan	nan\\
0.895844780125215	1.33226762955019e-15\\
0.898912741700986	1.33226762955019e-15\\
0.901980703276758	4.44089209850063e-16\\
0.905048664852528	4.44089209850063e-16\\
0.908116626428299	1.11022302462516e-15\\
0.911184588004071	5.55111512312579e-16\\
0.914252549579842	1.77635683940025e-15\\
0.920388472731386	1.77635683940025e-15\\
0.923456434307155	2.44249065417535e-15\\
0.926524395882927	2.55351295663786e-15\\
0.929592357458699	6.66133814775095e-16\\
nan	nan\\
0.935728280610242	1.99840144432529e-15\\
0.938796242186012	6.66133814775095e-16\\
0.941864203761783	6.66133814775095e-16\\
0.944932165337555	1.77635683940025e-15\\
nan	nan\\
0.951068088489098	1.33226762955019e-15\\
0.95413605006487	9.99200722162643e-16\\
0.95720401164064	6.66133814775095e-16\\
0.960271973216411	1.33226762955019e-15\\
nan	nan\\
0.969475857943726	9.99200722162643e-16\\
0.972543819519496	2.44249065417535e-15\\
0.975611781095267	3.33066907387547e-16\\
0.978679742671039	1.11022302462516e-15\\
0.981747704246811	7.77156117237611e-16\\
0.984815665822582	1.55431223447522e-15\\
0.987883627398354	1.77635683940025e-15\\
nan	nan\\
1.13514578303537	6.66133814775095e-16\\
1.13821374461115	1.11022302462516e-15\\
1.14128170618692	6.66133814775095e-16\\
1.14434966776269	1.55431223447522e-15\\
nan	nan\\
1.1750292835204	6.66133814775095e-16\\
1.17809724509617	1.22124532708767e-15\\
1.18116520667194	1.22124532708767e-15\\
1.18423316824772	1.55431223447522e-15\\
1.18730112982349	1.55431223447522e-15\\
1.19036909139926	1.77635683940025e-15\\
1.19343705297503	1.77635683940025e-15\\
1.1965050145508	7.77156117237611e-16\\
1.19957297612657	1.55431223447522e-15\\
1.20264093770234	2.1094237467878e-15\\
1.20570889927811	1.11022302462516e-15\\
1.20877686085388	1.33226762955019e-15\\
1.21184482242966	1.66533453693774e-15\\
1.21491278400543	8.88178419700127e-16\\
nan	nan\\
1.24252443818737	8.88178419700127e-16\\
1.24559239976314	1.11022302462516e-15\\
1.24866036133891	7.77156117237611e-16\\
nan	nan\\
1.26400016921777	6.66133814775095e-16\\
1.26706813079354	1.22124532708767e-15\\
1.27013609236931	1.77635683940025e-15\\
1.27320405394508	2.1094237467878e-15\\
1.27627201552085	3.10862446895044e-15\\
1.27933997709662	3.44169137633799e-15\\
1.2824079386724	3.33066907387547e-15\\
1.28854386182394	4.10782519111308e-15\\
1.29161182339971	3.88578058618805e-15\\
1.29467978497548	4.2188474935756e-15\\
1.29774774655125	3.44169137633799e-15\\
1.30081570812702	3.33066907387547e-15\\
1.3038836697028	2.55351295663786e-15\\
1.30695163127857	2.55351295663786e-15\\
1.31001959285434	1.66533453693774e-15\\
1.31308755443011	1.22124532708767e-15\\
1.31615551600588	5.55111512312579e-16\\
nan	nan\\
1.33149532388474	7.77156117237611e-16\\
1.33456328546051	1.55431223447522e-15\\
1.34376717018782	4.55191440096315e-15\\
1.34683513176359	5.88418203051332e-15\\
1.34990309333936	5.99520433297584e-15\\
1.35297105491514	4.77395900588817e-15\\
1.35603901649091	6.55031584528841e-15\\
1.36524290121822	3.77475828372554e-15\\
1.36831086279399	3.33066907387547e-16\\
1.37444678594554	4.77395900588817e-15\\
1.38058270909708	1.03250741290139e-14\\
1.38365067067285	1.31006316905768e-14\\
1.38671863224862	1.28785870856518e-14\\
1.38978659382439	1.25455201782643e-14\\
1.39285455540016	1.0547118733939e-14\\
1.39592251697593	6.55031584528841e-15\\
nan	nan\\
1.40205844012748	7.10542735760101e-15\\
1.40512640170325	1.4654943925052e-14\\
1.40819436327902	2.17603712826531e-14\\
1.41126232485479	2.67563748934662e-14\\
1.41433028643056	2.80886425230164e-14\\
1.41739824800633	2.44249065417535e-14\\
1.4204662095821	1.56541446472147e-14\\
1.42353417115788	1.11022302462516e-16\\
1.42660213273365	2.15383266777281e-14\\
1.42967009430942	4.66293670342567e-14\\
1.43273805588519	7.32747196252602e-14\\
1.43580601746096	9.41469124882132e-14\\
1.43887397903673	1.04805053524615e-13\\
1.4419419406125	9.61453139325387e-14\\
1.44500990218827	6.31716901011713e-14\\
nan	nan\\
1.45114582533982	9.38138455808259e-14\\
1.45421378691559	2.1405099914773e-13\\
1.45728174849136	3.42725847701785e-13\\
1.46034971006713	4.5985437679974e-13\\
1.4634176716429	5.29021271233887e-13\\
1.46648563321867	5.06039654624147e-13\\
1.46955359479444	3.43280959214098e-13\\
nan	nan\\
1.47568951794599	5.4767301804759e-13\\
1.47875747952176	1.28541621791101e-12\\
1.48182544109753	2.14162021450193e-12\\
1.4848934026733	2.96918045705751e-12\\
1.48796136424907	3.52284867943808e-12\\
1.49102932582484	3.48354678436635e-12\\
1.49409728740062	2.43216558004633e-12\\
1.49716524897639	2.36477504245158e-14\\
1.50023321055216	4.18376444599743e-12\\
1.50330117212793	1.01074704161874e-11\\
1.5063691337037	1.73626668598104e-11\\
1.50943709527947	2.47803999542384e-11\\
1.51250505685524	3.03566061177207e-11\\
1.51557301843101	3.08910674817753e-11\\
1.51864098000678	2.23226992446257e-11\\
1.52170894158256	8.81517081552374e-14\\
1.52477690315833	3.98573396509504e-11\\
1.5278448647341	9.91893234214559e-11\\
1.53091282630987	1.74713243872304e-10\\
1.53398078788564	2.55253040926106e-10\\
1.53704874946141	3.18316262237772e-10\\
1.54011671103718	3.28465032950475e-10\\
1.54318467261296	2.38885911052478e-10\\
nan	nan\\
1.5493205957645	4.22215151729688e-10\\
1.55238855734027	1.01712172018153e-09\\
1.55545651891604	1.69641189984304e-09\\
1.55852448049181	2.27689367360284e-09\\
1.56159244206758	2.51097898029685e-09\\
1.56466040364335	2.18739348856189e-09\\
1.56772836521912	1.27377278169583e-09\\
nan	nan\\
1.57386428837067	1.22048765538452e-09\\
1.57693224994644	2.00787597659513e-09\\
1.58000021152221	2.20740858924984e-09\\
1.58306817309798	1.91601434718081e-09\\
1.58613613467375	1.36556654872777e-09\\
1.58920409624952	7.82539144594807e-10\\
1.5922720578253	3.10152015181587e-10\\
nan	nan\\
1.59840798097684	1.59321444925808e-10\\
1.60147594255261	2.08212558305832e-10\\
1.60454390412838	1.91384352810076e-10\\
1.60761186570415	1.45225054204446e-10\\
1.61067982727992	9.38048527743263e-11\\
1.6137477888557	5.00975927408831e-11\\
1.61681575043147	1.8886114894201e-11\\
1.61988371200724	8.88178419700126e-15\\
1.62295167358301	9.09905484292039e-12\\
1.62601963515878	1.16229248448008e-11\\
1.62908759673455	1.04474207063276e-11\\
1.63215555831032	7.73681119170531e-12\\
1.63522351988609	4.84468021255679e-12\\
1.63829148146186	2.49011922193176e-12\\
1.64135944303764	8.89399665027211e-13\\
nan	nan\\
1.64749536618918	3.58157947744075e-13\\
1.65056332776495	3.88689080921267e-13\\
1.65363128934072	2.69229083471601e-13\\
1.65669925091649	1.19793064357055e-13\\
1.65976721249226	8.54871728961372e-15\\
1.66283517406804	4.26325641456059e-14\\
1.66590313564381	3.97459842815806e-14\\
nan	nan\\
1.67203905879535	5.12923037376822e-14\\
1.67510702037112	9.80326930744015e-14\\
1.67817498194689	1.23900889548167e-13\\
1.68124294352266	1.28008714739281e-13\\
1.68431090509843	1.10356168647741e-13\\
1.68737886667421	7.87148124459234e-14\\
1.69044682824998	3.8302694349568e-14\\
nan	nan\\
1.69658275140152	3.30846461338296e-14\\
1.69965071297729	5.46229728115578e-14\\
1.70271867455306	6.56141807553468e-14\\
1.70578663612883	6.56141807553468e-14\\
1.7088545977046	5.66213742558831e-14\\
1.71192255928038	4.24105195406809e-14\\
1.71499052085615	2.17603712826531e-14\\
1.71805848243192	3.88578058618805e-15\\
1.72112644400769	1.32116539930394e-14\\
1.72419440558346	2.30926389122033e-14\\
1.72726236715923	2.93098878501041e-14\\
1.730330328735	3.20854454116671e-14\\
1.73339829031077	2.93098878501041e-14\\
1.73646625188655	2.29816166097407e-14\\
1.73953421346232	1.63202784619898e-14\\
1.74260217503809	7.10542735760101e-15\\
1.74567013661386	1.44328993201271e-15\\
1.74873809818963	5.99520433297584e-15\\
1.7518060597654	1.13242748511766e-14\\
1.75487402134117	1.29896093881143e-14\\
1.75794198291694	1.23234755733393e-14\\
1.76100994449272	9.76996261670136e-15\\
1.76407790606849	5.44009282066327e-15\\
nan	nan\\
1.77021382922003	6.10622663543837e-15\\
1.7732817907958	1.21014309684142e-14\\
1.77634975237157	1.7430501486615e-14\\
1.78248567552312	2.50910403565286e-14\\
1.78555363709889	2.4535928844216e-14\\
1.78862159867466	2.06501482580279e-14\\
1.79168956025043	1.97619698383277e-14\\
1.7947575218262	1.75415237890775e-14\\
1.80089344497774	6.9944050551385e-15\\
1.80396140655351	3.33066907387547e-16\\
1.80702936812929	7.54951656745108e-15\\
1.81009732970506	9.10382880192629e-15\\
1.81316529128083	1.64313007644523e-14\\
1.8162332528566	1.77635683940025e-14\\
1.81930121443237	2.56461518688411e-14\\
1.82543713758391	2.60902410786911e-14\\
1.82850509915968	2.58681964737661e-14\\
1.83157306073546	2.98649993624167e-14\\
1.83464102231123	2.15383266777281e-14\\
1.837708983887	1.88737914186277e-14\\
1.84077694546277	1.86517468137027e-14\\
1.84384490703854	1.14352971536391e-14\\
1.84691286861431	8.32667268468868e-15\\
1.84998083019008	7.66053886991359e-15\\
1.85304879176585	5.99520433297584e-15\\
1.85611675334163	2.88657986402541e-15\\
1.8591847149174	4.44089209850063e-16\\
1.86225267649317	1.77635683940025e-15\\
1.86532063806894	1.66533453693774e-15\\
1.86838859964471	4.32986979603812e-15\\
1.87145656122048	4.99600361081321e-15\\
1.87452452279625	3.44169137633799e-15\\
1.87759248437203	2.77555756156289e-15\\
1.8806604459478	2.88657986402541e-15\\
1.88679636909934	9.99200722162643e-16\\
nan	nan\\
1.89293229225088	1.33226762955019e-15\\
1.89600025382665	1.22124532708767e-15\\
1.89906821540242	2.22044604925032e-15\\
1.90213617697819	2.1094237467878e-15\\
1.90520413855397	1.55431223447522e-15\\
1.90827210012974	1.55431223447522e-15\\
1.91134006170551	1.11022302462516e-15\\
nan	nan\\
1.91747598485705	4.44089209850063e-16\\
1.92054394643282	1.77635683940025e-15\\
1.92667986958437	5.99520433297584e-15\\
1.92974783116014	6.21724893790089e-15\\
1.93281579273591	8.4376949871512e-15\\
1.93895171588745	1.06581410364015e-14\\
1.94508763903899	1.11022302462516e-14\\
1.94815560061476	1.19904086659517e-14\\
1.95122356219054	9.32587340685133e-15\\
1.95429152376631	7.77156117237611e-15\\
1.95735948534208	8.21565038222617e-15\\
1.96042744691785	5.10702591327573e-15\\
1.96349540849362	1.33226762955019e-15\\
1.96656337006939	3.10862446895044e-15\\
1.96963133164516	2.22044604925032e-15\\
1.97269929322093	6.43929354282591e-15\\
1.97576725479671	6.21724893790089e-15\\
1.97883521637248	1.26565424807268e-14\\
1.98190317794825	1.53210777398272e-14\\
1.98497113952402	2.17603712826531e-14\\
1.98803910109979	2.03170813506404e-14\\
1.99110706267556	2.8421709430404e-14\\
1.99417502425133	2.62012633811537e-14\\
1.99724298582711	3.57491813929301e-14\\
2.00031094740288	3.68594044175552e-14\\
2.00337890897865	3.84137166520304e-14\\
2.00644687055442	4.61852778244064e-14\\
2.00951483213019	4.99600361081321e-14\\
2.01258279370596	4.16333634234434e-14\\
2.01565075528173	4.64073224293316e-14\\
2.0187187168575	4.82947015711943e-14\\
2.02178667843327	4.3076653355456e-14\\
2.02485464000905	5.12923037376822e-14\\
2.02792260158482	4.69624339416441e-14\\
2.03099056316059	3.9634961979118e-14\\
2.03405852473636	4.35207425653062e-14\\
2.03712648631213	3.88578058618805e-14\\
2.0401944478879	3.56381590904676e-14\\
2.04326240946367	3.76365605347929e-14\\
2.04633037103945	3.29736238313671e-14\\
2.04939833261522	3.00870439673417e-14\\
2.05246629419099	2.46469511466785e-14\\
2.05553425576676	3.34177130412172e-14\\
2.05860221734253	1.48769885299771e-14\\
2.0616701789183	1.64313007644523e-14\\
2.06473814049407	1.18793863634892e-14\\
2.06780610206985	1.25455201782643e-14\\
2.07087406364562	4.66293670342567e-15\\
2.07394202522139	5.32907051820076e-15\\
2.07700998679716	3.55271367880051e-15\\
2.08007794837293	6.21724893790089e-15\\
2.0831459099487	6.43929354282591e-15\\
2.08621387152447	1.31006316905768e-14\\
2.08928183310024	1.22124532708767e-14\\
2.09234979467601	1.39888101102769e-14\\
2.09541775625179	1.66533453693774e-14\\
2.09848571782756	1.44328993201271e-14\\
2.10155367940333	1.44328993201271e-14\\
2.1046216409791	1.88737914186277e-14\\
2.10768960255487	1.77635683940025e-14\\
2.11075756413064	1.57651669496772e-14\\
2.11382552570641	1.79856129989275e-14\\
2.11996144885796	1.50990331349022e-14\\
2.12302941043373	1.48769885299771e-14\\
2.1260973720095	1.48769885299771e-14\\
2.12916533358527	1.22124532708767e-14\\
2.13223329516104	1.11022302462516e-14\\
2.13530125673681	1.15463194561017e-14\\
2.14143717988835	7.99360577730111e-15\\
2.14450514146413	6.21724893790089e-15\\
2.1475731030399	5.32907051820076e-15\\
2.15064106461567	3.77475828372554e-15\\
2.15370902619144	1.77635683940025e-15\\
2.15677698776721	1.55431223447522e-15\\
nan	nan\\
2.16291291091875	9.99200722162643e-16\\
2.16598087249453	2.33146835171283e-15\\
2.1690488340703	3.44169137633799e-15\\
2.17211679564607	3.33066907387547e-15\\
2.17518475722184	4.44089209850063e-15\\
2.18132068037338	5.32907051820076e-15\\
2.18438864194915	4.66293670342567e-15\\
2.18745660352493	5.88418203051332e-15\\
2.1905245651007	6.3282712403634e-15\\
2.19359252667647	5.66213742558831e-15\\
2.19666048825224	5.32907051820076e-15\\
2.19972844982801	3.77475828372554e-15\\
2.20279641140378	5.10702591327573e-15\\
2.20586437297955	4.77395900588817e-15\\
2.20893233455532	4.8849813083507e-15\\
2.21200029613109	3.66373598126301e-15\\
2.21506825770687	2.1094237467878e-15\\
2.21813621928264	2.22044604925032e-16\\
2.22427214243418	1.33226762955019e-15\\
2.22734010400995	1.99840144432529e-15\\
2.23040806558572	3.77475828372554e-15\\
2.23654398873727	2.88657986402541e-15\\
2.23961195031304	4.2188474935756e-15\\
2.24267991188881	2.66453525910038e-15\\
2.24574787346458	5.32907051820076e-15\\
2.24881583504035	6.88338275267596e-15\\
2.25188379661612	6.88338275267596e-15\\
2.25495175819189	6.21724893790089e-15\\
2.25801971976766	7.54951656745108e-15\\
2.26108768134343	5.32907051820076e-15\\
2.26415564291921	5.77315972805082e-15\\
2.26722360449498	7.32747196252602e-15\\
2.27029156607075	5.99520433297584e-15\\
2.27335952764652	6.21724893790089e-15\\
2.27949545079806	4.8849813083507e-15\\
2.28563137394961	4.8849813083507e-15\\
2.28869933552538	4.66293670342567e-15\\
2.29176729710115	3.77475828372554e-15\\
2.29483525867692	2.22044604925032e-15\\
2.29790322025269	2.22044604925032e-15\\
2.30097118182846	1.11022302462516e-15\\
2.30403914340423	4.44089209850063e-16\\
nan	nan\\
2.31017506655578	1.11022302462516e-15\\
2.31324302813155	1.77635683940025e-15\\
2.31631098970732	1.77635683940025e-15\\
2.31937895128309	2.77555756156289e-15\\
2.32244691285886	3.10862446895044e-15\\
2.32551487443463	4.10782519111308e-15\\
2.3285828360104	4.55191440096315e-15\\
2.33165079758617	4.77395900588817e-15\\
2.33778672073772	5.66213742558831e-15\\
2.34085468231349	7.10542735760101e-15\\
2.34392264388926	7.10542735760101e-15\\
2.34699060546503	7.43849426498856e-15\\
2.3500585670408	6.21724893790089e-15\\
2.35312652861657	8.10462807976363e-15\\
2.35619449019235	6.9944050551385e-15\\
2.35926245176812	7.99360577730111e-15\\
2.36233041334389	8.54871728961372e-15\\
2.36539837491966	8.32667268468868e-15\\
2.36846633649543	6.43929354282591e-15\\
2.3715342980712	6.10622663543837e-15\\
2.37460225964697	5.21804821573823e-15\\
2.37767022122274	7.10542735760101e-15\\
2.38073818279852	5.21804821573823e-15\\
2.38380614437429	5.55111512312579e-15\\
2.38687410595006	5.77315972805082e-15\\
2.38994206752583	6.10622663543837e-15\\
2.3930100291016	5.88418203051332e-15\\
2.39607799067737	2.88657986402541e-15\\
2.39914595225314	4.2188474935756e-15\\
2.40221391382891	1.55431223447522e-15\\
2.40528187540469	7.77156117237611e-16\\
nan	nan\\
2.414485760132	5.55111512312579e-16\\
2.41755372170777	1.33226762955019e-15\\
2.42062168328354	1.11022302462516e-16\\
2.42368964485931	1.33226762955019e-15\\
2.42675760643508	1.77635683940025e-15\\
2.42982556801086	1.99840144432529e-15\\
2.43289352958663	1.11022302462516e-15\\
2.43902945273817	2.66453525910038e-15\\
2.44209741431394	2.88657986402541e-15\\
2.44516537588971	2.88657986402541e-15\\
2.44823333746548	2.22044604925032e-15\\
2.45130129904125	1.99840144432529e-15\\
2.45436926061703	3.10862446895044e-15\\
2.46050518376857	2.22044604925032e-15\\
2.46357314534434	1.77635683940025e-15\\
2.46664110692011	1.33226762955019e-15\\
2.46970906849588	1.55431223447522e-15\\
2.47277703007165	6.66133814775095e-16\\
nan	nan\\
2.48504887637474	8.88178419700127e-16\\
2.48811683795051	1.66533453693774e-15\\
2.49425276110205	3.88578058618805e-15\\
2.49732072267782	3.21964677141295e-15\\
2.5003886842536	4.32986979603812e-15\\
2.50345664582937	4.8849813083507e-15\\
2.50652460740514	6.10622663543837e-15\\
2.50959256898091	6.55031584528841e-15\\
2.51266053055668	6.21724893790089e-15\\
2.51572849213245	5.99520433297584e-15\\
2.51879645370822	8.54871728961372e-15\\
2.52186441528399	9.54791801177633e-15\\
2.52493237685977	9.43689570931384e-15\\
2.52800033843554	9.10382880192629e-15\\
2.53720422316285	1.0769163338864e-14\\
2.54027218473862	1.24344978758018e-14\\
2.54334014631439	1.18793863634892e-14\\
2.54640810789016	1.19904086659517e-14\\
2.54947606946594	1.12132525487141e-14\\
2.55254403104171	1.34336985979644e-14\\
2.55561199261748	1.29896093881143e-14\\
2.55867995419325	1.08801856413266e-14\\
2.56174791576902	1.17683640610267e-14\\
2.56481587734479	1.23234755733393e-14\\
2.56788383892056	9.32587340685133e-15\\
2.57095180049633	1.24344978758018e-14\\
2.57401976207211	1.25455201782643e-14\\
2.57708772364788	1.14352971536391e-14\\
2.58015568522365	1.31006316905768e-14\\
2.58322364679942	1.16573417585642e-14\\
2.58629160837519	9.21485110438881e-15\\
2.58935956995096	9.65894031423887e-15\\
2.59242753152673	9.76996261670136e-15\\
2.5954954931025	8.10462807976363e-15\\
2.60163141625405	5.21804821573823e-15\\
2.60469937782982	5.88418203051332e-15\\
2.60776733940559	5.32907051820076e-15\\
2.61083530098136	3.77475828372554e-15\\
2.61390326255713	4.10782519111308e-15\\
2.6169712241329	5.44009282066327e-15\\
2.62003918570868	1.55431223447522e-15\\
2.62310714728445	3.33066907387547e-16\\
2.62617510886022	8.88178419700127e-16\\
2.62924307043599	3.10862446895044e-15\\
2.63231103201176	2.88657986402541e-15\\
2.63537899358753	2.44249065417535e-15\\
2.6384469551633	3.33066907387547e-16\\
2.64151491673907	3.10862446895044e-15\\
2.64765083989062	9.99200722162643e-15\\
2.65071880146639	8.88178419700126e-15\\
2.65378676304216	8.4376949871512e-15\\
2.65685472461793	1.13242748511766e-14\\
2.6599226861937	1.08801856413266e-14\\
2.66299064776947	1.13242748511766e-14\\
2.66605860934524	8.21565038222617e-15\\
2.67219453249679	1.22124532708767e-14\\
2.67526249407256	1.19904086659517e-14\\
2.67833045564833	1.26565424807268e-14\\
2.6813984172241	1.19904086659517e-14\\
2.68446637879987	1.11022302462516e-14\\
2.68753434037564	1.53210777398272e-14\\
2.69060230195142	1.11022302462516e-14\\
2.69367026352719	1.22124532708767e-14\\
2.69673822510296	1.44328993201271e-14\\
2.69980618667873	1.31006316905768e-14\\
2.7028741482545	1.15463194561017e-14\\
2.70594210983027	1.17683640610267e-14\\
2.70901007140604	1.11022302462516e-14\\
2.71207803298181	1.06581410364015e-14\\
2.71514599455758	9.99200722162643e-15\\
2.71821395613336	1.04360964314765e-14\\
2.72128191770913	9.10382880192629e-15\\
2.7243498792849	8.21565038222617e-15\\
2.72741784086067	6.66133814775095e-15\\
2.73048580243644	6.43929354282591e-15\\
2.73355376401221	5.99520433297584e-15\\
2.73662172558798	3.99680288865057e-15\\
2.74275764873953	2.44249065417535e-15\\
2.7458256103153	8.88178419700127e-16\\
nan	nan\\
2.75196153346684	1.66533453693774e-15\\
2.75502949504261	2.77555756156289e-15\\
2.75809745661838	2.66453525910038e-15\\
2.76116541819415	4.66293670342567e-15\\
2.76423337976992	6.55031584528841e-15\\
2.7673013413457	6.77236045021346e-15\\
2.77036930292147	8.10462807976363e-15\\
2.77343726449724	8.54871728961372e-15\\
2.77957318764878	1.23234755733393e-14\\
2.78264114922455	1.16573417585642e-14\\
2.78570911080032	1.19904086659517e-14\\
2.7887770723761	1.4210854715202e-14\\
2.79184503395187	1.54321000422897e-14\\
2.79491299552764	1.58761892521397e-14\\
2.79798095710341	1.78745906964651e-14\\
2.80104891867918	2.12052597703405e-14\\
2.80411688025495	1.720845688169e-14\\
2.80718484183072	1.84297022087776e-14\\
2.8102528034065	1.94289029309403e-14\\
2.81332076498227	1.65423230669148e-14\\
2.81638872655804	2.50910403565286e-14\\
2.81945668813381	2.08721928629529e-14\\
2.82252464970958	2.33146835171283e-14\\
2.82559261128535	1.99840144432529e-14\\
2.82866057286112	2.52020626589911e-14\\
2.83172853443689	1.98729921407903e-14\\
2.83479649601266	2.4535928844216e-14\\
2.83786445758844	2.04281036531029e-14\\
2.84093241916421	2.06501482580279e-14\\
2.84400038073998	2.1094237467878e-14\\
2.84706834231575	1.85407245112401e-14\\
2.85013630389152	2.05391259555654e-14\\
2.85320426546729	2.00950367457153e-14\\
2.85627222704306	1.84297022087776e-14\\
2.85934018861884	1.88737914186277e-14\\
2.86240815019461	1.38777878078145e-14\\
2.86547611177038	1.66533453693774e-14\\
2.86854407334615	1.73194791841525e-14\\
2.87161203492192	1.21014309684142e-14\\
2.87467999649769	1.02140518265515e-14\\
2.87774795807346	9.21485110438881e-15\\
2.88081591964924	5.88418203051332e-15\\
2.883883881225	8.54871728961372e-15\\
2.88695184280078	4.55191440096315e-15\\
2.89001980437655	3.33066907387547e-15\\
2.89308776595232	7.66053886991359e-15\\
2.89615572752809	3.33066907387547e-15\\
2.89922368910386	9.21485110438881e-15\\
2.90229165067963	1.33226762955019e-15\\
2.9053596122554	7.99360577730111e-15\\
2.90842757383118	3.10862446895044e-15\\
2.91149553540695	4.2188474935756e-15\\
2.91456349698272	6.43929354282591e-15\\
2.91763145855849	8.4376949871512e-15\\
2.92069942013426	2.33146835171283e-14\\
2.92376738171003	1.55431223447522e-14\\
2.9268353432858	1.53210777398272e-14\\
2.92990330486158	2.46469511466785e-14\\
2.93297126643735	1.77635683940025e-14\\
2.93603922801312	1.95399252334027e-14\\
2.93910718958889	1.95399252334027e-14\\
2.94217515116466	1.66533453693774e-14\\
2.94524311274043	2.90878432451791e-14\\
2.9483110743162	2.42028619368285e-14\\
2.95137903589197	3.24185123190545e-14\\
2.95444699746774	3.37507799486048e-14\\
2.95751495904352	3.41948691584548e-14\\
2.96058292061929	3.530509218308e-14\\
2.96365088219506	2.90878432451791e-14\\
2.96671884377083	3.66373598126301e-14\\
2.9697868053466	3.88578058618805e-14\\
2.97285476692237	3.50830475781549e-14\\
2.97592272849814	3.48610029732299e-14\\
2.97899069007392	3.64153152077052e-14\\
2.98205865164969	4.41868763800813e-14\\
2.98512661322546	4.08562073062058e-14\\
2.98819457480123	3.41948691584548e-14\\
2.991262536377	4.2188474935756e-14\\
2.99433049795277	4.55191440096315e-14\\
2.99739845952854	4.44089209850063e-14\\
3.00046642110431	4.9293902293357e-14\\
3.00353438268009	3.75255382323304e-14\\
3.00660234425586	4.26325641456059e-14\\
3.00967030583163	3.81916720471053e-14\\
3.0127382674074	4.75175454539568e-14\\
3.01580622898317	4.01900734914306e-14\\
3.01887419055894	3.68594044175552e-14\\
3.02194215213471	4.48530101948563e-14\\
3.02501011371048	4.55191440096315e-14\\
3.02807807528626	4.01900734914306e-14\\
3.03114603686203	4.8849813083507e-14\\
3.0342139984378	3.61932706027802e-14\\
3.03728196001357	4.26325641456059e-14\\
3.04034992158934	3.5971225997855e-14\\
3.04341788316511	3.64153152077052e-14\\
3.04648584474088	4.32986979603812e-14\\
3.04955380631666	3.73034936274052e-14\\
3.05262176789243	3.01980662698042e-14\\
3.0556897294682	2.99760216648792e-14\\
3.05875769104397	3.26405569239797e-14\\
3.06182565261974	3.01980662698042e-14\\
3.06489361419551	3.01980662698042e-14\\
3.06796157577128	2.28705943072782e-14\\
3.07102953734705	2.33146835171283e-14\\
3.07409749892282	2.57571741713036e-14\\
3.0771654604986	2.08721928629529e-14\\
3.08023342207437	2.44249065417535e-14\\
3.08330138365014	1.53210777398272e-14\\
3.08636934522591	1.88737914186277e-14\\
3.08943730680168	1.24344978758018e-14\\
3.09250526837745	2.06501482580279e-14\\
3.09557322995322	1.15463194561017e-14\\
3.098641191529	1.66533453693774e-14\\
3.10170915310477	9.99200722162643e-15\\
3.10477711468054	1.64313007644523e-14\\
3.10784507625631	1.19904086659517e-14\\
3.11091303783208	1.33226762955019e-14\\
3.11398099940785	1.22124532708767e-14\\
3.11704896098362	6.21724893790089e-15\\
3.12011692255939	5.32907051820076e-15\\
3.12318488413517	6.21724893790089e-15\\
3.12625284571094	4.2188474935756e-15\\
3.13238876886248	4.66293670342567e-15\\
3.13545673043825	6.21724893790089e-15\\
3.13852469201402	6.66133814775095e-16\\
3.14159265358979	1.99840144432529e-15\\
3.14466061516556	2.22044604925032e-16\\
3.14772857674134	2.22044604925032e-16\\
3.15079653831711	1.44328993201271e-15\\
3.15386449989288	1.22124532708767e-15\\
3.15693246146865	1.11022302462516e-15\\
3.16000042304442	2.88657986402541e-15\\
3.16306838462019	1.33226762955019e-15\\
3.16613634619596	1.99840144432529e-15\\
3.17227226934751	2.99760216648792e-15\\
3.17534023092328	2.44249065417535e-15\\
3.17840819249905	3.44169137633799e-15\\
3.18147615407482	4.10782519111308e-15\\
3.18761207722636	2.77555756156289e-15\\
3.19068003880213	1.77635683940025e-15\\
3.19374800037791	2.22044604925032e-15\\
3.19681596195368	2.33146835171283e-15\\
3.19988392352945	1.88737914186277e-15\\
3.20295188510522	2.44249065417535e-15\\
3.20601984668099	1.44328993201271e-15\\
3.20908780825676	4.44089209850063e-16\\
nan	nan\\
3.21829169298408	2.22044604925032e-16\\
3.22135965455985	1.33226762955019e-15\\
3.22442761613562	2.22044604925032e-15\\
3.22749557771139	2.88657986402541e-15\\
3.23056353928716	2.44249065417535e-15\\
3.23363150086293	2.88657986402541e-15\\
3.2366994624387	3.77475828372554e-15\\
3.23976742401447	3.77475828372554e-15\\
3.24283538559025	4.66293670342567e-15\\
3.24590334716602	5.32907051820076e-15\\
3.24897130874179	6.88338275267596e-15\\
3.25203927031756	6.21724893790089e-15\\
3.25510723189333	6.88338275267596e-15\\
3.2581751934691	7.99360577730111e-15\\
3.26124315504487	7.77156117237611e-15\\
3.26431111662064	9.32587340685133e-15\\
3.26737907819642	8.65973959207624e-15\\
3.27044703977219	1.06581410364015e-14\\
3.27351500134796	1.02140518265515e-14\\
3.27658296292373	9.10382880192629e-15\\
3.2796509244995	1.06581410364015e-14\\
3.28271888607527	1.11022302462516e-14\\
3.28578684765104	1.17683640610267e-14\\
3.28885480922681	1.22124532708767e-14\\
3.29192277080259	1.22124532708767e-14\\
3.29499073237836	1.04360964314765e-14\\
3.29805869395413	1.11022302462516e-14\\
3.3011266555299	1.22124532708767e-14\\
3.30419461710567	1.37667655053519e-14\\
3.31033054025721	1.13242748511766e-14\\
3.31339850183299	1.13242748511766e-14\\
3.31646646340876	1.15463194561017e-14\\
3.31953442498453	1.19904086659517e-14\\
3.3226023865603	1.28785870856518e-14\\
3.32567034813607	1.31006316905768e-14\\
3.32873830971184	1.15463194561017e-14\\
3.33180627128761	1.22124532708767e-14\\
3.33487423286338	1.13242748511766e-14\\
3.33794219443916	1.13242748511766e-14\\
3.34101015601493	9.76996261670136e-15\\
3.3440781175907	9.76996261670136e-15\\
3.34714607916647	1.06581410364015e-14\\
3.35021404074224	8.21565038222617e-15\\
3.35328200231801	9.54791801177633e-15\\
3.35634996389378	8.4376949871512e-15\\
3.35941792546955	7.77156117237611e-15\\
3.36248588704533	7.54951656745108e-15\\
3.3655538486211	7.10542735760101e-15\\
3.36862181019687	7.54951656745108e-15\\
3.37168977177264	7.32747196252602e-15\\
3.37475773334841	6.66133814775095e-15\\
3.37782569492418	7.54951656745108e-15\\
3.38089365649995	5.99520433297584e-15\\
3.38396161807573	6.43929354282591e-15\\
3.3870295796515	4.8849813083507e-15\\
3.39009754122727	3.33066907387547e-15\\
3.39316550280304	4.2188474935756e-15\\
3.39623346437881	1.99840144432529e-15\\
3.39930142595458	2.44249065417535e-15\\
3.40236938753035	3.33066907387547e-15\\
3.40543734910612	2.44249065417535e-15\\
3.40850531068189	2.44249065417535e-15\\
3.41157327225767	1.11022302462516e-15\\
3.41464123383344	1.33226762955019e-15\\
3.41770919540921	2.22044604925032e-16\\
nan	nan\\
3.43304900328807	2.22044604925032e-16\\
3.43611696486384	1.11022302462516e-15\\
3.43918492643961	4.44089209850063e-16\\
nan	nan\\
3.44838881116692	9.99200722162643e-16\\
3.45145677274269	1.33226762955019e-15\\
3.45452473431846	1.33226762955019e-15\\
3.45759269589423	1.44328993201271e-15\\
3.46372861904578	1.22124532708767e-15\\
3.46679658062155	9.99200722162643e-16\\
3.46986454219732	1.55431223447522e-15\\
3.47293250377309	1.44328993201271e-15\\
3.47600046534886	1.11022302462516e-15\\
3.47906842692463	9.99200722162643e-16\\
3.48213638850041	1.22124532708767e-15\\
3.48520435007618	6.66133814775095e-16\\
3.48827231165195	9.99200722162643e-16\\
3.49134027322772	1.11022302462516e-15\\
3.49440823480349	3.33066907387547e-16\\
nan	nan\\
3.57417523577355	4.44089209850063e-16\\
3.57724319734931	2.1094237467878e-15\\
3.58031115892509	7.77156117237611e-16\\
3.58337912050086	1.22124532708767e-15\\
3.58644708207663	1.22124532708767e-15\\
3.59258300522817	2.99760216648792e-15\\
3.59565096680394	2.55351295663786e-15\\
3.60178688995549	2.77555756156289e-15\\
3.60485485153126	2.77555756156289e-15\\
3.60792281310703	3.21964677141295e-15\\
3.6109907746828	2.77555756156289e-15\\
3.61405873625857	3.55271367880051e-15\\
3.62019465941011	3.10862446895044e-15\\
3.62326262098589	1.99840144432529e-15\\
3.62633058256166	4.44089209850063e-15\\
3.62939854413743	3.88578058618805e-15\\
3.6324665057132	4.32986979603812e-15\\
3.63553446728897	3.55271367880051e-15\\
3.64167039044051	5.77315972805082e-15\\
3.64473835201628	3.21964677141295e-15\\
3.65087427516783	2.55351295663786e-15\\
3.6539422367436	2.99760216648792e-15\\
3.65701019831937	2.99760216648792e-15\\
3.66007815989514	1.88737914186277e-15\\
3.66314612147091	2.44249065417535e-15\\
3.66621408304668	2.1094237467878e-15\\
3.66928204462245	2.99760216648792e-15\\
3.67235000619823	6.66133814775095e-16\\
3.675417967774	1.99840144432529e-15\\
3.67848592934977	1.11022302462516e-15\\
3.68155389092554	1.11022302462516e-15\\
3.68462185250131	4.44089209850063e-15\\
3.68768981407708	2.66453525910038e-15\\
3.69075777565285	2.88657986402541e-15\\
3.69382573722862	4.2188474935756e-15\\
3.6968936988044	3.55271367880051e-15\\
3.69996166038017	5.10702591327573e-15\\
3.70302962195594	5.55111512312579e-15\\
3.70609758353171	1.08801856413266e-14\\
3.70916554510748	8.88178419700126e-15\\
3.71223350668325	9.10382880192629e-15\\
3.71530146825902	9.99200722162643e-15\\
3.71836942983479	1.33226762955019e-14\\
3.72143739141057	1.31006316905768e-14\\
3.72450535298634	1.44328993201271e-14\\
3.72757331456211	1.64313007644523e-14\\
3.73064127613788	2.06501482580279e-14\\
3.73370923771365	1.90958360235527e-14\\
3.73677719928942	2.02060590481779e-14\\
3.73984516086519	2.35367281220533e-14\\
3.74291312244097	2.33146835171283e-14\\
3.74598108401674	2.77555756156289e-14\\
3.74904904559251	2.19824158875781e-14\\
3.75211700716828	2.46469511466785e-14\\
3.75518496874405	3.06421554796543e-14\\
3.75825293031982	2.73114864057789e-14\\
3.76132089189559	2.30926389122033e-14\\
3.76438885347136	2.81996648254789e-14\\
3.76745681504713	2.93098878501041e-14\\
3.77052477662291	2.99760216648792e-14\\
3.77359273819868	2.81996648254789e-14\\
3.77666069977445	3.61932706027802e-14\\
3.77972866135022	3.19744231092045e-14\\
3.78279662292599	2.95319324550292e-14\\
3.78586458450176	3.41948691584548e-14\\
3.78893254607753	3.55271367880051e-14\\
3.79200050765331	3.04201108747293e-14\\
3.79506846922908	3.26405569239797e-14\\
3.79813643080485	3.15303338993544e-14\\
3.80120439238062	3.15303338993544e-14\\
3.80427235395639	3.10862446895044e-14\\
3.80734031553216	3.44169137633799e-14\\
3.8134762386837	2.81996648254789e-14\\
3.81654420025948	3.19744231092045e-14\\
3.81961216183525	2.93098878501041e-14\\
3.82268012341102	2.99760216648792e-14\\
3.82574808498679	2.77555756156289e-14\\
3.82881604656256	2.8421709430404e-14\\
3.8349519697141	2.62012633811537e-14\\
3.83801993128987	2.55351295663786e-14\\
3.84108789286565	2.53130849614536e-14\\
3.84415585444142	2.26485497023531e-14\\
3.84722381601719	2.17603712826531e-14\\
3.85029177759296	2.19824158875781e-14\\
3.8564277007445	1.75415237890775e-14\\
3.85949566232027	1.79856129989275e-14\\
3.86256362389604	1.15463194561017e-14\\
3.86563158547182	9.10382880192629e-15\\
3.86869954704759	1.04360964314765e-14\\
3.87176750862336	8.88178419700126e-15\\
3.87483547019913	7.99360577730111e-15\\
3.8779034317749	9.99200722162643e-15\\
3.88097139335067	6.43929354282591e-15\\
3.88403935492644	5.99520433297584e-15\\
3.88710731650221	4.8849813083507e-15\\
3.89017527807799	5.32907051820076e-15\\
3.89324323965376	2.22044604925032e-15\\
3.89631120122953	3.99680288865057e-15\\
3.8993791628053	2.66453525910038e-15\\
3.90244712438107	2.22044604925032e-16\\
3.90551508595684	2.55351295663786e-15\\
3.90858304753261	2.66453525910038e-15\\
3.91165100910839	1.77635683940025e-15\\
3.91471897068416	2.88657986402541e-15\\
3.9208548938357	4.55191440096315e-15\\
3.92392285541147	4.66293670342567e-15\\
3.92699081698724	4.99600361081321e-15\\
3.93005877856301	3.44169137633799e-15\\
3.93312674013878	5.10702591327573e-15\\
3.93619470171456	5.32907051820076e-15\\
3.93926266329033	5.10702591327573e-15\\
3.9423306248661	6.21724893790089e-15\\
3.94539858644187	4.66293670342567e-15\\
3.94846654801764	4.2188474935756e-15\\
3.95153450959341	2.66453525910038e-15\\
3.95460247116918	3.77475828372554e-15\\
3.95767043274495	2.99760216648792e-15\\
3.96073839432073	2.88657986402541e-15\\
3.9638063558965	2.88657986402541e-15\\
3.96687431747227	1.88737914186277e-15\\
3.96994227904804	9.99200722162643e-16\\
nan	nan\\
3.97914616377535	4.44089209850063e-16\\
3.98221412535112	1.33226762955019e-15\\
3.9852820869269	1.33226762955019e-15\\
3.98835004850267	2.22044604925032e-15\\
3.99448597165421	3.10862446895044e-15\\
4.00062189480575	3.99680288865057e-15\\
4.00368985638152	4.44089209850063e-15\\
4.0067578179573	4.44089209850063e-15\\
4.00982577953307	4.8849813083507e-15\\
4.01289374110884	4.44089209850063e-15\\
4.01902966426038	4.8849813083507e-15\\
4.02209762583615	5.55111512312579e-15\\
4.02516558741192	4.2188474935756e-15\\
4.02823354898769	4.44089209850063e-15\\
4.03130151056347	4.8849813083507e-15\\
4.03436947213924	3.55271367880051e-15\\
4.03743743371501	3.55271367880051e-15\\
4.04050539529078	2.88657986402541e-15\\
4.04357335686655	2.22044604925032e-15\\
4.04664131844232	3.10862446895044e-15\\
4.04970928001809	8.88178419700127e-16\\
4.05277724159386	6.66133814775095e-16\\
4.05584520316964	2.1094237467878e-15\\
4.05891316474541	4.44089209850063e-16\\
4.06198112632118	2.1094237467878e-15\\
4.06504908789695	1.77635683940025e-15\\
4.06811704947272	1.55431223447522e-15\\
4.07118501104849	3.55271367880051e-15\\
4.07425297262426	3.88578058618805e-15\\
4.07732093420003	5.55111512312579e-15\\
4.08038889577581	4.2188474935756e-15\\
4.08345685735158	5.66213742558831e-15\\
4.08652481892735	4.55191440096315e-15\\
4.08959278050312	4.99600361081321e-15\\
4.09266074207889	4.77395900588817e-15\\
4.09572870365466	5.44009282066327e-15\\
4.09879666523043	5.55111512312579e-15\\
4.1018646268062	5.99520433297584e-15\\
4.10493258838198	6.21724893790089e-15\\
4.10800054995775	6.88338275267596e-15\\
4.11106851153352	6.55031584528841e-15\\
4.11413647310929	6.9944050551385e-15\\
4.11720443468506	5.99520433297584e-15\\
4.12027239626083	4.77395900588817e-15\\
4.1233403578366	5.21804821573823e-15\\
4.12640831941238	3.44169137633799e-15\\
4.12947628098815	4.10782519111308e-15\\
4.13561220413969	2.88657986402541e-15\\
4.13868016571546	1.66533453693774e-15\\
4.144816088867	1.11022302462516e-15\\
nan	nan\\
4.15095201201854	8.88178419700127e-16\\
4.15401997359432	1.11022302462516e-15\\
4.15708793517009	2.44249065417535e-15\\
4.16015589674586	2.22044604925032e-15\\
4.16322385832163	3.10862446895044e-15\\
4.1662918198974	3.33066907387547e-15\\
4.16935978147317	2.66453525910038e-15\\
4.17242774304894	3.55271367880051e-15\\
4.17549570462472	4.44089209850063e-15\\
4.17856366620049	3.99680288865057e-15\\
4.18163162777626	3.99680288865057e-15\\
4.18469958935203	3.77475828372554e-15\\
4.1877675509278	4.66293670342567e-15\\
4.19083551250357	3.55271367880051e-15\\
4.19390347407934	4.44089209850063e-15\\
4.19697143565512	3.10862446895044e-15\\
4.20003939723089	2.88657986402541e-15\\
4.20310735880666	1.77635683940025e-15\\
4.20617532038243	2.44249065417535e-15\\
4.2092432819582	1.33226762955019e-15\\
4.21231124353397	1.33226762955019e-15\\
4.21537920510974	8.88178419700127e-16\\
nan	nan\\
4.22151512826128	4.44089209850063e-16\\
4.22458308983706	1.11022302462516e-15\\
4.22765105141283	1.77635683940025e-15\\
4.2307190129886	1.99840144432529e-15\\
4.23378697456437	1.22124532708767e-15\\
4.23685493614014	2.33146835171283e-15\\
4.23992289771591	2.55351295663786e-15\\
4.24299085929168	2.44249065417535e-15\\
4.24605882086746	2.66453525910038e-15\\
4.24912678244323	2.33146835171283e-15\\
4.252194744019	2.55351295663786e-15\\
4.25526270559477	2.33146835171283e-15\\
4.26139862874631	1.33226762955019e-15\\
4.26446659032208	1.11022302462516e-15\\
4.26753455189785	5.55111512312579e-16\\
nan	nan\\
4.27673843662517	8.88178419700127e-16\\
4.27980639820094	1.33226762955019e-15\\
4.28287435977671	1.55431223447522e-15\\
4.28594232135248	2.22044604925032e-15\\
4.28901028292825	2.66453525910038e-15\\
4.2951462060798	3.10862446895044e-15\\
4.30128212923134	3.10862446895044e-15\\
4.30435009080711	3.77475828372554e-15\\
4.30741805238288	3.10862446895044e-15\\
4.31048601395865	2.44249065417535e-15\\
4.31355397553442	2.44249065417535e-15\\
4.3166219371102	1.33226762955019e-15\\
4.31968989868597	2.22044604925032e-16\\
4.32275786026174	1.22124532708767e-15\\
4.32582582183751	2.1094237467878e-15\\
4.32889378341328	2.55351295663786e-15\\
4.33196174498905	3.33066907387547e-15\\
4.33502970656482	5.32907051820076e-15\\
4.33809766814059	5.88418203051332e-15\\
4.34116562971636	6.88338275267596e-15\\
4.34423359129214	7.43849426498856e-15\\
4.34730155286791	6.88338275267596e-15\\
4.35036951444368	7.99360577730111e-15\\
4.35343747601945	8.88178419700126e-15\\
4.36264136074676	7.21644966006353e-15\\
4.36570932232254	7.10542735760101e-15\\
4.36877728389831	6.55031584528841e-15\\
4.37491320704985	5.10702591327573e-15\\
4.38104913020139	3.21964677141295e-15\\
4.38411709177716	2.33146835171283e-15\\
4.38718505335294	1.44328993201271e-15\\
4.3902530149287	5.55111512312579e-16\\
nan	nan\\
4.40252486123179	1.11022302462516e-16\\
4.40559282280756	1.22124532708767e-15\\
4.40866078438333	5.55111512312579e-16\\
4.4117287459591	6.66133814775095e-16\\
4.42093263068642	3.66373598126301e-15\\
4.42400059226219	3.44169137633799e-15\\
4.42706855383796	3.99680288865057e-15\\
4.43013651541373	6.21724893790089e-15\\
4.4332044769895	6.66133814775095e-15\\
4.43627243856528	5.66213742558831e-15\\
4.43934040014105	4.2188474935756e-15\\
4.44240836171682	4.77395900588817e-15\\
4.44547632329259	4.32986979603812e-15\\
4.44854428486836	3.33066907387547e-15\\
4.45161224644413	1.77635683940025e-15\\
4.4546802080199	6.66133814775095e-16\\
4.45774816959567	1.99840144432529e-15\\
4.46081613117144	4.2188474935756e-15\\
4.46388409274722	6.88338275267596e-15\\
4.46695205432299	6.77236045021346e-15\\
4.47002001589876	8.21565038222617e-15\\
4.47308797747453	8.10462807976363e-15\\
4.4761559390503	1.06581410364015e-14\\
4.47922390062607	5.32907051820076e-15\\
4.48229186220184	6.10622663543837e-15\\
4.48535982377762	5.77315972805082e-15\\
4.48842778535339	1.44328993201271e-15\\
4.49149574692916	2.22044604925032e-16\\
4.49456370850493	3.44169137633799e-15\\
4.4976316700807	5.77315972805082e-15\\
4.50069963165647	7.10542735760101e-15\\
4.50376759323224	7.54951656745108e-15\\
4.50683555480801	7.54951656745108e-15\\
4.50990351638379	6.21724893790089e-15\\
4.51297147795956	3.99680288865057e-15\\
nan	nan\\
4.5191074011111	4.32986979603812e-15\\
4.52217536268687	9.32587340685133e-15\\
4.52524332426264	1.31006316905768e-14\\
4.52831128583841	1.57651669496772e-14\\
4.53137924741418	1.59872115546022e-14\\
4.53444720898996	1.40998324127395e-14\\
4.53751517056573	8.88178419700126e-15\\
4.5405831321415	6.66133814775095e-16\\
4.54365109371727	1.06581410364015e-14\\
4.54671905529304	2.27595720048157e-14\\
4.54978701686881	3.45279360658423e-14\\
4.55285497844458	4.40758540776187e-14\\
4.55592294002036	4.77395900588816e-14\\
4.55899090159613	4.31876756579185e-14\\
4.5620588631719	2.79776202205539e-14\\
nan	nan\\
4.56819478632344	3.98570065840431e-14\\
4.57126274789921	8.72635297355373e-14\\
4.57433070947498	1.37334588146132e-13\\
4.57739867105075	1.80189196896663e-13\\
4.58046663262652	2.01949568179316e-13\\
4.5835345942023	1.88293824976427e-13\\
4.58660255577807	1.24789067967868e-13\\
4.58967051735384	5.55111512312579e-16\\
4.59273847892961	1.9195756095769e-13\\
4.59580644050538	4.39426273146636e-13\\
4.59887440208115	7.158718062783e-13\\
4.60194236365692	9.70334923522388e-13\\
4.6050103252327	1.12587716927237e-12\\
4.60807828680847	1.08879572024989e-12\\
4.61114624838424	7.47402140177655e-13\\
nan	nan\\
4.61728217153578	1.21547216735962e-12\\
4.62035013311155	2.88158386041459e-12\\
4.62341809468732	4.85211870682178e-12\\
4.62648605626309	6.79589717833552e-12\\
4.62955401783887	8.15669753961857e-12\\
4.63262197941464	8.14315281871814e-12\\
4.63568994099041	5.77038417048924e-12\\
nan	nan\\
4.64182586414195	1.00137675929091e-11\\
4.64489382571772	2.45196085657539e-11\\
4.64796178729349	4.2617687157076e-11\\
4.65102974886926	6.15999473652096e-11\\
4.65409771044504	7.62877538917905e-11\\
4.65716567202081	7.85574938433342e-11\\
4.66023363359658	5.74071901127126e-11\\
nan	nan\\
4.66636955674812	1.05725095345122e-10\\
4.66943751832389	2.66291877437652e-10\\
4.67250547989966	4.75390948828646e-10\\
4.67557344147543	7.04251656991062e-10\\
4.67864140305121	8.91129725566488e-10\\
4.68170936462698	9.334921724502e-10\\
4.68477732620275	6.89637014161804e-10\\
nan	nan\\
4.69091324935429	1.25995791577793e-09\\
4.69398121093006	3.08904557488888e-09\\
4.69704917250583	5.24718624106414e-09\\
4.70011713408161	7.17829684582227e-09\\
4.70318509565738	8.07537881009069e-09\\
4.70625305723315	7.18252046727486e-09\\
4.70932101880892	4.2744989492416e-09\\
nan	nan\\
4.71545694196046	4.29125859846557e-09\\
4.71852490353623	7.23898235799326e-09\\
4.721592865112	8.1708733112862e-09\\
4.72466082668778	7.29183469161397e-09\\
4.72772878826355	5.35130029177823e-09\\
4.73079674983932	3.16287540602644e-09\\
4.73386471141509	1.29521426917023e-09\\
4.73693267299086	4.57411886145564e-14\\
4.74000063456663	7.14771797305502e-10\\
4.7430685961424	9.71478897326962e-10\\
4.74613655771817	9.31246302293687e-10\\
4.74920451929395	7.39056149612337e-10\\
4.75227248086972	5.01011121478712e-10\\
4.75534044244549	2.81859646733551e-10\\
4.75840840402126	1.12397202656212e-10\\
nan	nan\\
4.7645443271728	6.15819617522107e-11\\
4.76761228874857	8.46589465197665e-11\\
4.77068025032434	8.26001489429018e-11\\
4.77374821190012	6.70177247030779e-11\\
4.77681617347589	4.65928406967463e-11\\
4.77988413505166	2.69418931608811e-11\\
4.78295209662743	1.10603748382232e-11\\
nan	nan\\
4.78908801977897	6.44084785506038e-12\\
4.79215598135474	9.14013309483151e-12\\
4.79522394293051	9.20641340940165e-12\\
4.79829190450629	7.71527286502761e-12\\
4.80135986608206	5.54378765116326e-12\\
4.80442782765783	3.31357163929624e-12\\
4.8074957892336	1.40465417075575e-12\\
4.81056375080937	4.44089209850063e-16\\
4.81363171238514	8.76188011034173e-13\\
4.81669967396091	1.28386190567653e-12\\
4.81976763553669	1.33981714611764e-12\\
4.82283559711246	1.16284759599239e-12\\
4.82590355868823	8.6364249085591e-13\\
4.828971520264	5.36792832406263e-13\\
4.83203948183977	2.35478303522995e-13\\
nan	nan\\
4.83817540499131	1.5754064719431e-13\\
4.84124336656708	2.40252262528884e-13\\
4.84431132814285	2.59792187762286e-13\\
4.84737928971863	2.34701147405758e-13\\
4.8504472512944	1.818545314336e-13\\
4.85351521287017	1.18349774425042e-13\\
4.85658317444594	5.5733195836183e-14\\
4.85965113602171	1.66533453693774e-15\\
4.86271909759748	3.61932706027802e-14\\
4.86578705917325	5.95079541199083e-14\\
4.86885502074903	6.73905375947469e-14\\
4.8719229823248	6.36157793110214e-14\\
4.87499094390057	5.34017274844701e-14\\
4.87805890547634	3.76365605347929e-14\\
4.88112686705211	2.00950367457153e-14\\
4.88419482862788	3.88578058618805e-15\\
4.88726279020365	9.43689570931384e-15\\
4.89033075177943	1.78745906964651e-14\\
4.8933987133552	2.25375273998907e-14\\
4.89646667493097	2.24265050974281e-14\\
4.89953463650674	1.93178806284777e-14\\
4.90260259808251	1.40998324127395e-14\\
4.90567055965828	6.9944050551385e-15\\
nan	nan\\
4.91180648280982	6.88338275267596e-15\\
4.91487444438559	1.21014309684142e-14\\
4.91794240596137	1.59872115546022e-14\\
4.92101036753714	1.90958360235527e-14\\
4.92407832911291	1.92068583260152e-14\\
4.92714629068868	1.83186799063151e-14\\
4.93021425226445	1.58761892521397e-14\\
4.93328221384022	1.08801856413266e-14\\
4.93635017541599	8.88178419700126e-15\\
4.93941813699177	3.33066907387547e-15\\
4.94248609856754	5.55111512312579e-16\\
4.94555406014331	4.2188474935756e-15\\
4.94862202171908	8.32667268468868e-15\\
4.95168998329485	1.06581410364015e-14\\
4.95475794487062	1.16573417585642e-14\\
4.95782590644639	1.21014309684142e-14\\
4.96089386802216	1.14352971536391e-14\\
4.96396182959793	1.17683640610267e-14\\
4.97623367590102	4.32986979603812e-15\\
4.97930163747679	2.22044604925032e-15\\
nan	nan\\
4.98543756062833	5.55111512312579e-16\\
4.98850552220411	2.88657986402541e-15\\
4.99157348377988	3.33066907387547e-15\\
4.99464144535565	3.10862446895044e-15\\
4.99770940693142	2.66453525910038e-15\\
5.00077736850719	2.44249065417535e-15\\
5.00384533008296	1.33226762955019e-15\\
5.00691329165873	5.55111512312579e-16\\
5.01304921481027	2.55351295663786e-15\\
5.01611717638605	4.32986979603812e-15\\
5.01918513796182	4.99600361081321e-15\\
5.02225309953759	6.88338275267596e-15\\
5.02532106111336	7.54951656745108e-15\\
5.02838902268913	8.99280649946376e-15\\
5.0314569842649	8.54871728961372e-15\\
5.03452494584067	9.43689570931384e-15\\
5.03759290741645	8.88178419700126e-15\\
5.04066086899222	8.65973959207624e-15\\
5.04679679214376	7.77156117237611e-15\\
5.04986475371953	6.21724893790089e-15\\
5.0529327152953	6.21724893790089e-15\\
5.05600067687107	4.8849813083507e-15\\
5.05906863844685	4.2188474935756e-15\\
5.06213660002262	3.10862446895044e-15\\
5.06520456159839	1.99840144432529e-15\\
5.06827252317416	1.55431223447522e-15\\
5.07134048474993	8.88178419700127e-16\\
nan	nan\\
5.08668029262879	6.66133814775095e-16\\
5.09281621578033	1.77635683940025e-15\\
5.0958841773561	2.44249065417535e-15\\
5.09895213893187	3.10862446895044e-15\\
5.10202010050764	4.66293670342567e-15\\
5.10508806208341	5.32907051820076e-15\\
5.10815602365919	5.10702591327573e-15\\
5.11429194681073	8.88178419700126e-15\\
5.1173599083865	1.02140518265515e-14\\
5.12042786996227	8.21565038222617e-15\\
5.12349583153804	1.08801856413266e-14\\
5.12656379311381	1.04360964314765e-14\\
5.12963175468959	1.22124532708767e-14\\
5.13269971626536	1.13242748511766e-14\\
5.13576767784113	1.11022302462516e-14\\
5.1388356394169	1.15463194561017e-14\\
5.14190360099267	1.11022302462516e-14\\
5.14497156256844	1.35447209004269e-14\\
5.14803952414421	1.17683640610267e-14\\
5.15110748571998	1.19904086659517e-14\\
5.1603113704473	5.32907051820076e-15\\
5.16337933202307	7.77156117237611e-15\\
5.16644729359884	5.32907051820076e-15\\
5.16951525517461	4.66293670342567e-15\\
5.17258321675038	2.22044604925032e-15\\
5.17565117832615	1.55431223447522e-15\\
5.17871913990193	1.55431223447522e-15\\
nan	nan\\
5.18485506305347	2.99760216648792e-15\\
5.18792302462924	5.77315972805082e-15\\
5.19099098620501	4.99600361081321e-15\\
5.19405894778078	4.10782519111308e-15\\
5.19712690935655	6.77236045021346e-15\\
5.20019487093232	6.55031584528841e-15\\
5.20326283250809	9.54791801177633e-15\\
5.20633079408387	6.10622663543837e-15\\
5.20939875565964	8.88178419700126e-15\\
5.21246671723541	7.88258347483861e-15\\
5.21553467881118	8.65973959207624e-15\\
5.21860264038695	1.03250741290139e-14\\
5.22167060196272	7.77156117237611e-15\\
5.22473856353849	7.43849426498856e-15\\
5.22780652511427	8.21565038222617e-15\\
5.23394244826581	7.99360577730111e-15\\
5.23701040984158	7.32747196252602e-15\\
5.24007837141735	7.10542735760101e-15\\
5.24314633299312	5.21804821573823e-15\\
5.24621429456889	5.32907051820076e-15\\
5.24928225614466	4.2188474935756e-15\\
5.25235021772044	4.99600361081321e-15\\
5.25541817929621	2.55351295663786e-15\\
5.25848614087198	2.44249065417535e-15\\
5.26155410244775	2.55351295663786e-15\\
5.26462206402352	1.99840144432529e-15\\
5.26769002559929	3.33066907387547e-16\\
nan	nan\\
5.27996187190238	2.22044604925032e-16\\
5.28302983347815	1.33226762955019e-15\\
5.28609779505392	1.11022302462516e-15\\
5.28916575662969	1.11022302462516e-15\\
5.29223371820546	4.44089209850063e-16\\
nan	nan\\
5.33211721869049	8.88178419700127e-16\\
5.33518518026626	1.66533453693774e-15\\
5.33825314184203	1.99840144432529e-15\\
5.3413211034178	2.1094237467878e-15\\
5.34438906499357	1.99840144432529e-15\\
5.34745702656935	2.55351295663786e-15\\
5.35052498814512	2.99760216648792e-15\\
5.35359294972089	2.44249065417535e-15\\
5.35666091129666	3.21964677141295e-15\\
5.3627968344482	3.44169137633799e-15\\
5.36586479602397	3.44169137633799e-15\\
5.36893275759974	3.88578058618805e-15\\
5.37200071917552	3.66373598126301e-15\\
5.37506868075129	3.55271367880051e-15\\
5.37813664232706	3.21964677141295e-15\\
5.38120460390283	3.33066907387547e-15\\
5.3842725654786	2.99760216648792e-15\\
5.38734052705437	3.66373598126301e-15\\
5.39040848863014	2.88657986402541e-15\\
5.39347645020591	3.21964677141295e-15\\
5.39654441178169	2.44249065417535e-15\\
5.39961237335746	2.55351295663786e-15\\
5.40268033493323	2.55351295663786e-15\\
5.405748296509	2.22044604925032e-15\\
5.40881625808477	2.33146835171283e-15\\
5.41495218123631	1.55431223447522e-15\\
5.41802014281208	9.99200722162643e-16\\
5.42108810438786	1.44328993201271e-15\\
5.42415606596363	9.99200722162643e-16\\
nan	nan\\
5.51926287481254	8.88178419700127e-16\\
5.52233083638831	1.11022302462516e-15\\
5.52539879796408	1.99840144432529e-15\\
5.52846675953985	4.44089209850063e-16\\
nan	nan\\
5.53460268269139	9.99200722162643e-16\\
5.53767064426716	1.44328993201271e-15\\
5.54073860584294	9.99200722162643e-16\\
nan	nan\\
5.54994249057025	9.99200722162643e-16\\
5.55301045214602	1.11022302462516e-15\\
5.55607841372179	7.77156117237611e-16\\
5.55914637529756	1.11022302462516e-15\\
5.56221433687334	7.77156117237611e-16\\
5.56528229844911	7.77156117237611e-16\\
5.56835026002488	1.33226762955019e-15\\
5.57141822160065	1.22124532708767e-15\\
5.57448618317642	5.55111512312579e-16\\
nan	nan\\
5.76469980087424	8.88178419700127e-16\\
5.76776776245001	1.33226762955019e-15\\
5.77083572402578	1.55431223447522e-15\\
5.77390368560155	1.55431223447522e-15\\
5.77697164717732	1.77635683940025e-15\\
5.7800396087531	1.77635683940025e-15\\
5.78310757032887	2.44249065417535e-15\\
5.78617553190464	1.77635683940025e-15\\
5.78924349348041	3.10862446895044e-15\\
5.79231145505618	2.22044604925032e-15\\
5.79844737820772	3.55271367880051e-15\\
5.8015153397835	3.10862446895044e-15\\
5.80458330135927	4.2188474935756e-15\\
5.80765126293504	3.55271367880051e-15\\
5.81071922451081	3.77475828372554e-15\\
5.81378718608658	4.66293670342567e-15\\
5.81685514766235	4.66293670342567e-15\\
5.81992310923812	5.55111512312579e-15\\
5.82299107081389	4.66293670342567e-15\\
5.83219495554121	5.32907051820076e-15\\
5.83833087869275	6.66133814775095e-15\\
5.84139884026852	5.55111512312579e-15\\
5.84753476342006	6.88338275267596e-15\\
5.85060272499584	6.66133814775095e-15\\
5.85367068657161	6.21724893790089e-15\\
5.85673864814738	6.43929354282591e-15\\
5.85980660972315	5.99520433297584e-15\\
5.86287457129892	6.21724893790089e-15\\
5.86594253287469	7.77156117237611e-15\\
5.86901049445046	5.32907051820076e-15\\
5.87207845602624	5.99520433297584e-15\\
5.87514641760201	5.55111512312579e-15\\
5.87821437917778	4.8849813083507e-15\\
5.88128234075355	5.10702591327573e-15\\
5.88435030232932	6.66133814775095e-15\\
5.88741826390509	5.32907051820076e-15\\
5.89048622548086	3.77475828372554e-15\\
5.89355418705663	3.99680288865057e-15\\
5.8966221486324	5.55111512312579e-15\\
5.89969011020818	5.77315972805082e-15\\
5.90275807178395	6.66133814775095e-15\\
5.90582603335972	3.33066907387547e-15\\
5.90889399493549	3.55271367880051e-15\\
5.91196195651126	6.21724893790089e-15\\
5.91502991808703	3.55271367880051e-15\\
5.9180978796628	2.66453525910038e-15\\
5.92116584123858	1.77635683940025e-15\\
5.92423380281435	1.77635683940025e-15\\
nan	nan\\
5.93036972596589	2.88657986402541e-15\\
nan	nan\\
5.95184545699629	2.99760216648792e-15\\
5.95491341857206	1.99840144432529e-15\\
5.9610493417236	5.21804821573823e-15\\
5.96411730329937	5.21804821573823e-15\\
5.96718526487514	6.3282712403634e-15\\
5.97025322645092	5.21804821573823e-15\\
5.97332118802669	8.4376949871512e-15\\
5.97945711117823	3.21964677141295e-15\\
5.982525072754	6.43929354282591e-15\\
5.98559303432977	5.32907051820076e-15\\
5.99172895748132	9.65894031423887e-15\\
5.99479691905709	6.43929354282591e-15\\
5.99786488063286	1.06581410364015e-14\\
6.00093284220863	9.65894031423887e-15\\
6.0040008037844	8.54871728961372e-15\\
6.00706876536017	9.54791801177633e-15\\
6.01013672693594	8.4376949871512e-15\\
6.01320468851171	8.4376949871512e-15\\
6.01627265008749	1.0547118733939e-14\\
6.01934061166326	1.0547118733939e-14\\
6.02240857323903	1.04360964314765e-14\\
6.0254765348148	1.14352971536391e-14\\
6.02854449639057	1.14352971536391e-14\\
6.03161245796634	8.21565038222617e-15\\
6.03468041954211	8.21565038222617e-15\\
6.03774838111788	1.12132525487141e-14\\
6.04081634269366	1.01030295240889e-14\\
6.0469522658452	9.88098491916387e-15\\
6.05002022742097	1.17683640610267e-14\\
6.05308818899674	1.16573417585642e-14\\
6.05615615057251	8.65973959207624e-15\\
6.05922411214828	8.54871728961372e-15\\
6.06229207372405	1.13242748511766e-14\\
6.06536003529983	1.02140518265515e-14\\
6.0684279968756	4.55191440096315e-15\\
6.07149595845137	8.21565038222617e-15\\
6.07456392002714	1.0769163338864e-14\\
6.07763188160291	1.06581410364015e-14\\
6.08069984317868	8.65973959207624e-15\\
6.08376780475445	1.11022302462516e-14\\
6.08683576633022	7.54951656745108e-15\\
6.09297168948177	7.32747196252602e-15\\
6.09603965105754	7.99360577730111e-15\\
6.09910761263331	9.43689570931384e-15\\
6.10217557420908	6.21724893790089e-15\\
6.10524353578485	5.32907051820076e-15\\
6.11137945893639	7.99360577730111e-15\\
6.11444742051217	4.99600361081321e-15\\
6.11751538208794	2.1094237467878e-15\\
6.12058334366371	5.44009282066327e-15\\
6.12671926681525	5.21804821573823e-15\\
6.12978722839102	4.44089209850063e-15\\
6.13285518996679	4.8849813083507e-15\\
6.13592315154257	2.44249065417535e-15\\
6.13899111311834	4.66293670342567e-15\\
6.14205907469411	3.99680288865057e-15\\
6.14512703626988	3.88578058618805e-15\\
6.14819499784565	2.66453525910038e-15\\
6.15126295942142	3.10862446895044e-15\\
6.15433092099719	9.99200722162643e-16\\
6.15739888257296	2.44249065417535e-15\\
6.16046684414874	1.88737914186277e-15\\
6.16353480572451	8.88178419700127e-16\\
nan	nan\\
6.17273869045182	7.77156117237611e-16\\
6.17580665202759	1.55431223447522e-15\\
6.17887461360336	7.77156117237611e-16\\
nan	nan\\
6.19421442148222	1.11022302462516e-15\\
nan	nan\\
6.20035034463376	1.11022302462516e-15\\
6.20341830620953	1.55431223447522e-15\\
6.2064862677853	1.33226762955019e-15\\
6.20955422936108	1.77635683940025e-15\\
6.21262219093685	8.88178419700127e-16\\
6.21569015251262	1.11022302462516e-15\\
6.21875811408839	6.66133814775095e-16\\
6.22182607566416	1.99840144432529e-15\\
nan	nan\\
6.2279619988157	1.99840144432529e-15\\
6.23102996039147	5.55111512312579e-16\\
6.23409792196725	8.88178419700127e-16\\
6.24023384511879	1.33226762955019e-15\\
6.24330180669456	1.33226762955019e-15\\
6.24636976827033	2.22044604925032e-16\\
6.2494377298461	1.33226762955019e-15\\
6.25250569142187	2.22044604925032e-16\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.1708733112862e-09\\
6.28011734560381	8.1708733112862e-09\\
};
\end{axis}
\end{tikzpicture}%
